Signal Analysis based on Complex Wavelet Signs

We propose a signal analysis tool based on the sign (or the phase) of complex wavelet coefficients, which we call a signature. The signature is defined as the fine-scale limit of the signs of a signal's complex wavelet coefficients. We show that the signature equals zero at sufficiently regular points of a signal whereas at salient features, such as jumps or cusps, it is non-zero. At such feature points, the orientation of the signature in the complex plane can be interpreted as an indicator of local symmetry and antisymmetry. We establish that the signature rotates in the complex plane under fractional Hilbert transforms. We show that certain random signals, such as white Gaussian noise and Brownian motions, have a vanishing signature. We derive an appropriate discretization and show the applicability to signal analysis.

==> matlab/cuspSingFigRight/cuspSingPlot.tikz <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.75,0.75}%
\definecolor{mycolor2}{rgb}{0.75,0,0.75}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=-1.5,
xmax=1.5,
ymin=-0.2,
ymax=1.5,
legend style={at={(0.03,0.97)},anchor=north west,draw=black,fill=white,legend cell align=left},
MyAxisStyle,
title={\plottitle}
]
\addplot [
color=blue,
solid,
line width=1.0pt
]
table[row sep=crcr]{
-1.5 0\\
-1.496996996997 0\\
-1.49399399399399 0\\
-1.49099099099099 0\\
-1.48798798798799 0\\
-1.48498498498498 0\\
-1.48198198198198 0\\
-1.47897897897898 0\\
-1.47597597597598 0\\
-1.47297297297297 0\\
-1.46996996996997 0\\
-1.46696696696697 0\\
-1.46396396396396 0\\
-1.46096096096096 0\\
-1.45795795795796 0\\
-1.45495495495495 0\\
-1.45195195195195 0\\
-1.44894894894895 0\\
-1.44594594594595 0\\
-1.44294294294294 0\\
-1.43993993993994 0\\
-1.43693693693694 0\\
-1.43393393393393 0\\
-1.43093093093093 0\\
-1.42792792792793 0\\
-1.42492492492492 0\\
-1.42192192192192 0\\
-1.41891891891892 0\\
-1.41591591591592 0\\
-1.41291291291291 0\\
-1.40990990990991 0\\
-1.40690690690691 0\\
-1.4039039039039 0\\
-1.4009009009009 0\\
-1.3978978978979 0\\
-1.39489489489489 0\\
-1.39189189189189 0\\
-1.38888888888889 0\\
-1.38588588588589 0\\
-1.38288288288288 0\\
-1.37987987987988 0\\
-1.37687687687688 0\\
-1.37387387387387 0\\
-1.37087087087087 0\\
-1.36786786786787 0\\
-1.36486486486486 0\\
-1.36186186186186 0\\
-1.35885885885886 0\\
-1.35585585585586 0\\
-1.35285285285285 0\\
-1.34984984984985 0\\
-1.34684684684685 0\\
-1.34384384384384 0\\
-1.34084084084084 0\\
-1.33783783783784 0\\
-1.33483483483483 0\\
-1.33183183183183 0\\
-1.32882882882883 0\\
-1.32582582582583 0\\
-1.32282282282282 0\\
-1.31981981981982 0\\
-1.31681681681682 0\\
-1.31381381381381 0\\
-1.31081081081081 0\\
-1.30780780780781 0\\
-1.3048048048048 0\\
-1.3018018018018 0\\
-1.2987987987988 0\\
-1.2957957957958 0\\
-1.29279279279279 0\\
-1.28978978978979 0\\
-1.28678678678679 0\\
-1.28378378378378 0\\
-1.28078078078078 0\\
-1.27777777777778 0\\
-1.27477477477477 0\\
-1.27177177177177 0\\
-1.26876876876877 0\\
-1.26576576576577 0\\
-1.26276276276276 0\\
-1.25975975975976 0\\
-1.25675675675676 0\\
-1.25375375375375 0\\
-1.25075075075075 0\\
-1.24774774774775 0\\
-1.24474474474474 0\\
-1.24174174174174 0\\
-1.23873873873874 0\\
-1.23573573573574 0\\
-1.23273273273273 0\\
-1.22972972972973 0\\
-1.22672672672673 0\\
-1.22372372372372 0\\
-1.22072072072072 0\\
-1.21771771771772 0\\
-1.21471471471471 0\\
-1.21171171171171 0\\
-1.20870870870871 0\\
-1.20570570570571 0\\
-1.2027027027027 0\\
-1.1996996996997 0\\
-1.1966966966967 0\\
-1.19369369369369 0\\
-1.19069069069069 0\\
-1.18768768768769 0\\
-1.18468468468468 0\\
-1.18168168168168 0\\
-1.17867867867868 0\\
-1.17567567567568 0\\
-1.17267267267267 0\\
-1.16966966966967 0\\
-1.16666666666667 0\\
-1.16366366366366 0\\
-1.16066066066066 0\\
-1.15765765765766 0\\
-1.15465465465465 0\\
-1.15165165165165 0\\
-1.14864864864865 0\\
-1.14564564564565 0\\
-1.14264264264264 0\\
-1.13963963963964 0\\
-1.13663663663664 0\\
-1.13363363363363 0\\
-1.13063063063063 0\\
-1.12762762762763 0\\
-1.12462462462462 0\\
-1.12162162162162 0\\
-1.11861861861862 0\\
-1.11561561561562 0\\
-1.11261261261261 0\\
-1.10960960960961 0\\
-1.10660660660661 0\\
-1.1036036036036 0\\
-1.1006006006006 0\\
-1.0975975975976 0\\
-1.09459459459459 0\\
-1.09159159159159 0\\
-1.08858858858859 0\\
-1.08558558558559 0\\
-1.08258258258258 0\\
-1.07957957957958 0\\
-1.07657657657658 0\\
-1.07357357357357 0\\
-1.07057057057057 0\\
-1.06756756756757 0\\
-1.06456456456456 0\\
-1.06156156156156 0\\
-1.05855855855856 0\\
-1.05555555555556 0\\
-1.05255255255255 0\\
-1.04954954954955 0\\
-1.04654654654655 0\\
-1.04354354354354 0\\
-1.04054054054054 0\\
-1.03753753753754 0\\
-1.03453453453453 0\\
-1.03153153153153 0\\
-1.02852852852853 0\\
-1.02552552552553 0\\
-1.02252252252252 0\\
-1.01951951951952 0\\
-1.01651651651652 0\\
-1.01351351351351 0\\
-1.01051051051051 0\\
-1.00750750750751 0\\
-1.0045045045045 0\\
-1.0015015015015 0\\
-0.998498498498498 0\\
-0.995495495495496 0\\
-0.992492492492492 0\\
-0.989489489489489 0\\
-0.986486486486487 0\\
-0.983483483483483 0\\
-0.980480480480481 0\\
-0.977477477477477 0\\
-0.974474474474474 0\\
-0.971471471471472 0\\
-0.968468468468468 0\\
-0.965465465465465 0\\
-0.962462462462462 0\\
-0.959459459459459 0\\
-0.956456456456456 0\\
-0.953453453453453 0\\
-0.95045045045045 0\\
-0.947447447447447 0\\
-0.944444444444444 0\\
-0.941441441441441 0\\
-0.938438438438438 0\\
-0.935435435435435 0\\
-0.932432432432432 0\\
-0.929429429429429 0\\
-0.926426426426426 0\\
-0.923423423423423 0\\
-0.92042042042042 0\\
-0.917417417417417 0\\
-0.914414414414414 0\\
-0.911411411411411 0\\
-0.908408408408408 0\\
-0.905405405405405 0\\
-0.902402402402402 0\\
-0.899399399399399 0\\
-0.896396396396396 0\\
-0.893393393393393 0\\
-0.89039039039039 0\\
-0.887387387387387 0\\
-0.884384384384384 0\\
-0.881381381381381 0\\
-0.878378378378378 0\\
-0.875375375375375 0\\
-0.872372372372372 0\\
-0.869369369369369 0\\
-0.866366366366366 0\\
-0.863363363363363 0\\
-0.86036036036036 0\\
-0.857357357357357 0\\
-0.854354354354354 0\\
-0.851351351351351 0\\
-0.848348348348348 0\\
-0.845345345345345 0\\
-0.842342342342342 0\\
-0.839339339339339 0\\
-0.836336336336336 0\\
-0.833333333333333 0\\
-0.83033033033033 0\\
-0.827327327327327 0\\
-0.824324324324324 0\\
-0.821321321321321 0\\
-0.818318318318318 0\\
-0.815315315315315 0\\
-0.812312312312312 0\\
-0.809309309309309 0\\
-0.806306306306306 0\\
-0.803303303303303 0\\
-0.8003003003003 0\\
-0.797297297297297 0\\
-0.794294294294294 0\\
-0.791291291291291 0\\
-0.788288288288288 0\\
-0.785285285285285 0\\
-0.782282282282282 0\\
-0.779279279279279 0\\
-0.776276276276276 0\\
-0.773273273273273 0\\
-0.77027027027027 0\\
-0.767267267267267 0\\
-0.764264264264264 0\\
-0.761261261261261 0\\
-0.758258258258258 0\\
-0.755255255255255 0\\
-0.752252252252252 0\\
-0.749249249249249 0\\
-0.746246246246246 0\\
-0.743243243243243 0\\
-0.74024024024024 0\\
-0.737237237237237 0\\
-0.734234234234234 0\\
-0.731231231231231 0\\
-0.728228228228228 0\\
-0.725225225225225 0\\
-0.722222222222222 0\\
-0.719219219219219 0\\
-0.716216216216216 0\\
-0.713213213213213 0\\
-0.71021021021021 0\\
-0.707207207207207 0\\
-0.704204204204204 0\\
-0.701201201201201 0\\
-0.698198198198198 0\\
-0.695195195195195 0\\
-0.692192192192192 0\\
-0.689189189189189 0\\
-0.686186186186186 0\\
-0.683183183183183 0\\
-0.68018018018018 0\\
-0.677177177177177 0\\
-0.674174174174174 0\\
-0.671171171171171 0\\
-0.668168168168168 0\\
-0.665165165165165 0\\
-0.662162162162162 0\\
-0.659159159159159 0\\
-0.656156156156156 0\\
-0.653153153153153 0\\
-0.65015015015015 0\\
-0.647147147147147 0\\
-0.644144144144144 0\\
-0.641141141141141 0\\
-0.638138138138138 0\\
-0.635135135135135 0\\
-0.632132132132132 0\\
-0.629129129129129 0\\
-0.626126126126126 0\\
-0.623123123123123 0\\
-0.62012012012012 0\\
-0.617117117117117 0\\
-0.614114114114114 0\\
-0.611111111111111 0\\
-0.608108108108108 0\\
-0.605105105105105 0\\
-0.602102102102102 0\\
-0.599099099099099 0\\
-0.596096096096096 0\\
-0.593093093093093 0\\
-0.59009009009009 0\\
-0.587087087087087 0\\
-0.584084084084084 0\\
-0.581081081081081 0\\
-0.578078078078078 0\\
-0.575075075075075 0\\
-0.572072072072072 0\\
-0.569069069069069 0\\
-0.566066066066066 0\\
-0.563063063063063 0\\
-0.56006006006006 0\\
-0.557057057057057 0\\
-0.554054054054054 0\\
-0.551051051051051 0\\
-0.548048048048048 0\\
-0.545045045045045 0\\
-0.542042042042042 0\\
-0.539039039039039 0\\
-0.536036036036036 0\\
-0.533033033033033 0\\
-0.53003003003003 0\\
-0.527027027027027 0\\
-0.524024024024024 0\\
-0.521021021021021 0\\
-0.518018018018018 0\\
-0.515015015015015 0\\
-0.512012012012012 0\\
-0.509009009009009 0\\
-0.506006006006006 0\\
-0.503003003003003 0\\
-0.5 0\\
-0.496996996996997 0\\
-0.493993993993994 0\\
-0.490990990990991 0\\
-0.487987987987988 0\\
-0.484984984984985 0\\
-0.481981981981982 0\\
-0.478978978978979 0\\
-0.475975975975976 0\\
-0.472972972972973 0\\
-0.46996996996997 0\\
-0.466966966966967 0\\
-0.463963963963964 0\\
-0.460960960960961 0\\
-0.457957957957958 0\\
-0.454954954954955 0\\
-0.451951951951952 0\\
-0.448948948948949 0\\
-0.445945945945946 0\\
-0.442942942942943 0\\
-0.43993993993994 0\\
-0.436936936936937 0\\
-0.433933933933934 0\\
-0.430930930930931 0\\
-0.427927927927928 0\\
-0.424924924924925 0\\
-0.421921921921922 0\\
-0.418918918918919 0\\
-0.415915915915916 0\\
-0.412912912912913 0\\
-0.40990990990991 0\\
-0.406906906906907 0\\
-0.403903903903904 0\\
-0.400900900900901 0\\
-0.397897897897898 0\\
-0.394894894894895 0\\
-0.391891891891892 0\\
-0.388888888888889 0\\
-0.385885885885886 0\\
-0.382882882882883 0\\
-0.37987987987988 0\\
-0.376876876876877 0\\
-0.373873873873874 0\\
-0.370870870870871 0\\
-0.367867867867868 0\\
-0.364864864864865 0\\
-0.361861861861862 0\\
-0.358858858858859 0\\
-0.355855855855856 0\\
-0.352852852852853 0\\
-0.34984984984985 0\\
-0.346846846846847 0\\
-0.343843843843844 0\\
-0.340840840840841 0\\
-0.337837837837838 0\\
-0.334834834834835 0\\
-0.331831831831832 0\\
-0.328828828828829 0\\
-0.325825825825826 0\\
-0.322822822822823 0\\
-0.31981981981982 0\\
-0.316816816816817 0\\
-0.313813813813814 0\\
-0.310810810810811 0\\
-0.307807807807808 0\\
-0.304804804804805 0\\
-0.301801801801802 0\\
-0.298798798798799 0\\
-0.295795795795796 0\\
-0.292792792792793 0\\
-0.28978978978979 0\\
-0.286786786786787 0\\
-0.283783783783784 0\\
-0.280780780780781 0\\
-0.277777777777778 0\\
-0.274774774774775 0\\
-0.271771771771772 0\\
-0.268768768768769 0\\
-0.265765765765766 0\\
-0.262762762762763 0\\
-0.25975975975976 0\\
-0.256756756756757 0\\
-0.253753753753754 0\\
-0.250750750750751 0\\
-0.247747747747748 0\\
-0.244744744744745 0\\
-0.241741741741742 0\\
-0.238738738738739 0\\
-0.235735735735736 0\\
-0.232732732732733 0\\
-0.22972972972973 0\\
-0.226726726726727 0\\
-0.223723723723724 0\\
-0.220720720720721 0\\
-0.217717717717718 0\\
-0.214714714714715 0\\
-0.211711711711712 0\\
-0.208708708708709 0\\
-0.205705705705706 0\\
-0.202702702702703 0\\
-0.1996996996997 0\\
-0.196696696696697 0\\
-0.193693693693694 0\\
-0.190690690690691 0\\
-0.187687687687688 0\\
-0.184684684684685 0\\
-0.181681681681682 0\\
-0.178678678678679 0\\
-0.175675675675676 0\\
-0.172672672672673 0\\
-0.16966966966967 0\\
-0.166666666666667 0\\
-0.163663663663664 0\\
-0.160660660660661 0\\
-0.157657657657658 0\\
-0.154654654654655 0\\
-0.151651651651652 0\\
-0.148648648648649 0\\
-0.145645645645646 0\\
-0.142642642642643 0\\
-0.13963963963964 0\\
-0.136636636636637 0\\
-0.133633633633634 0\\
-0.130630630630631 0\\
-0.127627627627628 0\\
-0.124624624624625 0\\
-0.121621621621622 0\\
-0.118618618618619 0\\
-0.115615615615616 0\\
-0.112612612612613 0\\
-0.10960960960961 0\\
-0.106606606606607 0\\
-0.103603603603604 0\\
-0.100600600600601 0\\
-0.0975975975975976 0\\
-0.0945945945945945 0\\
-0.0915915915915917 0\\
-0.0885885885885886 0\\
-0.0855855855855856 0\\
-0.0825825825825826 0\\
-0.0795795795795795 0\\
-0.0765765765765767 0\\
-0.0735735735735736 0\\
-0.0705705705705706 0\\
-0.0675675675675675 0\\
-0.0645645645645645 0\\
-0.0615615615615615 0\\
-0.0585585585585586 0\\
-0.0555555555555556 0\\
-0.0525525525525525 0\\
-0.0495495495495495 0\\
-0.0465465465465464 0\\
-0.0435435435435436 0\\
-0.0405405405405406 0\\
-0.0375375375375375 0\\
-0.0345345345345345 0\\
-0.0315315315315314 0\\
-0.0285285285285286 0\\
-0.0255255255255256 0\\
-0.0225225225225225 0\\
-0.0195195195195195 0\\
-0.0165165165165164 0\\
-0.0135135135135136 0\\
-0.0105105105105106 0\\
-0.0075075075075075 0\\
-0.00450450450450446 0\\
-0.00150150150150141 0\\
0.00150150150150141 1\\
0.00450450450450446 1\\
0.0075075075075075 1\\
0.0105105105105106 1\\
0.0135135135135136 1\\
0.0165165165165164 1\\
0.0195195195195195 1\\
0.0225225225225225 1\\
0.0255255255255256 1\\
0.0285285285285286 1\\
0.0315315315315314 1\\
0.0345345345345345 1\\
0.0375375375375375 1\\
0.0405405405405406 1\\
0.0435435435435436 1\\
0.0465465465465464 1\\
0.0495495495495495 1\\
0.0525525525525525 1\\
0.0555555555555556 1\\
0.0585585585585586 1\\
0.0615615615615615 1\\
0.0645645645645645 1\\
0.0675675675675675 1\\
0.0705705705705706 1\\
0.0735735735735736 1\\
0.0765765765765767 1\\
0.0795795795795795 1\\
0.0825825825825826 1\\
0.0855855855855856 1\\
0.0885885885885886 1\\
0.0915915915915917 1\\
0.0945945945945945 1\\
0.0975975975975976 1\\
0.100600600600601 1\\
0.103603603603604 1\\
0.106606606606607 1\\
0.10960960960961 1\\
0.112612612612613 1\\
0.115615615615616 1\\
0.118618618618619 1\\
0.121621621621622 1\\
0.124624624624625 1\\
0.127627627627628 1\\
0.130630630630631 1\\
0.133633633633634 1\\
0.136636636636637 1\\
0.13963963963964 1\\
0.142642642642643 1\\
0.145645645645646 1\\
0.148648648648649 1\\
0.151651651651652 1\\
0.154654654654655 1\\
0.157657657657658 1\\
0.160660660660661 1\\
0.163663663663664 1\\
0.166666666666667 1\\
0.16966966966967 1\\
0.172672672672673 1\\
0.175675675675676 1\\
0.178678678678679 1\\
0.181681681681682 1\\
0.184684684684685 1\\
0.187687687687688 1\\
0.190690690690691 1\\
0.193693693693694 1\\
0.196696696696697 1\\
0.1996996996997 1\\
0.202702702702703 1\\
0.205705705705706 1\\
0.208708708708709 1\\
0.211711711711712 1\\
0.214714714714715 1\\
0.217717717717718 1\\
0.220720720720721 1\\
0.223723723723724 1\\
0.226726726726727 1\\
0.22972972972973 1\\
0.232732732732733 1\\
0.235735735735736 1\\
0.238738738738739 1\\
0.241741741741742 1\\
0.244744744744745 1\\
0.247747747747748 1\\
0.250750750750751 1\\
0.253753753753754 1\\
0.256756756756757 1\\
0.25975975975976 1\\
0.262762762762763 1\\
0.265765765765766 1\\
0.268768768768769 1\\
0.271771771771772 1\\
0.274774774774775 1\\
0.277777777777778 1\\
0.280780780780781 1\\
0.283783783783784 1\\
0.286786786786787 1\\
0.28978978978979 1\\
0.292792792792793 1\\
0.295795795795796 1\\
0.298798798798799 1\\
0.301801801801802 1\\
0.304804804804805 1\\
0.307807807807808 1\\
0.310810810810811 1\\
0.313813813813814 1\\
0.316816816816817 1\\
0.31981981981982 1\\
0.322822822822823 1\\
0.325825825825826 1\\
0.328828828828829 1\\
0.331831831831832 1\\
0.334834834834835 1\\
0.337837837837838 1\\
0.340840840840841 1\\
0.343843843843844 1\\
0.346846846846847 1\\
0.34984984984985 1\\
0.352852852852853 1\\
0.355855855855856 1\\
0.358858858858859 1\\
0.361861861861862 1\\
0.364864864864865 1\\
0.367867867867868 1\\
0.370870870870871 1\\
0.373873873873874 1\\
0.376876876876877 1\\
0.37987987987988 1\\
0.382882882882883 1\\
0.385885885885886 1\\
0.388888888888889 1\\
0.391891891891892 1\\
0.394894894894895 1\\
0.397897897897898 1\\
0.400900900900901 1\\
0.403903903903904 1\\
0.406906906906907 1\\
0.40990990990991 1\\
0.412912912912913 1\\
0.415915915915916 1\\
0.418918918918919 1\\
0.421921921921922 1\\
0.424924924924925 1\\
0.427927927927928 1\\
0.430930930930931 1\\
0.433933933933934 1\\
0.436936936936937 1\\
0.43993993993994 1\\
0.442942942942943 1\\
0.445945945945946 1\\
0.448948948948949 1\\
0.451951951951952 1\\
0.454954954954955 1\\
0.457957957957958 1\\
0.460960960960961 1\\
0.463963963963964 1\\
0.466966966966967 1\\
0.46996996996997 1\\
0.472972972972973 1\\
0.475975975975976 1\\
0.478978978978979 1\\
0.481981981981982 1\\
0.484984984984985 1\\
0.487987987987988 1\\
0.490990990990991 1\\
0.493993993993994 1\\
0.496996996996997 1\\
0.5 1\\
0.503003003003003 1\\
0.506006006006006 1\\
0.509009009009009 1\\
0.512012012012012 1\\
0.515015015015015 1\\
0.518018018018018 1\\
0.521021021021021 1\\
0.524024024024024 1\\
0.527027027027027 1\\
0.53003003003003 1\\
0.533033033033033 1\\
0.536036036036036 1\\
0.539039039039039 1\\
0.542042042042042 1\\
0.545045045045045 1\\
0.548048048048048 1\\
0.551051051051051 1\\
0.554054054054054 1\\
0.557057057057057 1\\
0.56006006006006 1\\
0.563063063063063 1\\
0.566066066066066 1\\
0.569069069069069 1\\
0.572072072072072 1\\
0.575075075075075 1\\
0.578078078078078 1\\
0.581081081081081 1\\
0.584084084084084 1\\
0.587087087087087 1\\
0.59009009009009 1\\
0.593093093093093 1\\
0.596096096096096 1\\
0.599099099099099 1\\
0.602102102102102 1\\
0.605105105105105 1\\
0.608108108108108 1\\
0.611111111111111 1\\
0.614114114114114 1\\
0.617117117117117 1\\
0.62012012012012 1\\
0.623123123123123 1\\
0.626126126126126 1\\
0.629129129129129 1\\
0.632132132132132 1\\
0.635135135135135 1\\
0.638138138138138 1\\
0.641141141141141 1\\
0.644144144144144 1\\
0.647147147147147 1\\
0.65015015015015 1\\
0.653153153153153 1\\
0.656156156156156 1\\
0.659159159159159 1\\
0.662162162162162 1\\
0.665165165165165 1\\
0.668168168168168 1\\
0.671171171171171 1\\
0.674174174174174 1\\
0.677177177177177 1\\
0.68018018018018 1\\
0.683183183183183 1\\
0.686186186186186 1\\
0.689189189189189 1\\
0.692192192192192 1\\
0.695195195195195 1\\
0.698198198198198 1\\
0.701201201201201 1\\
0.704204204204204 1\\
0.707207207207207 1\\
0.71021021021021 1\\
0.713213213213213 1\\
0.716216216216216 1\\
0.719219219219219 1\\
0.722222222222222 1\\
0.725225225225225 1\\
0.728228228228228 1\\
0.731231231231231 1\\
0.734234234234234 1\\
0.737237237237237 1\\
0.74024024024024 1\\
0.743243243243243 1\\
0.746246246246246 1\\
0.749249249249249 1\\
0.752252252252252 1\\
0.755255255255255 1\\
0.758258258258258 1\\
0.761261261261261 1\\
0.764264264264264 1\\
0.767267267267267 1\\
0.77027027027027 1\\
0.773273273273273 1\\
0.776276276276276 1\\
0.779279279279279 1\\
0.782282282282282 1\\
0.785285285285285 1\\
0.788288288288288 1\\
0.791291291291291 1\\
0.794294294294294 1\\
0.797297297297297 1\\
0.8003003003003 1\\
0.803303303303303 1\\
0.806306306306306 1\\
0.809309309309309 1\\
0.812312312312312 1\\
0.815315315315315 1\\
0.818318318318318 1\\
0.821321321321321 1\\
0.824324324324324 1\\
0.827327327327327 1\\
0.83033033033033 1\\
0.833333333333333 1\\
0.836336336336336 1\\
0.839339339339339 1\\
0.842342342342342 1\\
0.845345345345345 1\\
0.848348348348348 1\\
0.851351351351351 1\\
0.854354354354354 1\\
0.857357357357357 1\\
0.86036036036036 1\\
0.863363363363364 1\\
0.866366366366366 1\\
0.869369369369369 1\\
0.872372372372372 1\\
0.875375375375375 1\\
0.878378378378379 1\\
0.881381381381381 1\\
0.884384384384385 1\\
0.887387387387387 1\\
0.89039039039039 1\\
0.893393393393394 1\\
0.896396396396396 1\\
0.8993993993994 1\\
0.902402402402402 1\\
0.905405405405405 1\\
0.908408408408409 1\\
0.911411411411411 1\\
0.914414414414415 1\\
0.917417417417417 1\\
0.92042042042042 1\\
0.923423423423424 1\\
0.926426426426426 1\\
0.92942942942943 1\\
0.932432432432432 1\\
0.935435435435435 1\\
0.938438438438439 1\\
0.941441441441441 1\\
0.944444444444445 1\\
0.947447447447447 1\\
0.95045045045045 1\\
0.953453453453454 1\\
0.956456456456456 1\\
0.95945945945946 1\\
0.962462462462462 1\\
0.965465465465465 1\\
0.968468468468469 1\\
0.971471471471471 1\\
0.974474474474475 1\\
0.977477477477477 1\\
0.98048048048048 1\\
0.983483483483484 1\\
0.986486486486486 1\\
0.98948948948949 1\\
0.992492492492492 1\\
0.995495495495495 1\\
0.998498498498499 1\\
1.0015015015015 1\\
1.0045045045045 1\\
1.00750750750751 1\\
1.01051051051051 1\\
1.01351351351351 1\\
1.01651651651652 1\\
1.01951951951952 1\\
1.02252252252252 1\\
1.02552552552553 1\\
1.02852852852853 1\\
1.03153153153153 1\\
1.03453453453453 1\\
1.03753753753754 1\\
1.04054054054054 1\\
1.04354354354354 1\\
1.04654654654655 1\\
1.04954954954955 1\\
1.05255255255255 1\\
1.05555555555556 1\\
1.05855855855856 1\\
1.06156156156156 1\\
1.06456456456456 1\\
1.06756756756757 1\\
1.07057057057057 1\\
1.07357357357357 1\\
1.07657657657658 1\\
1.07957957957958 1\\
1.08258258258258 1\\
1.08558558558559 1\\
1.08858858858859 1\\
1.09159159159159 1\\
1.09459459459459 1\\
1.0975975975976 1\\
1.1006006006006 1\\
1.1036036036036 1\\
1.10660660660661 1\\
1.10960960960961 1\\
1.11261261261261 1\\
1.11561561561562 1\\
1.11861861861862 1\\
1.12162162162162 1\\
1.12462462462462 1\\
1.12762762762763 1\\
1.13063063063063 1\\
1.13363363363363 1\\
1.13663663663664 1\\
1.13963963963964 1\\
1.14264264264264 1\\
1.14564564564565 1\\
1.14864864864865 1\\
1.15165165165165 1\\
1.15465465465465 1\\
1.15765765765766 1\\
1.16066066066066 1\\
1.16366366366366 1\\
1.16666666666667 1\\
1.16966966966967 1\\
1.17267267267267 1\\
1.17567567567568 1\\
1.17867867867868 1\\
1.18168168168168 1\\
1.18468468468468 1\\
1.18768768768769 1\\
1.19069069069069 1\\
1.19369369369369 1\\
1.1966966966967 1\\
1.1996996996997 1\\
1.2027027027027 1\\
1.20570570570571 1\\
1.20870870870871 1\\
1.21171171171171 1\\
1.21471471471471 1\\
1.21771771771772 1\\
1.22072072072072 1\\
1.22372372372372 1\\
1.22672672672673 1\\
1.22972972972973 1\\
1.23273273273273 1\\
1.23573573573574 1\\
1.23873873873874 1\\
1.24174174174174 1\\
1.24474474474474 1\\
1.24774774774775 1\\
1.25075075075075 1\\
1.25375375375375 1\\
1.25675675675676 1\\
1.25975975975976 1\\
1.26276276276276 1\\
1.26576576576577 1\\
1.26876876876877 1\\
1.27177177177177 1\\
1.27477477477477 1\\
1.27777777777778 1\\
1.28078078078078 1\\
1.28378378378378 1\\
1.28678678678679 1\\
1.28978978978979 1\\
1.29279279279279 1\\
1.2957957957958 1\\
1.2987987987988 1\\
1.3018018018018 1\\
1.3048048048048 1\\
1.30780780780781 1\\
1.31081081081081 1\\
1.31381381381381 1\\
1.31681681681682 1\\
1.31981981981982 1\\
1.32282282282282 1\\
1.32582582582583 1\\
1.32882882882883 1\\
1.33183183183183 1\\
1.33483483483483 1\\
1.33783783783784 1\\
1.34084084084084 1\\
1.34384384384384 1\\
1.34684684684685 1\\
1.34984984984985 1\\
1.35285285285285 1\\
1.35585585585586 1\\
1.35885885885886 1\\
1.36186186186186 1\\
1.36486486486486 1\\
1.36786786786787 1\\
1.37087087087087 1\\
1.37387387387387 1\\
1.37687687687688 1\\
1.37987987987988 1\\
1.38288288288288 1\\
1.38588588588589 1\\
1.38888888888889 1\\
1.39189189189189 1\\
1.39489489489489 1\\
1.3978978978979 1\\
1.4009009009009 1\\
1.4039039039039 1\\
1.40690690690691 1\\
1.40990990990991 1\\
1.41291291291291 1\\
1.41591591591592 1\\
1.41891891891892 1\\
1.42192192192192 1\\
1.42492492492492 1\\
1.42792792792793 1\\
1.43093093093093 1\\
1.43393393393393 1\\
1.43693693693694 1\\
1.43993993993994 1\\
1.44294294294294 1\\
1.44594594594595 1\\
1.44894894894895 1\\
1.45195195195195 1\\
1.45495495495495 1\\
1.45795795795796 1\\
1.46096096096096 1\\
1.46396396396396 1\\
1.46696696696697 1\\
1.46996996996997 1\\
1.47297297297297 1\\
1.47597597597598 1\\
1.47897897897898 1\\
1.48198198198198 1\\
1.48498498498498 1\\
1.48798798798799 1\\
1.49099099099099 1\\
1.49399399399399 1\\
1.496996996997 1\\
1.5 1\\
};
\addlegendentry{$\gamma\text{ = 0}$};

\addplot [
color=green!50!black,
solid,
line width=1.0pt
]
table[row sep=crcr]{
-1.5 0\\
-1.496996996997 0\\
-1.49399399399399 0\\
-1.49099099099099 0\\
-1.48798798798799 0\\
-1.48498498498498 0\\
-1.48198198198198 0\\
-1.47897897897898 0\\
-1.47597597597598 0\\
-1.47297297297297 0\\
-1.46996996996997 0\\
-1.46696696696697 0\\
-1.46396396396396 0\\
-1.46096096096096 0\\
-1.45795795795796 0\\
-1.45495495495495 0\\
-1.45195195195195 0\\
-1.44894894894895 0\\
-1.44594594594595 0\\
-1.44294294294294 0\\
-1.43993993993994 0\\
-1.43693693693694 0\\
-1.43393393393393 0\\
-1.43093093093093 0\\
-1.42792792792793 0\\
-1.42492492492492 0\\
-1.42192192192192 0\\
-1.41891891891892 0\\
-1.41591591591592 0\\
-1.41291291291291 0\\
-1.40990990990991 0\\
-1.40690690690691 0\\
-1.4039039039039 0\\
-1.4009009009009 0\\
-1.3978978978979 0\\
-1.39489489489489 0\\
-1.39189189189189 0\\
-1.38888888888889 0\\
-1.38588588588589 0\\
-1.38288288288288 0\\
-1.37987987987988 0\\
-1.37687687687688 0\\
-1.37387387387387 0\\
-1.37087087087087 0\\
-1.36786786786787 0\\
-1.36486486486486 0\\
-1.36186186186186 0\\
-1.35885885885886 0\\
-1.35585585585586 0\\
-1.35285285285285 0\\
-1.34984984984985 0\\
-1.34684684684685 0\\
-1.34384384384384 0\\
-1.34084084084084 0\\
-1.33783783783784 0\\
-1.33483483483483 0\\
-1.33183183183183 0\\
-1.32882882882883 0\\
-1.32582582582583 0\\
-1.32282282282282 0\\
-1.31981981981982 0\\
-1.31681681681682 0\\
-1.31381381381381 0\\
-1.31081081081081 0\\
-1.30780780780781 0\\
-1.3048048048048 0\\
-1.3018018018018 0\\
-1.2987987987988 0\\
-1.2957957957958 0\\
-1.29279279279279 0\\
-1.28978978978979 0\\
-1.28678678678679 0\\
-1.28378378378378 0\\
-1.28078078078078 0\\
-1.27777777777778 0\\
-1.27477477477477 0\\
-1.27177177177177 0\\
-1.26876876876877 0\\
-1.26576576576577 0\\
-1.26276276276276 0\\
-1.25975975975976 0\\
-1.25675675675676 0\\
-1.25375375375375 0\\
-1.25075075075075 0\\
-1.24774774774775 0\\
-1.24474474474474 0\\
-1.24174174174174 0\\
-1.23873873873874 0\\
-1.23573573573574 0\\
-1.23273273273273 0\\
-1.22972972972973 0\\
-1.22672672672673 0\\
-1.22372372372372 0\\
-1.22072072072072 0\\
-1.21771771771772 0\\
-1.21471471471471 0\\
-1.21171171171171 0\\
-1.20870870870871 0\\
-1.20570570570571 0\\
-1.2027027027027 0\\
-1.1996996996997 0\\
-1.1966966966967 0\\
-1.19369369369369 0\\
-1.19069069069069 0\\
-1.18768768768769 0\\
-1.18468468468468 0\\
-1.18168168168168 0\\
-1.17867867867868 0\\
-1.17567567567568 0\\
-1.17267267267267 0\\
-1.16966966966967 0\\
-1.16666666666667 0\\
-1.16366366366366 0\\
-1.16066066066066 0\\
-1.15765765765766 0\\
-1.15465465465465 0\\
-1.15165165165165 0\\
-1.14864864864865 0\\
-1.14564564564565 0\\
-1.14264264264264 0\\
-1.13963963963964 0\\
-1.13663663663664 0\\
-1.13363363363363 0\\
-1.13063063063063 0\\
-1.12762762762763 0\\
-1.12462462462462 0\\
-1.12162162162162 0\\
-1.11861861861862 0\\
-1.11561561561562 0\\
-1.11261261261261 0\\
-1.10960960960961 0\\
-1.10660660660661 0\\
-1.1036036036036 0\\
-1.1006006006006 0\\
-1.0975975975976 0\\
-1.09459459459459 0\\
-1.09159159159159 0\\
-1.08858858858859 0\\
-1.08558558558559 0\\
-1.08258258258258 0\\
-1.07957957957958 0\\
-1.07657657657658 0\\
-1.07357357357357 0\\
-1.07057057057057 0\\
-1.06756756756757 0\\
-1.06456456456456 0\\
-1.06156156156156 0\\
-1.05855855855856 0\\
-1.05555555555556 0\\
-1.05255255255255 0\\
-1.04954954954955 0\\
-1.04654654654655 0\\
-1.04354354354354 0\\
-1.04054054054054 0\\
-1.03753753753754 0\\
-1.03453453453453 0\\
-1.03153153153153 0\\
-1.02852852852853 0\\
-1.02552552552553 0\\
-1.02252252252252 0\\
-1.01951951951952 0\\
-1.01651651651652 0\\
-1.01351351351351 0\\
-1.01051051051051 0\\
-1.00750750750751 0\\
-1.0045045045045 0\\
-1.0015015015015 0\\
-0.998498498498498 0\\
-0.995495495495496 0\\
-0.992492492492492 0\\
-0.989489489489489 0\\
-0.986486486486487 0\\
-0.983483483483483 0\\
-0.980480480480481 0\\
-0.977477477477477 0\\
-0.974474474474474 0\\
-0.971471471471472 0\\
-0.968468468468468 0\\
-0.965465465465465 0\\
-0.962462462462462 0\\
-0.959459459459459 0\\
-0.956456456456456 0\\
-0.953453453453453 0\\
-0.95045045045045 0\\
-0.947447447447447 0\\
-0.944444444444444 0\\
-0.941441441441441 0\\
-0.938438438438438 0\\
-0.935435435435435 0\\
-0.932432432432432 0\\
-0.929429429429429 0\\
-0.926426426426426 0\\
-0.923423423423423 0\\
-0.92042042042042 0\\
-0.917417417417417 0\\
-0.914414414414414 0\\
-0.911411411411411 0\\
-0.908408408408408 0\\
-0.905405405405405 0\\
-0.902402402402402 0\\
-0.899399399399399 0\\
-0.896396396396396 0\\
-0.893393393393393 0\\
-0.89039039039039 0\\
-0.887387387387387 0\\
-0.884384384384384 0\\
-0.881381381381381 0\\
-0.878378378378378 0\\
-0.875375375375375 0\\
-0.872372372372372 0\\
-0.869369369369369 0\\
-0.866366366366366 0\\
-0.863363363363363 0\\
-0.86036036036036 0\\
-0.857357357357357 0\\
-0.854354354354354 0\\
-0.851351351351351 0\\
-0.848348348348348 0\\
-0.845345345345345 0\\
-0.842342342342342 0\\
-0.839339339339339 0\\
-0.836336336336336 0\\
-0.833333333333333 0\\
-0.83033033033033 0\\
-0.827327327327327 0\\
-0.824324324324324 0\\
-0.821321321321321 0\\
-0.818318318318318 0\\
-0.815315315315315 0\\
-0.812312312312312 0\\
-0.809309309309309 0\\
-0.806306306306306 0\\
-0.803303303303303 0\\
-0.8003003003003 0\\
-0.797297297297297 0\\
-0.794294294294294 0\\
-0.791291291291291 0\\
-0.788288288288288 0\\
-0.785285285285285 0\\
-0.782282282282282 0\\
-0.779279279279279 0\\
-0.776276276276276 0\\
-0.773273273273273 0\\
-0.77027027027027 0\\
-0.767267267267267 0\\
-0.764264264264264 0\\
-0.761261261261261 0\\
-0.758258258258258 0\\
-0.755255255255255 0\\
-0.752252252252252 0\\
-0.749249249249249 0\\
-0.746246246246246 0\\
-0.743243243243243 0\\
-0.74024024024024 0\\
-0.737237237237237 0\\
-0.734234234234234 0\\
-0.731231231231231 0\\
-0.728228228228228 0\\
-0.725225225225225 0\\
-0.722222222222222 0\\
-0.719219219219219 0\\
-0.716216216216216 0\\
-0.713213213213213 0\\
-0.71021021021021 0\\
-0.707207207207207 0\\
-0.704204204204204 0\\
-0.701201201201201 0\\
-0.698198198198198 0\\
-0.695195195195195 0\\
-0.692192192192192 0\\
-0.689189189189189 0\\
-0.686186186186186 0\\
-0.683183183183183 0\\
-0.68018018018018 0\\
-0.677177177177177 0\\
-0.674174174174174 0\\
-0.671171171171171 0\\
-0.668168168168168 0\\
-0.665165165165165 0\\
-0.662162162162162 0\\
-0.659159159159159 0\\
-0.656156156156156 0\\
-0.653153153153153 0\\
-0.65015015015015 0\\
-0.647147147147147 0\\
-0.644144144144144 0\\
-0.641141141141141 0\\
-0.638138138138138 0\\
-0.635135135135135 0\\
-0.632132132132132 0\\
-0.629129129129129 0\\
-0.626126126126126 0\\
-0.623123123123123 0\\
-0.62012012012012 0\\
-0.617117117117117 0\\
-0.614114114114114 0\\
-0.611111111111111 0\\
-0.608108108108108 0\\
-0.605105105105105 0\\
-0.602102102102102 0\\
-0.599099099099099 0\\
-0.596096096096096 0\\
-0.593093093093093 0\\
-0.59009009009009 0\\
-0.587087087087087 0\\
-0.584084084084084 0\\
-0.581081081081081 0\\
-0.578078078078078 0\\
-0.575075075075075 0\\
-0.572072072072072 0\\
-0.569069069069069 0\\
-0.566066066066066 0\\
-0.563063063063063 0\\
-0.56006006006006 0\\
-0.557057057057057 0\\
-0.554054054054054 0\\
-0.551051051051051 0\\
-0.548048048048048 0\\
-0.545045045045045 0\\
-0.542042042042042 0\\
-0.539039039039039 0\\
-0.536036036036036 0\\
-0.533033033033033 0\\
-0.53003003003003 0\\
-0.527027027027027 0\\
-0.524024024024024 0\\
-0.521021021021021 0\\
-0.518018018018018 0\\
-0.515015015015015 0\\
-0.512012012012012 0\\
-0.509009009009009 0\\
-0.506006006006006 0\\
-0.503003003003003 0\\
-0.5 0\\
-0.496996996996997 0\\
-0.493993993993994 0\\
-0.490990990990991 0\\
-0.487987987987988 0\\
-0.484984984984985 0\\
-0.481981981981982 0\\
-0.478978978978979 0\\
-0.475975975975976 0\\
-0.472972972972973 0\\
-0.46996996996997 0\\
-0.466966966966967 0\\
-0.463963963963964 0\\
-0.460960960960961 0\\
-0.457957957957958 0\\
-0.454954954954955 0\\
-0.451951951951952 0\\
-0.448948948948949 0\\
-0.445945945945946 0\\
-0.442942942942943 0\\
-0.43993993993994 0\\
-0.436936936936937 0\\
-0.433933933933934 0\\
-0.430930930930931 0\\
-0.427927927927928 0\\
-0.424924924924925 0\\
-0.421921921921922 0\\
-0.418918918918919 0\\
-0.415915915915916 0\\
-0.412912912912913 0\\
-0.40990990990991 0\\
-0.406906906906907 0\\
-0.403903903903904 0\\
-0.400900900900901 0\\
-0.397897897897898 0\\
-0.394894894894895 0\\
-0.391891891891892 0\\
-0.388888888888889 0\\
-0.385885885885886 0\\
-0.382882882882883 0\\
-0.37987987987988 0\\
-0.376876876876877 0\\
-0.373873873873874 0\\
-0.370870870870871 0\\
-0.367867867867868 0\\
-0.364864864864865 0\\
-0.361861861861862 0\\
-0.358858858858859 0\\
-0.355855855855856 0\\
-0.352852852852853 0\\
-0.34984984984985 0\\
-0.346846846846847 0\\
-0.343843843843844 0\\
-0.340840840840841 0\\
-0.337837837837838 0\\
-0.334834834834835 0\\
-0.331831831831832 0\\
-0.328828828828829 0\\
-0.325825825825826 0\\
-0.322822822822823 0\\
-0.31981981981982 0\\
-0.316816816816817 0\\
-0.313813813813814 0\\
-0.310810810810811 0\\
-0.307807807807808 0\\
-0.304804804804805 0\\
-0.301801801801802 0\\
-0.298798798798799 0\\
-0.295795795795796 0\\
-0.292792792792793 0\\
-0.28978978978979 0\\
-0.286786786786787 0\\
-0.283783783783784 0\\
-0.280780780780781 0\\
-0.277777777777778 0\\
-0.274774774774775 0\\
-0.271771771771772 0\\
-0.268768768768769 0\\
-0.265765765765766 0\\
-0.262762762762763 0\\
-0.25975975975976 0\\
-0.256756756756757 0\\
-0.253753753753754 0\\
-0.250750750750751 0\\
-0.247747747747748 0\\
-0.244744744744745 0\\
-0.241741741741742 0\\
-0.238738738738739 0\\
-0.235735735735736 0\\
-0.232732732732733 0\\
-0.22972972972973 0\\
-0.226726726726727 0\\
-0.223723723723724 0\\
-0.220720720720721 0\\
-0.217717717717718 0\\
-0.214714714714715 0\\
-0.211711711711712 0\\
-0.208708708708709 0\\
-0.205705705705706 0\\
-0.202702702702703 0\\
-0.1996996996997 0\\
-0.196696696696697 0\\
-0.193693693693694 0\\
-0.190690690690691 0\\
-0.187687687687688 0\\
-0.184684684684685 0\\
-0.181681681681682 0\\
-0.178678678678679 0\\
-0.175675675675676 0\\
-0.172672672672673 0\\
-0.16966966966967 0\\
-0.166666666666667 0\\
-0.163663663663664 0\\
-0.160660660660661 0\\
-0.157657657657658 0\\
-0.154654654654655 0\\
-0.151651651651652 0\\
-0.148648648648649 0\\
-0.145645645645646 0\\
-0.142642642642643 0\\
-0.13963963963964 0\\
-0.136636636636637 0\\
-0.133633633633634 0\\
-0.130630630630631 0\\
-0.127627627627628 0\\
-0.124624624624625 0\\
-0.121621621621622 0\\
-0.118618618618619 0\\
-0.115615615615616 0\\
-0.112612612612613 0\\
-0.10960960960961 0\\
-0.106606606606607 0\\
-0.103603603603604 0\\
-0.100600600600601 0\\
-0.0975975975975976 0\\
-0.0945945945945945 0\\
-0.0915915915915917 0\\
-0.0885885885885886 0\\
-0.0855855855855856 0\\
-0.0825825825825826 0\\
-0.0795795795795795 0\\
-0.0765765765765767 0\\
-0.0735735735735736 0\\
-0.0705705705705706 0\\
-0.0675675675675675 0\\
-0.0645645645645645 0\\
-0.0615615615615615 0\\
-0.0585585585585586 0\\
-0.0555555555555556 0\\
-0.0525525525525525 0\\
-0.0495495495495495 0\\
-0.0465465465465464 0\\
-0.0435435435435436 0\\
-0.0405405405405406 0\\
-0.0375375375375375 0\\
-0.0345345345345345 0\\
-0.0315315315315314 0\\
-0.0285285285285286 0\\
-0.0255255255255256 0\\
-0.0225225225225225 0\\
-0.0195195195195195 0\\
-0.0165165165165164 0\\
-0.0135135135135136 0\\
-0.0105105105105106 0\\
-0.0075075075075075 0\\
-0.00450450450450446 0\\
-0.00150150150150141 0\\
0.00150150150150141 0.196848197641242\\
0.00450450450450446 0.259066797412177\\
0.0075075075075075 0.294356712428429\\
0.0105105105105106 0.320188664495702\\
0.0135135135135136 0.340951079692996\\
0.0165165165165164 0.358492120079846\\
0.0195195195195195 0.37378105094759\\
0.0225225225225225 0.387395219765185\\
0.0255255255255256 0.399708766174161\\
0.0285285285285286 0.410979200491352\\
0.0315315315315314 0.421391980584757\\
0.0345345345345345 0.431085486649024\\
0.0375375375375375 0.440165951174136\\
0.0405405405405406 0.448716855672046\\
0.0435435435435436 0.456805098145698\\
0.0465465465465464 0.464485184643879\\
0.0495495495495495 0.471802163085331\\
0.0525525525525525 0.478793729214498\\
0.0555555555555556 0.485491771707323\\
0.0585585585585586 0.491923527686195\\
0.0615615615615615 0.498112461593727\\
0.0645645645645645 0.504078943770339\\
0.0675675675675675 0.50984078147498\\
0.0705705705705706 0.515413639497386\\
0.0735735735735736 0.520811376990024\\
0.0765765765765767 0.526046319911118\\
0.0795795795795795 0.531129483404435\\
0.0825825825825826 0.53607075483881\\
0.0855855855855856 0.54087904563066\\
0.0885885885885886 0.545562418071741\\
0.0915915915915917 0.550128191977055\\
0.0945945945945945 0.55458303491418\\
0.0975975975975976 0.558933038978066\\
0.100600600600601 0.563183786466238\\
0.103603603603604 0.567340406339759\\
0.106606606606607 0.57140762299008\\
0.10960960960961 0.575389798545737\\
0.112612612612613 0.579290969726796\\
0.115615615615616 0.583114880075227\\
0.118618618618619 0.586865008245489\\
0.121621621621622 0.590544592923733\\
0.124624624624625 0.594156654850084\\
0.127627627627628 0.59770401634197\\
0.130630630630631 0.601189318653765\\
0.133633633633634 0.604615037456431\\
0.136636636636637 0.607983496678116\\
0.13963963963964 0.611296880911249\\
0.142642642642643 0.614557246562014\\
0.145645645645646 0.617766531893303\\
0.148648648648649 0.620926566091378\\
0.151651651651652 0.624039077468812\\
0.154654654654655 0.62710570090138\\
0.157657657657658 0.630127984583813\\
0.160660660660661 0.633107396178515\\
0.163663663663664 0.63604532842206\\
0.166666666666667 0.638943104246273\\
0.16966966966967 0.641801981463883\\
0.172672672672673 0.644623157062775\\
0.175675675675676 0.647407771147717\\
0.178678678678679 0.650156910564031\\
0.181681681681682 0.652871612233731\\
0.184684684684685 0.655552866231301\\
0.187687687687688 0.658201618623324\\
0.190690690690691 0.660818774093543\\
0.193693693693694 0.663405198372684\\
0.196696696696697 0.665961720490354\\
0.1996996996997 0.668489134864528\\
0.202702702702703 0.670988203242611\\
0.205705705705706 0.673459656506646\\
0.208708708708709 0.675904196353996\\
0.211711711711712 0.678322496863774\\
0.214714714714715 0.680715205958274\\
0.217717717717718 0.683082946767809\\
0.220720720720721 0.685426318906574\\
0.223723723723724 0.687745899666476\\
0.226726726726727 0.690042245135204\\
0.22972972972973 0.692315891244315\\
0.232732732732733 0.694567354752538\\
0.235735735735736 0.696797134169103\\
0.238738738738739 0.69900571062146\\
0.241741741741742 0.701193548671386\\
0.244744744744745 0.703361097083165\\
0.247747747747748 0.705508789547185\\
0.250750750750751 0.707637045362071\\
0.253753753753754 0.709746270078176\\
0.256756756756757 0.711836856105057\\
0.25975975975976 0.71390918328535\\
0.262762762762763 0.715963619437262\\
0.265765765765766 0.718000520867741\\
0.268768768768769 0.72002023285821\\
0.271771771771772 0.722023090124636\\
0.274774774774775 0.724009417253541\\
0.277777777777778 0.725979529115477\\
0.280780780780781 0.727933731257347\\
0.283783783783784 0.729872320274877\\
0.286786786786787 0.731795584166437\\
0.28978978978979 0.73370380266933\\
0.292792792792793 0.735597247579595\\
0.295795795795796 0.737476183056284\\
0.298798798798799 0.739340865911125\\
0.301801801801802 0.741191545884402\\
0.304804804804805 0.743028465907848\\
0.307807807807808 0.744851862355282\\
0.310810810810811 0.746661965281664\\
0.313813813813814 0.748458998651229\\
0.316816816816817 0.750243180555277\\
0.31981981981982 0.752014723420199\\
0.322822822822823 0.753773834206257\\
0.325825825825826 0.755520714597602\\
0.328828828828829 0.757255561184014\\
0.331831831831832 0.758978565634776\\
0.334834834834835 0.760689914865098\\
0.337837837837838 0.762389791195486\\
0.340840840840841 0.764078372504386\\
0.343843843843844 0.76575583237448\\
0.346846846846847 0.767422340232915\\
0.34984984984985 0.769078061485797\\
0.352852852852853 0.770723157647209\\
0.355855855855856 0.772357786463038\\
0.358858858858859 0.773982102029847\\
0.361861861861862 0.775596254909038\\
0.364864864864865 0.777200392236534\\
0.367867867867868 0.778794657828178\\
0.370870870870871 0.780379192281065\\
0.373873873873874 0.78195413307098\\
0.376876876876877 0.783519614646137\\
0.37987987987988 0.78507576851738\\
0.382882882882883 0.786622723344998\\
0.385885885885886 0.788160605022328\\
0.388888888888889 0.789689536756264\\
0.391891891891892 0.791209639144836\\
0.394894894894895 0.792721030251954\\
0.397897897897898 0.794223825679479\\
0.400900900900901 0.795718138636706\\
0.403903903903904 0.797204080007384\\
0.406906906906907 0.798681758414374\\
0.40990990990991 0.800151280282056\\
0.412912912912913 0.801612749896555\\
0.415915915915916 0.803066269463903\\
0.418918918918919 0.80451193916621\\
0.421921921921922 0.805949857215925\\
0.424924924924925 0.807380119908267\\
0.427927927927928 0.808802821671905\\
0.430930930930931 0.810218055117945\\
0.433933933933934 0.811625911087312\\
0.436936936936937 0.813026478696564\\
0.43993993993994 0.814419845382225\\
0.442942942942943 0.815806096943679\\
0.445945945945946 0.81718531758469\\
0.448948948948949 0.818557589953592\\
0.451951951951952 0.81992299518221\\
0.454954954954955 0.821281612923551\\
0.457957957957958 0.822633521388322\\
0.460960960960961 0.823978797380309\\
0.463963963963964 0.825317516330665\\
0.466966966966967 0.826649752331146\\
0.46996996996997 0.827975578166333\\
0.472972972972973 0.829295065344885\\
0.475975975975976 0.83060828412984\\
0.478978978978979 0.831915303568021\\
0.481981981981982 0.833216191518562\\
0.484984984984985 0.834511014680596\\
0.487987987987988 0.835799838620124\\
0.490990990990991 0.837082727796107\\
0.493993993993994 0.8383597455858\\
0.496996996996997 0.839630954309354\\
0.5 0.840896415253715\\
0.503003003003003 0.842156188695841\\
0.506006006006006 0.843410333925269\\
0.509009009009009 0.844658909266034\\
0.512012012012012 0.845901972097989\\
0.515015015015015 0.847139578877523\\
0.518018018018018 0.848371785157711\\
0.521021021021021 0.849598645607909\\
0.524024024024024 0.850820214032814\\
0.527027027027027 0.852036543391005\\
0.53003003003003 0.853247685812983\\
0.533033033033033 0.854453692618731\\
0.536036036036036 0.855654614334799\\
0.539039039039039 0.856850500710941\\
0.542042042042042 0.858041400736306\\
0.545045045045045 0.859227362655209\\
0.548048048048048 0.860408433982491\\
0.551051051051051 0.861584661518475\\
0.554054054054054 0.862756091363537\\
0.557057057057057 0.863922768932308\\
0.56006006006006 0.865084738967507\\
0.563063063063063 0.866242045553424\\
0.566066066066066 0.867394732129062\\
0.569069069069069 0.86854284150095\\
0.572072072072072 0.869686415855635\\
0.575075075075075 0.870825496771861\\
0.578078078078078 0.871960125232449\\
0.581081081081081 0.873090341635883\\
0.584084084084084 0.874216185807613\\
0.587087087087087 0.875337697011082\\
0.59009009009009 0.876454913958486\\
0.593093093093093 0.877567874821274\\
0.596096096096096 0.878676617240393\\
0.599099099099099 0.879781178336299\\
0.602102102102102 0.880881594718713\\
0.605105105105105 0.881977902496161\\
0.608108108108108 0.883070137285286\\
0.611111111111111 0.884158334219936\\
0.614114114114114 0.885242527960044\\
0.617117117117117 0.886322752700309\\
0.62012012012012 0.887399042178662\\
0.623123123123123 0.888471429684551\\
0.626126126126126 0.889539948067032\\
0.629129129129129 0.890604629742673\\
0.632132132132132 0.891665506703282\\
0.635135135135135 0.892722610523461\\
0.638138138138138 0.893775972367993\\
0.641141141141141 0.894825622999057\\
0.644144144144144 0.895871592783288\\
0.647147147147147 0.896913911698686\\
0.65015015015015 0.897952609341356\\
0.653153153153153 0.898987714932124\\
0.656156156156156 0.900019257322986\\
0.659159159159159 0.901047265003432\\
0.662162162162162 0.90207176610663\\
0.665165165165165 0.903092788415472\\
0.668168168168168 0.904110359368496\\
0.671171171171171 0.905124506065681\\
0.674174174174174 0.906135255274115\\
0.677177177177177 0.907142633433551\\
0.68018018018018 0.908146666661836\\
0.683183183183183 0.909147380760237\\
0.686186186186186 0.910144801218646\\
0.689189189189189 0.911138953220687\\
0.692192192192192 0.912129861648709\\
0.695195195195195 0.913117551088676\\
0.698198198198198 0.914102045834971\\
0.701201201201201 0.915083369895078\\
0.704204204204204 0.916061546994194\\
0.707207207207207 0.917036600579728\\
0.71021021021021 0.918008553825722\\
0.713213213213213 0.918977429637177\\
0.716216216216216 0.919943250654293\\
0.719219219219219 0.920906039256629\\
0.722222222222222 0.921865817567176\\
0.725225225225225 0.92282260745635\\
0.728228228228228 0.923776430545912\\
0.731231231231231 0.924727308212802\\
0.734234234234234 0.925675261592908\\
0.737237237237237 0.926620311584756\\
0.74024024024024 0.927562478853129\\
0.743243243243243 0.928501783832619\\
0.746246246246246 0.929438246731109\\
0.749249249249249 0.930371887533189\\
0.752252252252252 0.931302726003506\\
0.755255255255255 0.932230781690056\\
0.758258258258258 0.933156073927403\\
0.761261261261261 0.934078621839849\\
0.764264264264264 0.934998444344539\\
0.767267267267267 0.935915560154506\\
0.77027027027027 0.936829987781668\\
0.773273273273273 0.937741745539759\\
0.776276276276276 0.938650851547211\\
0.779279279279279 0.939557323729987\\
0.782282282282282 0.940461179824356\\
0.785285285285285 0.941362437379619\\
0.788288288288288 0.942261113760789\\
0.791291291291291 0.943157226151216\\
0.794294294294294 0.944050791555172\\
0.797297297297297 0.944941826800388\\
0.8003003003003 0.945830348540535\\
0.803303303303303 0.946716373257684\\
0.806306306306306 0.947599917264693\\
0.809309309309309 0.948480996707579\\
0.812312312312312 0.949359627567832\\
0.815315315315315 0.950235825664689\\
0.818318318318318 0.951109606657379\\
0.821321321321321 0.951980986047316\\
0.824324324324324 0.952849979180263\\
0.827327327327327 0.953716601248457\\
0.83033033033033 0.95458086729269\\
0.833333333333333 0.955442792204367\\
0.836336336336336 0.956302390727516\\
0.839339339339339 0.957159677460776\\
0.842342342342342 0.958014666859338\\
0.845345345345345 0.958867373236868\\
0.848348348348348 0.959717810767382\\
0.851351351351351 0.960565993487105\\
0.854354354354354 0.961411935296283\\
0.857357357357357 0.96225564996098\\
0.86036036036036 0.963097151114836\\
0.863363363363364 0.963936452260796\\
0.866366366366366 0.964773566772814\\
0.869369369369369 0.965608507897528\\
0.872372372372372 0.966441288755908\\
0.875375375375375 0.967271922344873\\
0.878378378378379 0.968100421538885\\
0.881381381381381 0.968926799091523\\
0.884384384384385 0.969751067637017\\
0.887387387387387 0.970573239691771\\
0.89039039039039 0.971393327655856\\
0.893393393393394 0.972211343814478\\
0.896396396396396 0.973027300339425\\
0.8993993993994 0.97384120929049\\
0.902402402402402 0.974653082616869\\
0.905405405405405 0.975462932158546\\
0.908408408408409 0.976270769647642\\
0.911411411411411 0.977076606709756\\
0.914414414414415 0.977880454865276\\
0.917417417417417 0.978682325530676\\
0.92042042042042 0.979482230019786\\
0.923423423423424 0.980280179545054\\
0.926426426426426 0.981076185218769\\
0.92942942942943 0.981870258054291\\
0.932432432432432 0.982662408967235\\
0.935435435435435 0.983452648776659\\
0.938438438438439 0.984240988206222\\
0.941441441441441 0.985027437885327\\
0.944444444444445 0.985812008350248\\
0.947447447447447 0.986594710045239\\
0.95045045045045 0.987375553323625\\
0.953453453453454 0.98815454844888\\
0.956456456456456 0.988931705595687\\
0.95945945945946 0.989707034850981\\
0.962462462462462 0.990480546214977\\
0.965465465465465 0.991252249602187\\
0.968468468468469 0.992022154842415\\
0.971471471471471 0.992790271681742\\
0.974474474474475 0.993556609783494\\
0.977477477477477 0.994321178729201\\
0.98048048048048 0.995083988019535\\
0.983483483483484 0.995845047075238\\
0.986486486486486 0.996604365238037\\
0.98948948948949 0.997361951771546\\
0.992492492492492 0.99811781586215\\
0.995495495495495 0.998871966619886\\
0.998498498498499 0.9996244130793\\
1.0015015015015 1.0003751642003\\
1.0045045045045 1.001124228869\\
1.00750750750751 1.00187161589853\\
1.01051051051051 1.00261733402988\\
1.01351351351351 1.00336139193266\\
1.01651651651652 1.00410379820593\\
1.01951951951952 1.00484456137897\\
1.02252252252252 1.00558368991206\\
1.02552552552553 1.00632119219719\\
1.02852852852853 1.00705707655887\\
1.03153153153153 1.00779135125486\\
1.03453453453453 1.00852402447684\\
1.03753753753754 1.00925510435121\\
1.04054054054054 1.00998459893973\\
1.04354354354354 1.01071251624026\\
1.04654654654655 1.01143886418743\\
1.04954954954955 1.01216365065334\\
1.05255255255255 1.01288688344819\\
1.05555555555556 1.01360857032099\\
1.05855855855856 1.01432871896018\\
1.06156156156156 1.01504733699428\\
1.06456456456456 1.01576443199253\\
1.06756756756757 1.01648001146552\\
1.07057057057057 1.01719408286579\\
1.07357357357357 1.01790665358846\\
1.07657657657658 1.01861773097183\\
1.07957957957958 1.01932732229795\\
1.08258258258258 1.02003543479325\\
1.08558558558559 1.02074207562906\\
1.08858858858859 1.02144725192224\\
1.09159159159159 1.02215097073571\\
1.09459459459459 1.02285323907899\\
1.0975975975976 1.02355406390879\\
1.1006006006006 1.02425345212954\\
1.1036036036036 1.02495141059389\\
1.10660660660661 1.02564794610329\\
1.10960960960961 1.02634306540847\\
1.11261261261261 1.02703677520997\\
1.11561561561562 1.02772908215864\\
1.11861861861862 1.02841999285616\\
1.12162162162162 1.02910951385551\\
1.12462462462462 1.02979765166149\\
1.12762762762763 1.03048441273115\\
1.13063063063063 1.03116980347433\\
1.13363363363363 1.03185383025408\\
1.13663663663664 1.03253649938715\\
1.13963963963964 1.03321781714443\\
1.14264264264264 1.03389778975143\\
1.14564564564565 1.03457642338869\\
1.14864864864865 1.03525372419227\\
1.15165165165165 1.03592969825413\\
1.15465465465465 1.0366043516226\\
1.15765765765766 1.0372776903028\\
1.16066066066066 1.03794972025704\\
1.16366366366366 1.03862044740526\\
1.16666666666667 1.03928987762541\\
1.16966966966967 1.0399580167539\\
1.17267267267267 1.04062487058596\\
1.17567567567568 1.04129044487604\\
1.17867867867868 1.04195474533821\\
1.18168168168168 1.04261777764655\\
1.18468468468468 1.04327954743552\\
1.18768768768769 1.04394006030035\\
1.19069069069069 1.04459932179738\\
1.19369369369369 1.04525733744447\\
1.1966966966967 1.04591411272134\\
1.1996996996997 1.04656965306991\\
1.2027027027027 1.0472239638947\\
1.20570570570571 1.04787705056314\\
1.20870870870871 1.04852891840594\\
1.21171171171171 1.04917957271742\\
1.21471471471471 1.04982901875584\\
1.21771771771772 1.05047726174377\\
1.22072072072072 1.05112430686836\\
1.22372372372372 1.05177015928173\\
1.22672672672673 1.05241482410125\\
1.22972972972973 1.05305830640988\\
1.23273273273273 1.05370061125646\\
1.23573573573574 1.05434174365606\\
1.23873873873874 1.05498170859024\\
1.24174174174174 1.05562051100741\\
1.24474474474474 1.05625815582306\\
1.24774774774775 1.05689464792015\\
1.25075075075075 1.0575299921493\\
1.25375375375375 1.05816419332916\\
1.25675675675676 1.05879725624667\\
1.25975975975976 1.05942918565732\\
1.26276276276276 1.06005998628549\\
1.26576576576577 1.06068966282465\\
1.26876876876877 1.06131821993771\\
1.27177177177177 1.06194566225723\\
1.27477477477477 1.06257199438574\\
1.27777777777778 1.06319722089595\\
1.28078078078078 1.06382134633108\\
1.28378378378378 1.06444437520504\\
1.28678678678679 1.06506631200277\\
1.28978978978979 1.06568716118041\\
1.29279279279279 1.06630692716564\\
1.2957957957958 1.06692561435783\\
1.2987987987988 1.06754322712838\\
1.3018018018018 1.0681597698209\\
1.3048048048048 1.06877524675147\\
1.30780780780781 1.06938966220886\\
1.31081081081081 1.07000302045482\\
1.31381381381381 1.07061532572424\\
1.31681681681682 1.07122658222544\\
1.31981981981982 1.07183679414033\\
1.32282282282282 1.07244596562473\\
1.32582582582583 1.07305410080849\\
1.32882882882883 1.07366120379578\\
1.33183183183183 1.07426727866528\\
1.33483483483483 1.07487232947042\\
1.33783783783784 1.07547636023954\\
1.34084084084084 1.07607937497616\\
1.34384384384384 1.07668137765914\\
1.34684684684685 1.07728237224295\\
1.34984984984985 1.07788236265778\\
1.35285285285285 1.07848135280983\\
1.35585585585586 1.07907934658148\\
1.35885885885886 1.07967634783145\\
1.36186186186186 1.08027236039507\\
1.36486486486486 1.08086738808439\\
1.36786786786787 1.08146143468845\\
1.37087087087087 1.08205450397341\\
1.37387387387387 1.08264659968277\\
1.37687687687688 1.08323772553754\\
1.37987987987988 1.08382788523644\\
1.38288288288288 1.08441708245607\\
1.38588588588589 1.08500532085109\\
1.38888888888889 1.08559260405438\\
1.39189189189189 1.08617893567728\\
1.39489489489489 1.08676431930969\\
1.3978978978979 1.08734875852027\\
1.4009009009009 1.08793225685663\\
1.4039039039039 1.08851481784549\\
1.40690690690691 1.08909644499281\\
1.40990990990991 1.08967714178403\\
1.41291291291291 1.09025691168414\\
1.41591591591592 1.09083575813795\\
1.41891891891892 1.09141368457014\\
1.42192192192192 1.09199069438552\\
1.42492492492492 1.09256679096911\\
1.42792792792793 1.09314197768634\\
1.43093093093093 1.09371625788319\\
1.43393393393393 1.09428963488635\\
1.43693693693694 1.09486211200336\\
1.43993993993994 1.09543369252275\\
1.44294294294294 1.09600437971424\\
1.44594594594595 1.09657417682883\\
1.44894894894895 1.09714308709896\\
1.45195195195195 1.09771111373867\\
1.45495495495495 1.09827825994375\\
1.45795795795796 1.09884452889183\\
1.46096096096096 1.09940992374259\\
1.46396396396396 1.09997444763783\\
1.46696696696697 1.10053810370167\\
1.46996996996997 1.10110089504064\\
1.47297297297297 1.10166282474384\\
1.47597597597598 1.10222389588305\\
1.47897897897898 1.10278411151289\\
1.48198198198198 1.10334347467093\\
1.48498498498498 1.10390198837783\\
1.48798798798799 1.10445965563747\\
1.49099099099099 1.10501647943704\\
1.49399399399399 1.10557246274724\\
1.496996996997 1.10612760852234\\
1.5 1.10668191970032\\
};
\addlegendentry{$\gamma\text{ = 1/4}$};

\addplot [
color=red,
solid,
line width=1.0pt
]
table[row sep=crcr]{
-1.5 0\\
-1.496996996997 0\\
-1.49399399399399 0\\
-1.49099099099099 0\\
-1.48798798798799 0\\
-1.48498498498498 0\\
-1.48198198198198 0\\
-1.47897897897898 0\\
-1.47597597597598 0\\
-1.47297297297297 0\\
-1.46996996996997 0\\
-1.46696696696697 0\\
-1.46396396396396 0\\
-1.46096096096096 0\\
-1.45795795795796 0\\
-1.45495495495495 0\\
-1.45195195195195 0\\
-1.44894894894895 0\\
-1.44594594594595 0\\
-1.44294294294294 0\\
-1.43993993993994 0\\
-1.43693693693694 0\\
-1.43393393393393 0\\
-1.43093093093093 0\\
-1.42792792792793 0\\
-1.42492492492492 0\\
-1.42192192192192 0\\
-1.41891891891892 0\\
-1.41591591591592 0\\
-1.41291291291291 0\\
-1.40990990990991 0\\
-1.40690690690691 0\\
-1.4039039039039 0\\
-1.4009009009009 0\\
-1.3978978978979 0\\
-1.39489489489489 0\\
-1.39189189189189 0\\
-1.38888888888889 0\\
-1.38588588588589 0\\
-1.38288288288288 0\\
-1.37987987987988 0\\
-1.37687687687688 0\\
-1.37387387387387 0\\
-1.37087087087087 0\\
-1.36786786786787 0\\
-1.36486486486486 0\\
-1.36186186186186 0\\
-1.35885885885886 0\\
-1.35585585585586 0\\
-1.35285285285285 0\\
-1.34984984984985 0\\
-1.34684684684685 0\\
-1.34384384384384 0\\
-1.34084084084084 0\\
-1.33783783783784 0\\
-1.33483483483483 0\\
-1.33183183183183 0\\
-1.32882882882883 0\\
-1.32582582582583 0\\
-1.32282282282282 0\\
-1.31981981981982 0\\
-1.31681681681682 0\\
-1.31381381381381 0\\
-1.31081081081081 0\\
-1.30780780780781 0\\
-1.3048048048048 0\\
-1.3018018018018 0\\
-1.2987987987988 0\\
-1.2957957957958 0\\
-1.29279279279279 0\\
-1.28978978978979 0\\
-1.28678678678679 0\\
-1.28378378378378 0\\
-1.28078078078078 0\\
-1.27777777777778 0\\
-1.27477477477477 0\\
-1.27177177177177 0\\
-1.26876876876877 0\\
-1.26576576576577 0\\
-1.26276276276276 0\\
-1.25975975975976 0\\
-1.25675675675676 0\\
-1.25375375375375 0\\
-1.25075075075075 0\\
-1.24774774774775 0\\
-1.24474474474474 0\\
-1.24174174174174 0\\
-1.23873873873874 0\\
-1.23573573573574 0\\
-1.23273273273273 0\\
-1.22972972972973 0\\
-1.22672672672673 0\\
-1.22372372372372 0\\
-1.22072072072072 0\\
-1.21771771771772 0\\
-1.21471471471471 0\\
-1.21171171171171 0\\
-1.20870870870871 0\\
-1.20570570570571 0\\
-1.2027027027027 0\\
-1.1996996996997 0\\
-1.1966966966967 0\\
-1.19369369369369 0\\
-1.19069069069069 0\\
-1.18768768768769 0\\
-1.18468468468468 0\\
-1.18168168168168 0\\
-1.17867867867868 0\\
-1.17567567567568 0\\
-1.17267267267267 0\\
-1.16966966966967 0\\
-1.16666666666667 0\\
-1.16366366366366 0\\
-1.16066066066066 0\\
-1.15765765765766 0\\
-1.15465465465465 0\\
-1.15165165165165 0\\
-1.14864864864865 0\\
-1.14564564564565 0\\
-1.14264264264264 0\\
-1.13963963963964 0\\
-1.13663663663664 0\\
-1.13363363363363 0\\
-1.13063063063063 0\\
-1.12762762762763 0\\
-1.12462462462462 0\\
-1.12162162162162 0\\
-1.11861861861862 0\\
-1.11561561561562 0\\
-1.11261261261261 0\\
-1.10960960960961 0\\
-1.10660660660661 0\\
-1.1036036036036 0\\
-1.1006006006006 0\\
-1.0975975975976 0\\
-1.09459459459459 0\\
-1.09159159159159 0\\
-1.08858858858859 0\\
-1.08558558558559 0\\
-1.08258258258258 0\\
-1.07957957957958 0\\
-1.07657657657658 0\\
-1.07357357357357 0\\
-1.07057057057057 0\\
-1.06756756756757 0\\
-1.06456456456456 0\\
-1.06156156156156 0\\
-1.05855855855856 0\\
-1.05555555555556 0\\
-1.05255255255255 0\\
-1.04954954954955 0\\
-1.04654654654655 0\\
-1.04354354354354 0\\
-1.04054054054054 0\\
-1.03753753753754 0\\
-1.03453453453453 0\\
-1.03153153153153 0\\
-1.02852852852853 0\\
-1.02552552552553 0\\
-1.02252252252252 0\\
-1.01951951951952 0\\
-1.01651651651652 0\\
-1.01351351351351 0\\
-1.01051051051051 0\\
-1.00750750750751 0\\
-1.0045045045045 0\\
-1.0015015015015 0\\
-0.998498498498498 0\\
-0.995495495495496 0\\
-0.992492492492492 0\\
-0.989489489489489 0\\
-0.986486486486487 0\\
-0.983483483483483 0\\
-0.980480480480481 0\\
-0.977477477477477 0\\
-0.974474474474474 0\\
-0.971471471471472 0\\
-0.968468468468468 0\\
-0.965465465465465 0\\
-0.962462462462462 0\\
-0.959459459459459 0\\
-0.956456456456456 0\\
-0.953453453453453 0\\
-0.95045045045045 0\\
-0.947447447447447 0\\
-0.944444444444444 0\\
-0.941441441441441 0\\
-0.938438438438438 0\\
-0.935435435435435 0\\
-0.932432432432432 0\\
-0.929429429429429 0\\
-0.926426426426426 0\\
-0.923423423423423 0\\
-0.92042042042042 0\\
-0.917417417417417 0\\
-0.914414414414414 0\\
-0.911411411411411 0\\
-0.908408408408408 0\\
-0.905405405405405 0\\
-0.902402402402402 0\\
-0.899399399399399 0\\
-0.896396396396396 0\\
-0.893393393393393 0\\
-0.89039039039039 0\\
-0.887387387387387 0\\
-0.884384384384384 0\\
-0.881381381381381 0\\
-0.878378378378378 0\\
-0.875375375375375 0\\
-0.872372372372372 0\\
-0.869369369369369 0\\
-0.866366366366366 0\\
-0.863363363363363 0\\
-0.86036036036036 0\\
-0.857357357357357 0\\
-0.854354354354354 0\\
-0.851351351351351 0\\
-0.848348348348348 0\\
-0.845345345345345 0\\
-0.842342342342342 0\\
-0.839339339339339 0\\
-0.836336336336336 0\\
-0.833333333333333 0\\
-0.83033033033033 0\\
-0.827327327327327 0\\
-0.824324324324324 0\\
-0.821321321321321 0\\
-0.818318318318318 0\\
-0.815315315315315 0\\
-0.812312312312312 0\\
-0.809309309309309 0\\
-0.806306306306306 0\\
-0.803303303303303 0\\
-0.8003003003003 0\\
-0.797297297297297 0\\
-0.794294294294294 0\\
-0.791291291291291 0\\
-0.788288288288288 0\\
-0.785285285285285 0\\
-0.782282282282282 0\\
-0.779279279279279 0\\
-0.776276276276276 0\\
-0.773273273273273 0\\
-0.77027027027027 0\\
-0.767267267267267 0\\
-0.764264264264264 0\\
-0.761261261261261 0\\
-0.758258258258258 0\\
-0.755255255255255 0\\
-0.752252252252252 0\\
-0.749249249249249 0\\
-0.746246246246246 0\\
-0.743243243243243 0\\
-0.74024024024024 0\\
-0.737237237237237 0\\
-0.734234234234234 0\\
-0.731231231231231 0\\
-0.728228228228228 0\\
-0.725225225225225 0\\
-0.722222222222222 0\\
-0.719219219219219 0\\
-0.716216216216216 0\\
-0.713213213213213 0\\
-0.71021021021021 0\\
-0.707207207207207 0\\
-0.704204204204204 0\\
-0.701201201201201 0\\
-0.698198198198198 0\\
-0.695195195195195 0\\
-0.692192192192192 0\\
-0.689189189189189 0\\
-0.686186186186186 0\\
-0.683183183183183 0\\
-0.68018018018018 0\\
-0.677177177177177 0\\
-0.674174174174174 0\\
-0.671171171171171 0\\
-0.668168168168168 0\\
-0.665165165165165 0\\
-0.662162162162162 0\\
-0.659159159159159 0\\
-0.656156156156156 0\\
-0.653153153153153 0\\
-0.65015015015015 0\\
-0.647147147147147 0\\
-0.644144144144144 0\\
-0.641141141141141 0\\
-0.638138138138138 0\\
-0.635135135135135 0\\
-0.632132132132132 0\\
-0.629129129129129 0\\
-0.626126126126126 0\\
-0.623123123123123 0\\
-0.62012012012012 0\\
-0.617117117117117 0\\
-0.614114114114114 0\\
-0.611111111111111 0\\
-0.608108108108108 0\\
-0.605105105105105 0\\
-0.602102102102102 0\\
-0.599099099099099 0\\
-0.596096096096096 0\\
-0.593093093093093 0\\
-0.59009009009009 0\\
-0.587087087087087 0\\
-0.584084084084084 0\\
-0.581081081081081 0\\
-0.578078078078078 0\\
-0.575075075075075 0\\
-0.572072072072072 0\\
-0.569069069069069 0\\
-0.566066066066066 0\\
-0.563063063063063 0\\
-0.56006006006006 0\\
-0.557057057057057 0\\
-0.554054054054054 0\\
-0.551051051051051 0\\
-0.548048048048048 0\\
-0.545045045045045 0\\
-0.542042042042042 0\\
-0.539039039039039 0\\
-0.536036036036036 0\\
-0.533033033033033 0\\
-0.53003003003003 0\\
-0.527027027027027 0\\
-0.524024024024024 0\\
-0.521021021021021 0\\
-0.518018018018018 0\\
-0.515015015015015 0\\
-0.512012012012012 0\\
-0.509009009009009 0\\
-0.506006006006006 0\\
-0.503003003003003 0\\
-0.5 0\\
-0.496996996996997 0\\
-0.493993993993994 0\\
-0.490990990990991 0\\
-0.487987987987988 0\\
-0.484984984984985 0\\
-0.481981981981982 0\\
-0.478978978978979 0\\
-0.475975975975976 0\\
-0.472972972972973 0\\
-0.46996996996997 0\\
-0.466966966966967 0\\
-0.463963963963964 0\\
-0.460960960960961 0\\
-0.457957957957958 0\\
-0.454954954954955 0\\
-0.451951951951952 0\\
-0.448948948948949 0\\
-0.445945945945946 0\\
-0.442942942942943 0\\
-0.43993993993994 0\\
-0.436936936936937 0\\
-0.433933933933934 0\\
-0.430930930930931 0\\
-0.427927927927928 0\\
-0.424924924924925 0\\
-0.421921921921922 0\\
-0.418918918918919 0\\
-0.415915915915916 0\\
-0.412912912912913 0\\
-0.40990990990991 0\\
-0.406906906906907 0\\
-0.403903903903904 0\\
-0.400900900900901 0\\
-0.397897897897898 0\\
-0.394894894894895 0\\
-0.391891891891892 0\\
-0.388888888888889 0\\
-0.385885885885886 0\\
-0.382882882882883 0\\
-0.37987987987988 0\\
-0.376876876876877 0\\
-0.373873873873874 0\\
-0.370870870870871 0\\
-0.367867867867868 0\\
-0.364864864864865 0\\
-0.361861861861862 0\\
-0.358858858858859 0\\
-0.355855855855856 0\\
-0.352852852852853 0\\
-0.34984984984985 0\\
-0.346846846846847 0\\
-0.343843843843844 0\\
-0.340840840840841 0\\
-0.337837837837838 0\\
-0.334834834834835 0\\
-0.331831831831832 0\\
-0.328828828828829 0\\
-0.325825825825826 0\\
-0.322822822822823 0\\
-0.31981981981982 0\\
-0.316816816816817 0\\
-0.313813813813814 0\\
-0.310810810810811 0\\
-0.307807807807808 0\\
-0.304804804804805 0\\
-0.301801801801802 0\\
-0.298798798798799 0\\
-0.295795795795796 0\\
-0.292792792792793 0\\
-0.28978978978979 0\\
-0.286786786786787 0\\
-0.283783783783784 0\\
-0.280780780780781 0\\
-0.277777777777778 0\\
-0.274774774774775 0\\
-0.271771771771772 0\\
-0.268768768768769 0\\
-0.265765765765766 0\\
-0.262762762762763 0\\
-0.25975975975976 0\\
-0.256756756756757 0\\
-0.253753753753754 0\\
-0.250750750750751 0\\
-0.247747747747748 0\\
-0.244744744744745 0\\
-0.241741741741742 0\\
-0.238738738738739 0\\
-0.235735735735736 0\\
-0.232732732732733 0\\
-0.22972972972973 0\\
-0.226726726726727 0\\
-0.223723723723724 0\\
-0.220720720720721 0\\
-0.217717717717718 0\\
-0.214714714714715 0\\
-0.211711711711712 0\\
-0.208708708708709 0\\
-0.205705705705706 0\\
-0.202702702702703 0\\
-0.1996996996997 0\\
-0.196696696696697 0\\
-0.193693693693694 0\\
-0.190690690690691 0\\
-0.187687687687688 0\\
-0.184684684684685 0\\
-0.181681681681682 0\\
-0.178678678678679 0\\
-0.175675675675676 0\\
-0.172672672672673 0\\
-0.16966966966967 0\\
-0.166666666666667 0\\
-0.163663663663664 0\\
-0.160660660660661 0\\
-0.157657657657658 0\\
-0.154654654654655 0\\
-0.151651651651652 0\\
-0.148648648648649 0\\
-0.145645645645646 0\\
-0.142642642642643 0\\
-0.13963963963964 0\\
-0.136636636636637 0\\
-0.133633633633634 0\\
-0.130630630630631 0\\
-0.127627627627628 0\\
-0.124624624624625 0\\
-0.121621621621622 0\\
-0.118618618618619 0\\
-0.115615615615616 0\\
-0.112612612612613 0\\
-0.10960960960961 0\\
-0.106606606606607 0\\
-0.103603603603604 0\\
-0.100600600600601 0\\
-0.0975975975975976 0\\
-0.0945945945945945 0\\
-0.0915915915915917 0\\
-0.0885885885885886 0\\
-0.0855855855855856 0\\
-0.0825825825825826 0\\
-0.0795795795795795 0\\
-0.0765765765765767 0\\
-0.0735735735735736 0\\
-0.0705705705705706 0\\
-0.0675675675675675 0\\
-0.0645645645645645 0\\
-0.0615615615615615 0\\
-0.0585585585585586 0\\
-0.0555555555555556 0\\
-0.0525525525525525 0\\
-0.0495495495495495 0\\
-0.0465465465465464 0\\
-0.0435435435435436 0\\
-0.0405405405405406 0\\
-0.0375375375375375 0\\
-0.0345345345345345 0\\
-0.0315315315315314 0\\
-0.0285285285285286 0\\
-0.0255255255255256 0\\
-0.0225225225225225 0\\
-0.0195195195195195 0\\
-0.0165165165165164 0\\
-0.0135135135135136 0\\
-0.0105105105105106 0\\
-0.0075075075075075 0\\
-0.00450450450450446 0\\
-0.00150150150150141 0\\
0.00150150150150141 0.0387492129146053\\
0.00450450450450446 0.0671156055214021\\
0.0075075075075075 0.0866458741516727\\
0.0105105105105106 0.102520780871541\\
0.0135135135135136 0.11624763874382\\
0.0165165165165164 0.128516600159343\\
0.0195195195195195 0.139712274047485\\
0.0225225225225225 0.150075056296916\\
0.0255255255255256 0.15976709775647\\
0.0285285285285286 0.168903903236511\\
0.0315315315315314 0.177571201301144\\
0.0345345345345345 0.185834696799426\\
0.0375375375375375 0.193746064573032\\
0.0405405405405406 0.201346816564207\\
0.0435435435435436 0.208670897691901\\
0.0465465465465464 0.215746486753658\\
0.0495495495495495 0.222597281091997\\
0.0525525525525525 0.229243435135126\\
0.0555555555555556 0.235702260395516\\
0.0585585585585586 0.241988757091231\\
0.0615615615615615 0.248116024394962\\
0.0645645645645645 0.254095581552621\\
0.0675675675675675 0.259937622455018\\
0.0705705705705706 0.265651219779941\\
0.0735735735735736 0.271244490402245\\
0.0765765765765767 0.27672473069203\\
0.0795795795795795 0.282098528141462\\
0.0825825825825826 0.287371854193452\\
0.0855855855855856 0.292550142002334\\
0.0885885885885886 0.297638352012285\\
0.0915915915915917 0.302641027607943\\
0.0945945945945945 0.307562342614623\\
0.0975975975975976 0.312406142061256\\
0.100600600600601 0.317175977338449\\
0.103603603603604 0.321875136665763\\
0.106606606606607 0.326506671611174\\
0.10960960960961 0.331073420270504\\
0.112612612612613 0.335578027607012\\
0.115615615615616 0.340022963365146\\
0.118618618618619 0.344410537902978\\
0.121621621621622 0.348742916231458\\
0.124624624624625 0.353022130502642\\
0.127627627627628 0.357250091151322\\
0.130630630630631 0.361428596863379\\
0.133633633633634 0.365559343518441\\
0.136636636636637 0.369643932232949\\
0.13963963963964 0.373683876611822\\
0.142642642642643 0.377680609301884\\
0.145645645645646 0.38163548792748\\
0.148648648648649 0.38554980047803\\
0.151651651651652 0.389424770208126\\
0.154654654654655 0.393261560103012\\
0.157657657657658 0.397061276955658\\
0.160660660660661 0.40082497509594\\
0.163663663663664 0.404553659807526\\
0.166666666666667 0.408248290463863\\
0.16966966966967 0.411909783410967\\
0.172672672672673 0.415539014621579\\
0.175675675675676 0.419136822142455\\
0.178678678678679 0.422704008354166\\
0.181681681681682 0.426241342060671\\
0.184684684684685 0.429749560424074\\
0.187687687687688 0.433229370758364\\
0.190690690690691 0.436681452194492\\
0.193693693693694 0.4401064572279\\
0.196696696696697 0.443505013158472\\
0.1996996996997 0.446877723431925\\
0.202702702702703 0.450225168890748\\
0.205705705705706 0.45354790894205\\
0.208708708708709 0.456846482648941\\
0.211711711711712 0.460121409751504\\
0.214714714714715 0.463373191622816\\
0.217717717717718 0.466602312164993\\
0.220720720720721 0.469809238649817\\
0.223723723723724 0.47299442250805\\
0.226726726726727 0.476158300071233\\
0.22972972972973 0.479301293269411\\
0.232732732732733 0.482423810287938\\
0.235735735735736 0.485526246186275\\
0.238738738738739 0.488608983481412\\
0.241741741741742 0.491672392698372\\
0.244744744744745 0.494716832890033\\
0.247747747747748 0.497742652128334\\
0.250750750750751 0.500750187968762\\
0.253753753753754 0.503739767889884\\
0.256756756756757 0.506711709709532\\
0.25975975975976 0.509666321979155\\
0.262762762762763 0.512603904357705\\
0.265765765765766 0.515524747966347\\
0.268768768768769 0.518429135725191\\
0.271771771771772 0.521317342673128\\
0.274774774774775 0.524189636271812\\
0.277777777777778 0.52704627669473\\
0.280780780780781 0.529887517102244\\
0.283783783783784 0.532713603903433\\
0.286786786786787 0.535524777005497\\
0.28978978978979 0.538321270051435\\
0.292792792792793 0.541103310646676\\
0.295795795795796 0.543871120575266\\
0.298798798798799 0.546624916006212\\
0.301801801801802 0.549364907690509\\
0.304804804804805 0.55209130114937\\
0.307807807807808 0.554804296854132\\
0.310810810810811 0.557504090398278\\
0.313813813813814 0.560190872662001\\
0.316816816816817 0.562864829969698\\
0.31981981981982 0.565526144240759\\
0.322822822822823 0.568174993134002\\
0.325825825825826 0.570811550186071\\
0.328828828828829 0.573435984944116\\
0.331831831831832 0.576048463093021\\
0.334834834834835 0.57864914657747\\
0.337837837837838 0.581238193719096\\
0.340840840840841 0.583815759328952\\
0.343843843843844 0.586381994815533\\
0.346846846846847 0.588937048288564\\
0.34984984984985 0.591481064658751\\
0.352852852852853 0.594014185733685\\
0.355855855855856 0.596536550310084\\
0.358858858858859 0.59904829426254\\
0.361861861861862 0.601549550628925\\
0.364864864864865 0.604040449692622\\
0.367867867867868 0.606521119061709\\
0.370870870870871 0.608991683745247\\
0.373873873873874 0.611452266226787\\
0.376876876876877 0.613902986535232\\
0.37987987987988 0.616343962313155\\
0.382882882882883 0.618775308882702\\
0.385885885885886 0.621197139309162\\
0.388888888888889 0.623609564462324\\
0.391891891891892 0.626012693075701\\
0.394894894894895 0.628406631803719\\
0.397897897897898 0.630791485276948\\
0.400900900900901 0.633167356155464\\
0.403903903903904 0.635534345180419\\
0.406906906906907 0.637892551223877\\
0.40990990990991 0.640242071337014\\
0.412912912912913 0.642583000796716\\
0.415915915915916 0.64491543315067\\
0.418918918918919 0.647239460260975\\
0.421921921921922 0.64955517234637\\
0.424924924924925 0.651862658023088\\
0.427927927927928 0.654162004344435\\
0.430930930930931 0.656453296839106\\
0.433933933933934 0.658736619548309\\
0.436936936936937 0.661012055061734\\
0.43993993993994 0.663279684552407\\
0.442942942942943 0.66553958781048\\
0.445945945945946 0.667791843275991\\
0.448948948948949 0.670036528070634\\
0.451951951951952 0.672273718028566\\
0.454954954954955 0.674503487726309\\
0.457957957957958 0.676725910511751\\
0.460960960960961 0.678941058532301\\
0.463963963963964 0.681149002762218\\
0.466966966966967 0.683349813029145\\
0.46996996996997 0.685543558039874\\
0.472972972972973 0.687730305405377\\
0.475975975975976 0.689910121665117\\
0.478978978978979 0.692083072310672\\
0.481981981981982 0.694249221808697\\
0.484984984984985 0.696408633623238\\
0.487987987987988 0.698561370237424\\
0.490990990990991 0.700707493174571\\
0.493993993993994 0.702847063018687\\
0.496996996996997 0.704980139434436\\
0.5 0.707106781186548\\
0.503003003003003 0.709227046158706\\
0.506006006006006 0.711340991371934\\
0.509009009009009 0.713448673002486\\
0.512012012012012 0.715550146399267\\
0.515015015015015 0.717645466100786\\
0.518018018018018 0.719734685851681\\
0.521021021021021 0.721817858618794\\
0.524024024024024 0.723895036606844\\
0.527027027027027 0.725966271273692\\
0.53003003003003 0.72803161334521\\
0.533033033033033 0.730091112829784\\
0.536036036036036 0.732144819032434\\
0.539039039039039 0.734192780568591\\
0.542042042042042 0.736235045377522\\
0.545045045045045 0.738271660735427\\
0.548048048048048 0.740302673268203\\
0.551051051051051 0.742328128963904\\
0.554054054054054 0.744348073184887\\
0.557057057057057 0.746362550679666\\
0.56006006006006 0.74837160559448\\
0.563063063063063 0.75037528148458\\
0.566066066066066 0.752373621325247\\
0.569069069069069 0.754366667522544\\
0.572072072072072 0.756354461923821\\
0.575075075075075 0.758337045827958\\
0.578078078078078 0.760314459995388\\
0.581081081081081 0.762286744657862\\
0.584084084084084 0.764253939528011\\
0.587087087087087 0.766216083808665\\
0.59009009009009 0.768173216201978\\
0.593093093093093 0.770125374918326\\
0.596096096096096 0.772072597685021\\
0.599099099099099 0.774014921754806\\
0.602102102102102 0.775952383914182\\
0.605105105105105 0.777885020491528\\
0.608108108108108 0.779812867365054\\
0.611111111111111 0.781735959970572\\
0.614114114114114 0.78365433330909\\
0.617117117117117 0.785568021954253\\
0.62012012012012 0.787477060059606\\
0.623123123123123 0.78938148136571\\
0.626126126126126 0.791281319207099\\
0.629129129129129 0.793176606519084\\
0.632132132132132 0.79506737584442\\
0.635135135135135 0.796953659339823\\
0.638138138138138 0.798835488782351\\
0.641141141141141 0.80071289557565\\
0.644144144144144 0.802585910756066\\
0.647147147147147 0.804454564998638\\
0.65015015015015 0.806318888622951\\
0.653153153153153 0.808178911598882\\
0.656156156156156 0.810034663552219\\
0.659159159159159 0.811886173770165\\
0.662162162162162 0.813733471206735\\
0.665165165165165 0.815576584488033\\
0.668168168168168 0.817415541917432\\
0.671171171171171 0.819250371480643\\
0.674174174174174 0.821081100850686\\
0.677177177177177 0.822907757392757\\
0.68018018018018 0.824730368169004\\
0.683183183183183 0.826548959943199\\
0.686186186186186 0.828363559185329\\
0.689189189189189 0.83017419207609\\
0.692192192192192 0.831980884511292\\
0.695195195195195 0.833783662106182\\
0.698198198198198 0.835582550199679\\
0.701201201201201 0.837377573858532\\
0.704204204204204 0.839168757881395\\
0.707207207207207 0.840956126802824\\
0.71021021021021 0.842739704897194\\
0.713213213213213 0.844519516182553\\
0.716216216216216 0.846295584424388\\
0.719219219219219 0.848067933139332\\
0.722222222222222 0.849836585598797\\
0.725225225225225 0.851601564832537\\
0.728228228228228 0.853362893632145\\
0.731231231231231 0.855120594554494\\
0.734234234234234 0.856874689925099\\
0.737237237237237 0.858625201841431\\
0.74024024024024 0.860372152176162\\
0.743243243243243 0.862115562580356\\
0.746246246246246 0.863855454486598\\
0.749249249249249 0.865591849112068\\
0.752252252252252 0.867324767461562\\
0.755255255255255 0.869054230330452\\
0.758258258258258 0.870780258307605\\
0.761261261261261 0.872502871778232\\
0.764264264264264 0.874222090926707\\
0.767267267267267 0.875937935739324\\
0.77027027027027 0.877650426007001\\
0.773273273273273 0.879359581327953\\
0.776276276276276 0.881065421110303\\
0.779279279279279 0.882767964574655\\
0.782282282282282 0.884467230756619\\
0.785285285285285 0.886163238509297\\
0.788288288288288 0.887856006505722\\
0.791291291291291 0.889545553241256\\
0.794294294294294 0.891231897035948\\
0.797297297297297 0.892915056036854\\
0.8003003003003 0.894595048220311\\
0.803303303303303 0.896271891394182\\
0.806306306306306 0.897945603200053\\
0.809309309309309 0.899616201115403\\
0.812312312312312 0.901283702455732\\
0.815315315315315 0.902948124376653\\
0.818318318318318 0.904609483875953\\
0.821321321321321 0.906267797795619\\
0.824324324324324 0.907923082823828\\
0.827327327327327 0.909575355496908\\
0.83033033033033 0.911224632201265\\
0.833333333333333 0.912870929175277\\
0.836336336336336 0.914514262511163\\
0.839339339339339 0.916154648156816\\
0.842342342342342 0.917792101917609\\
0.845345345345345 0.919426639458171\\
0.848348348348348 0.921058276304137\\
0.851351351351351 0.922687027843868\\
0.854354354354354 0.924312909330144\\
0.857357357357357 0.925935935881828\\
0.86036036036036 0.927556122485513\\
0.863363363363364 0.929173483997129\\
0.866366366366366 0.930788035143537\\
0.869369369369369 0.932399790524091\\
0.872372372372372 0.934008764612181\\
0.875375375375375 0.935614971756745\\
0.878378378378379 0.937218426183768\\
0.881381381381381 0.938819141997745\\
0.884384384384385 0.940417133183134\\
0.887387387387387 0.94201241360578\\
0.89039039039039 0.943604997014318\\
0.893393393393394 0.945194897041554\\
0.896396396396396 0.94678212720583\\
0.8993993993994 0.948366700912363\\
0.902402402402402 0.949948631454566\\
0.905405405405405 0.951527932015348\\
0.908408408408409 0.9531046156684\\
0.911411411411411 0.954678695379451\\
0.914414414414415 0.956250184007519\\
0.917417417417417 0.957819094306131\\
0.92042042042042 0.959385438924534\\
0.923423423423424 0.960949230408882\\
0.926426426426426 0.962510481203413\\
0.92942942942943 0.9640692036516\\
0.932432432432432 0.965625409997289\\
0.935435435435435 0.967179112385827\\
0.938438438438439 0.968730322865161\\
0.941441441441441 0.970279053386932\\
0.944444444444445 0.97182531580755\\
0.947447447447447 0.973369121889249\\
0.95045045045045 0.974910483301134\\
0.953453453453454 0.97644941162021\\
0.956456456456456 0.977985918332394\\
0.95945945945946 0.97952001483352\\
0.962462462462462 0.98105171243032\\
0.965465465465465 0.982581022341397\\
0.968468468468469 0.984107955698189\\
0.971471471471471 0.985632523545906\\
0.974474474474475 0.98715473684447\\
0.977477477477477 0.988674606469428\\
0.98048048048048 0.990192143212862\\
0.983483483483484 0.991707357784283\\
0.986486486486486 0.993220260811511\\
0.98948948948949 0.994730862841548\\
0.992492492492492 0.996239174341429\\
0.995495495495495 0.997745205699078\\
0.998498498498499 0.999248967224134\\
1.0015015015015 1.00075046914878\\
1.0045045045045 1.00224972162855\\
1.00750750750751 1.00374673474314\\
1.01051051051051 1.00524151849718\\
1.01351351351351 1.00673408282104\\
1.01651651651652 1.00822443757157\\
1.01951951951952 1.0097125925329\\
1.02252252252252 1.01119855741715\\
1.02552552552553 1.01268234186517\\
1.02852852852853 1.01416395544731\\
1.03153153153153 1.01564340766409\\
1.03453453453453 1.01712070794696\\
1.03753753753754 1.01859586565897\\
1.04054054054054 1.02006889009544\\
1.04354354354354 1.02153979048471\\
1.04654654654655 1.02300857598876\\
1.04954954954955 1.02447525570389\\
1.05255255255255 1.02593983866139\\
1.05555555555556 1.02740233382816\\
1.05855855855856 1.0288627501074\\
1.06156156156156 1.03032109633918\\
1.06456456456456 1.0317773813011\\
1.06756756756757 1.03323161370893\\
1.07057057057057 1.03468380221717\\
1.07357357357357 1.03613395541965\\
1.07657657657658 1.03758208185019\\
1.07957957957958 1.03902818998311\\
1.08258258258258 1.04047228823385\\
1.08558558558559 1.04191438495953\\
1.08858858858859 1.0433544884595\\
1.09159159159159 1.04479260697595\\
1.09459459459459 1.04622874869437\\
1.0975975975976 1.0476629217442\\
1.1006006006006 1.04909513419928\\
1.1036036036036 1.05052539407841\\
1.10660660660661 1.0519537093459\\
1.10960960960961 1.05338008791206\\
1.11261261261261 1.05480453763369\\
1.11561561561562 1.05622706631463\\
1.11861861861862 1.05764768170626\\
1.12162162162162 1.05906639150793\\
1.12462462462462 1.06048320336751\\
1.12762762762763 1.06189812488187\\
1.13063063063063 1.06331116359729\\
1.13363363363363 1.06472232701002\\
1.13663663663664 1.06613162256667\\
1.13963963963964 1.0675390576647\\
1.14264264264264 1.06894463965289\\
1.14564564564565 1.07034837583174\\
1.14864864864865 1.07175027345397\\
1.15165165165165 1.07315033972489\\
1.15465465465465 1.07454858180291\\
1.15765765765766 1.07594500679991\\
1.16066066066066 1.07733962178166\\
1.16366366366366 1.07873243376829\\
1.16666666666667 1.08012344973464\\
1.16966966966967 1.08151267661071\\
1.17267267267267 1.08290012128205\\
1.17567567567568 1.08428579059014\\
1.17867867867868 1.08566969133281\\
1.18168168168168 1.08705183026463\\
1.18468468468468 1.08843221409727\\
1.18768768768769 1.0898108494999\\
1.19069069069069 1.09118774309955\\
1.19369369369369 1.09256290148151\\
1.1966966966967 1.09393633118966\\
1.1996996996997 1.09530803872687\\
1.2027027027027 1.09667803055532\\
1.20570570570571 1.0980463130969\\
1.20870870870871 1.09941289273353\\
1.21171171171171 1.1007777758075\\
1.21471471471471 1.10214096862185\\
1.21771771771772 1.10350247744068\\
1.22072072072072 1.10486230848949\\
1.22372372372372 1.10622046795552\\
1.22672672672673 1.10757696198807\\
1.22972972972973 1.10893179669885\\
1.23273273273273 1.11028497816224\\
1.23573573573574 1.1116365124157\\
1.23873873873874 1.11298640545999\\
1.24174174174174 1.11433466325954\\
1.24474474474474 1.11568129174274\\
1.24774774774775 1.11702629680225\\
1.25075075075075 1.11836968429529\\
1.25375375375375 1.11971146004395\\
1.25675675675676 1.12105162983547\\
1.25975975975976 1.12239019942254\\
1.26276276276276 1.12372717452359\\
1.26576576576577 1.12506256082307\\
1.26876876876877 1.12639636397175\\
1.27177177177177 1.12772858958695\\
1.27477477477477 1.12905924325288\\
1.27777777777778 1.13038833052088\\
1.28078078078078 1.13171585690967\\
1.28378378378378 1.13304182790565\\
1.28678678678679 1.13436624896318\\
1.28978978978979 1.13568912550477\\
1.29279279279279 1.13701046292142\\
1.2957957957958 1.13833026657284\\
1.2987987987988 1.13964854178769\\
1.3018018018018 1.14096529386384\\
1.3048048048048 1.14228052806865\\
1.30780780780781 1.14359424963918\\
1.31081081081081 1.14490646378244\\
1.31381381381381 1.14621717567563\\
1.31681681681682 1.14752639046639\\
1.31981981981982 1.14883411327303\\
1.32282282282282 1.15014034918475\\
1.32582582582583 1.15144510326191\\
1.32882882882883 1.1527483805362\\
1.33183183183183 1.15405018601092\\
1.33483483483483 1.15535052466117\\
1.33783783783784 1.15664940143409\\
1.34084084084084 1.15794682124908\\
1.34384384384384 1.15924278899799\\
1.34684684684685 1.16053730954539\\
1.34984984984985 1.16183038772871\\
1.35285285285285 1.16312202835853\\
1.35585585585586 1.16441223621871\\
1.35885885885886 1.16570101606667\\
1.36186186186186 1.16698837263353\\
1.36486486486486 1.16827431062438\\
1.36786786786787 1.1695588347184\\
1.37087087087087 1.17084194956914\\
1.37387387387387 1.17212365980466\\
1.37687687687688 1.17340397002775\\
1.37987987987988 1.1746828848161\\
1.38288288288288 1.17596040872254\\
1.38588588588589 1.17723654627517\\
1.38888888888889 1.17851130197758\\
1.39189189189189 1.17978468030904\\
1.39489489489489 1.18105668572465\\
1.3978978978979 1.18232732265557\\
1.4009009009009 1.18359659550917\\
1.4039039039039 1.1848645086692\\
1.40690690690691 1.18613106649599\\
1.40990990990991 1.18739627332661\\
1.41291291291291 1.18866013347505\\
1.41591591591592 1.18992265123239\\
1.41891891891892 1.19118383086697\\
1.42192192192192 1.19244367662457\\
1.42492492492492 1.19370219272854\\
1.42792792792793 1.19495938338001\\
1.43093093093093 1.19621525275802\\
1.43393393393393 1.19746980501971\\
1.43693693693694 1.19872304430045\\
1.43993993993994 1.19997497471403\\
1.44294294294294 1.2012256003528\\
1.44594594594595 1.20247492528782\\
1.44894894894895 1.20372295356903\\
1.45195195195195 1.2049696892254\\
1.45495495495495 1.20621513626507\\
1.45795795795796 1.20745929867551\\
1.46096096096096 1.20870218042368\\
1.46396396396396 1.20994378545615\\
1.46696696696697 1.21118411769927\\
1.46996996996997 1.21242318105931\\
1.47297297297297 1.21366097942258\\
1.47597597597598 1.21489751665561\\
1.47897897897898 1.21613279660528\\
1.48198198198198 1.21736682309893\\
1.48498498498498 1.21859959994454\\
1.48798798798799 1.21983113093083\\
1.49099099099099 1.22106141982743\\
1.49399399399399 1.222290470385\\
1.496996996997 1.22351828633535\\
1.5 1.22474487139159\\
};
\addlegendentry{$\gamma\text{ = 1/2}$};

\addplot [
color=mycolor1,
solid,
line width=1.0pt
]
table[row sep=crcr]{
-1.5 0\\
-1.496996996997 0\\
-1.49399399399399 0\\
-1.49099099099099 0\\
-1.48798798798799 0\\
-1.48498498498498 0\\
-1.48198198198198 0\\
-1.47897897897898 0\\
-1.47597597597598 0\\
-1.47297297297297 0\\
-1.46996996996997 0\\
-1.46696696696697 0\\
-1.46396396396396 0\\
-1.46096096096096 0\\
-1.45795795795796 0\\
-1.45495495495495 0\\
-1.45195195195195 0\\
-1.44894894894895 0\\
-1.44594594594595 0\\
-1.44294294294294 0\\
-1.43993993993994 0\\
-1.43693693693694 0\\
-1.43393393393393 0\\
-1.43093093093093 0\\
-1.42792792792793 0\\
-1.42492492492492 0\\
-1.42192192192192 0\\
-1.41891891891892 0\\
-1.41591591591592 0\\
-1.41291291291291 0\\
-1.40990990990991 0\\
-1.40690690690691 0\\
-1.4039039039039 0\\
-1.4009009009009 0\\
-1.3978978978979 0\\
-1.39489489489489 0\\
-1.39189189189189 0\\
-1.38888888888889 0\\
-1.38588588588589 0\\
-1.38288288288288 0\\
-1.37987987987988 0\\
-1.37687687687688 0\\
-1.37387387387387 0\\
-1.37087087087087 0\\
-1.36786786786787 0\\
-1.36486486486486 0\\
-1.36186186186186 0\\
-1.35885885885886 0\\
-1.35585585585586 0\\
-1.35285285285285 0\\
-1.34984984984985 0\\
-1.34684684684685 0\\
-1.34384384384384 0\\
-1.34084084084084 0\\
-1.33783783783784 0\\
-1.33483483483483 0\\
-1.33183183183183 0\\
-1.32882882882883 0\\
-1.32582582582583 0\\
-1.32282282282282 0\\
-1.31981981981982 0\\
-1.31681681681682 0\\
-1.31381381381381 0\\
-1.31081081081081 0\\
-1.30780780780781 0\\
-1.3048048048048 0\\
-1.3018018018018 0\\
-1.2987987987988 0\\
-1.2957957957958 0\\
-1.29279279279279 0\\
-1.28978978978979 0\\
-1.28678678678679 0\\
-1.28378378378378 0\\
-1.28078078078078 0\\
-1.27777777777778 0\\
-1.27477477477477 0\\
-1.27177177177177 0\\
-1.26876876876877 0\\
-1.26576576576577 0\\
-1.26276276276276 0\\
-1.25975975975976 0\\
-1.25675675675676 0\\
-1.25375375375375 0\\
-1.25075075075075 0\\
-1.24774774774775 0\\
-1.24474474474474 0\\
-1.24174174174174 0\\
-1.23873873873874 0\\
-1.23573573573574 0\\
-1.23273273273273 0\\
-1.22972972972973 0\\
-1.22672672672673 0\\
-1.22372372372372 0\\
-1.22072072072072 0\\
-1.21771771771772 0\\
-1.21471471471471 0\\
-1.21171171171171 0\\
-1.20870870870871 0\\
-1.20570570570571 0\\
-1.2027027027027 0\\
-1.1996996996997 0\\
-1.1966966966967 0\\
-1.19369369369369 0\\
-1.19069069069069 0\\
-1.18768768768769 0\\
-1.18468468468468 0\\
-1.18168168168168 0\\
-1.17867867867868 0\\
-1.17567567567568 0\\
-1.17267267267267 0\\
-1.16966966966967 0\\
-1.16666666666667 0\\
-1.16366366366366 0\\
-1.16066066066066 0\\
-1.15765765765766 0\\
-1.15465465465465 0\\
-1.15165165165165 0\\
-1.14864864864865 0\\
-1.14564564564565 0\\
-1.14264264264264 0\\
-1.13963963963964 0\\
-1.13663663663664 0\\
-1.13363363363363 0\\
-1.13063063063063 0\\
-1.12762762762763 0\\
-1.12462462462462 0\\
-1.12162162162162 0\\
-1.11861861861862 0\\
-1.11561561561562 0\\
-1.11261261261261 0\\
-1.10960960960961 0\\
-1.10660660660661 0\\
-1.1036036036036 0\\
-1.1006006006006 0\\
-1.0975975975976 0\\
-1.09459459459459 0\\
-1.09159159159159 0\\
-1.08858858858859 0\\
-1.08558558558559 0\\
-1.08258258258258 0\\
-1.07957957957958 0\\
-1.07657657657658 0\\
-1.07357357357357 0\\
-1.07057057057057 0\\
-1.06756756756757 0\\
-1.06456456456456 0\\
-1.06156156156156 0\\
-1.05855855855856 0\\
-1.05555555555556 0\\
-1.05255255255255 0\\
-1.04954954954955 0\\
-1.04654654654655 0\\
-1.04354354354354 0\\
-1.04054054054054 0\\
-1.03753753753754 0\\
-1.03453453453453 0\\
-1.03153153153153 0\\
-1.02852852852853 0\\
-1.02552552552553 0\\
-1.02252252252252 0\\
-1.01951951951952 0\\
-1.01651651651652 0\\
-1.01351351351351 0\\
-1.01051051051051 0\\
-1.00750750750751 0\\
-1.0045045045045 0\\
-1.0015015015015 0\\
-0.998498498498498 0\\
-0.995495495495496 0\\
-0.992492492492492 0\\
-0.989489489489489 0\\
-0.986486486486487 0\\
-0.983483483483483 0\\
-0.980480480480481 0\\
-0.977477477477477 0\\
-0.974474474474474 0\\
-0.971471471471472 0\\
-0.968468468468468 0\\
-0.965465465465465 0\\
-0.962462462462462 0\\
-0.959459459459459 0\\
-0.956456456456456 0\\
-0.953453453453453 0\\
-0.95045045045045 0\\
-0.947447447447447 0\\
-0.944444444444444 0\\
-0.941441441441441 0\\
-0.938438438438438 0\\
-0.935435435435435 0\\
-0.932432432432432 0\\
-0.929429429429429 0\\
-0.926426426426426 0\\
-0.923423423423423 0\\
-0.92042042042042 0\\
-0.917417417417417 0\\
-0.914414414414414 0\\
-0.911411411411411 0\\
-0.908408408408408 0\\
-0.905405405405405 0\\
-0.902402402402402 0\\
-0.899399399399399 0\\
-0.896396396396396 0\\
-0.893393393393393 0\\
-0.89039039039039 0\\
-0.887387387387387 0\\
-0.884384384384384 0\\
-0.881381381381381 0\\
-0.878378378378378 0\\
-0.875375375375375 0\\
-0.872372372372372 0\\
-0.869369369369369 0\\
-0.866366366366366 0\\
-0.863363363363363 0\\
-0.86036036036036 0\\
-0.857357357357357 0\\
-0.854354354354354 0\\
-0.851351351351351 0\\
-0.848348348348348 0\\
-0.845345345345345 0\\
-0.842342342342342 0\\
-0.839339339339339 0\\
-0.836336336336336 0\\
-0.833333333333333 0\\
-0.83033033033033 0\\
-0.827327327327327 0\\
-0.824324324324324 0\\
-0.821321321321321 0\\
-0.818318318318318 0\\
-0.815315315315315 0\\
-0.812312312312312 0\\
-0.809309309309309 0\\
-0.806306306306306 0\\
-0.803303303303303 0\\
-0.8003003003003 0\\
-0.797297297297297 0\\
-0.794294294294294 0\\
-0.791291291291291 0\\
-0.788288288288288 0\\
-0.785285285285285 0\\
-0.782282282282282 0\\
-0.779279279279279 0\\
-0.776276276276276 0\\
-0.773273273273273 0\\
-0.77027027027027 0\\
-0.767267267267267 0\\
-0.764264264264264 0\\
-0.761261261261261 0\\
-0.758258258258258 0\\
-0.755255255255255 0\\
-0.752252252252252 0\\
-0.749249249249249 0\\
-0.746246246246246 0\\
-0.743243243243243 0\\
-0.74024024024024 0\\
-0.737237237237237 0\\
-0.734234234234234 0\\
-0.731231231231231 0\\
-0.728228228228228 0\\
-0.725225225225225 0\\
-0.722222222222222 0\\
-0.719219219219219 0\\
-0.716216216216216 0\\
-0.713213213213213 0\\
-0.71021021021021 0\\
-0.707207207207207 0\\
-0.704204204204204 0\\
-0.701201201201201 0\\
-0.698198198198198 0\\
-0.695195195195195 0\\
-0.692192192192192 0\\
-0.689189189189189 0\\
-0.686186186186186 0\\
-0.683183183183183 0\\
-0.68018018018018 0\\
-0.677177177177177 0\\
-0.674174174174174 0\\
-0.671171171171171 0\\
-0.668168168168168 0\\
-0.665165165165165 0\\
-0.662162162162162 0\\
-0.659159159159159 0\\
-0.656156156156156 0\\
-0.653153153153153 0\\
-0.65015015015015 0\\
-0.647147147147147 0\\
-0.644144144144144 0\\
-0.641141141141141 0\\
-0.638138138138138 0\\
-0.635135135135135 0\\
-0.632132132132132 0\\
-0.629129129129129 0\\
-0.626126126126126 0\\
-0.623123123123123 0\\
-0.62012012012012 0\\
-0.617117117117117 0\\
-0.614114114114114 0\\
-0.611111111111111 0\\
-0.608108108108108 0\\
-0.605105105105105 0\\
-0.602102102102102 0\\
-0.599099099099099 0\\
-0.596096096096096 0\\
-0.593093093093093 0\\
-0.59009009009009 0\\
-0.587087087087087 0\\
-0.584084084084084 0\\
-0.581081081081081 0\\
-0.578078078078078 0\\
-0.575075075075075 0\\
-0.572072072072072 0\\
-0.569069069069069 0\\
-0.566066066066066 0\\
-0.563063063063063 0\\
-0.56006006006006 0\\
-0.557057057057057 0\\
-0.554054054054054 0\\
-0.551051051051051 0\\
-0.548048048048048 0\\
-0.545045045045045 0\\
-0.542042042042042 0\\
-0.539039039039039 0\\
-0.536036036036036 0\\
-0.533033033033033 0\\
-0.53003003003003 0\\
-0.527027027027027 0\\
-0.524024024024024 0\\
-0.521021021021021 0\\
-0.518018018018018 0\\
-0.515015015015015 0\\
-0.512012012012012 0\\
-0.509009009009009 0\\
-0.506006006006006 0\\
-0.503003003003003 0\\
-0.5 0\\
-0.496996996996997 0\\
-0.493993993993994 0\\
-0.490990990990991 0\\
-0.487987987987988 0\\
-0.484984984984985 0\\
-0.481981981981982 0\\
-0.478978978978979 0\\
-0.475975975975976 0\\
-0.472972972972973 0\\
-0.46996996996997 0\\
-0.466966966966967 0\\
-0.463963963963964 0\\
-0.460960960960961 0\\
-0.457957957957958 0\\
-0.454954954954955 0\\
-0.451951951951952 0\\
-0.448948948948949 0\\
-0.445945945945946 0\\
-0.442942942942943 0\\
-0.43993993993994 0\\
-0.436936936936937 0\\
-0.433933933933934 0\\
-0.430930930930931 0\\
-0.427927927927928 0\\
-0.424924924924925 0\\
-0.421921921921922 0\\
-0.418918918918919 0\\
-0.415915915915916 0\\
-0.412912912912913 0\\
-0.40990990990991 0\\
-0.406906906906907 0\\
-0.403903903903904 0\\
-0.400900900900901 0\\
-0.397897897897898 0\\
-0.394894894894895 0\\
-0.391891891891892 0\\
-0.388888888888889 0\\
-0.385885885885886 0\\
-0.382882882882883 0\\
-0.37987987987988 0\\
-0.376876876876877 0\\
-0.373873873873874 0\\
-0.370870870870871 0\\
-0.367867867867868 0\\
-0.364864864864865 0\\
-0.361861861861862 0\\
-0.358858858858859 0\\
-0.355855855855856 0\\
-0.352852852852853 0\\
-0.34984984984985 0\\
-0.346846846846847 0\\
-0.343843843843844 0\\
-0.340840840840841 0\\
-0.337837837837838 0\\
-0.334834834834835 0\\
-0.331831831831832 0\\
-0.328828828828829 0\\
-0.325825825825826 0\\
-0.322822822822823 0\\
-0.31981981981982 0\\
-0.316816816816817 0\\
-0.313813813813814 0\\
-0.310810810810811 0\\
-0.307807807807808 0\\
-0.304804804804805 0\\
-0.301801801801802 0\\
-0.298798798798799 0\\
-0.295795795795796 0\\
-0.292792792792793 0\\
-0.28978978978979 0\\
-0.286786786786787 0\\
-0.283783783783784 0\\
-0.280780780780781 0\\
-0.277777777777778 0\\
-0.274774774774775 0\\
-0.271771771771772 0\\
-0.268768768768769 0\\
-0.265765765765766 0\\
-0.262762762762763 0\\
-0.25975975975976 0\\
-0.256756756756757 0\\
-0.253753753753754 0\\
-0.250750750750751 0\\
-0.247747747747748 0\\
-0.244744744744745 0\\
-0.241741741741742 0\\
-0.238738738738739 0\\
-0.235735735735736 0\\
-0.232732732732733 0\\
-0.22972972972973 0\\
-0.226726726726727 0\\
-0.223723723723724 0\\
-0.220720720720721 0\\
-0.217717717717718 0\\
-0.214714714714715 0\\
-0.211711711711712 0\\
-0.208708708708709 0\\
-0.205705705705706 0\\
-0.202702702702703 0\\
-0.1996996996997 0\\
-0.196696696696697 0\\
-0.193693693693694 0\\
-0.190690690690691 0\\
-0.187687687687688 0\\
-0.184684684684685 0\\
-0.181681681681682 0\\
-0.178678678678679 0\\
-0.175675675675676 0\\
-0.172672672672673 0\\
-0.16966966966967 0\\
-0.166666666666667 0\\
-0.163663663663664 0\\
-0.160660660660661 0\\
-0.157657657657658 0\\
-0.154654654654655 0\\
-0.151651651651652 0\\
-0.148648648648649 0\\
-0.145645645645646 0\\
-0.142642642642643 0\\
-0.13963963963964 0\\
-0.136636636636637 0\\
-0.133633633633634 0\\
-0.130630630630631 0\\
-0.127627627627628 0\\
-0.124624624624625 0\\
-0.121621621621622 0\\
-0.118618618618619 0\\
-0.115615615615616 0\\
-0.112612612612613 0\\
-0.10960960960961 0\\
-0.106606606606607 0\\
-0.103603603603604 0\\
-0.100600600600601 0\\
-0.0975975975975976 0\\
-0.0945945945945945 0\\
-0.0915915915915917 0\\
-0.0885885885885886 0\\
-0.0855855855855856 0\\
-0.0825825825825826 0\\
-0.0795795795795795 0\\
-0.0765765765765767 0\\
-0.0735735735735736 0\\
-0.0705705705705706 0\\
-0.0675675675675675 0\\
-0.0645645645645645 0\\
-0.0615615615615615 0\\
-0.0585585585585586 0\\
-0.0555555555555556 0\\
-0.0525525525525525 0\\
-0.0495495495495495 0\\
-0.0465465465465464 0\\
-0.0435435435435436 0\\
-0.0405405405405406 0\\
-0.0375375375375375 0\\
-0.0345345345345345 0\\
-0.0315315315315314 0\\
-0.0285285285285286 0\\
-0.0255255255255256 0\\
-0.0225225225225225 0\\
-0.0195195195195195 0\\
-0.0165165165165164 0\\
-0.0135135135135136 0\\
-0.0105105105105106 0\\
-0.0075075075075075 0\\
-0.00450450450450446 0\\
-0.00150150150150141 0\\
0.00150150150150141 0.00762771272225677\\
0.00450450450450446 0.0173874249788087\\
0.0075075075075075 0.0255047946607738\\
0.0105105105105106 0.0328259919103152\\
0.0135135135135136 0.0396347579414666\\
0.0165165165165164 0.0460721884565768\\
0.0195195195195195 0.0522218006237465\\
0.0225225225225225 0.0581383594154163\\
0.0255255255255256 0.0638603095194654\\
0.0285285285285286 0.0694159911120099\\
0.0315315315315314 0.0748270802111037\\
0.0345345345345345 0.0801106407060542\\
0.0375375375375375 0.0852804207990343\\
0.0405405405405406 0.0903477104282673\\
0.0435435435435436 0.0953219299002995\\
0.0465465465465464 0.100211046736041\\
0.0495495495495495 0.105021878716118\\
0.0525525525525525 0.109760319206289\\
0.0555555555555556 0.11443150799484\\
0.0585585585585586 0.119039963048716\\
0.0615615615615615 0.123589683672224\\
0.0645645645645645 0.128084232365755\\
0.0675675675675675 0.132526800567215\\
0.0705705705705706 0.136920262023699\\
0.0735735735735736 0.141267216547351\\
0.0765765765765767 0.145570026208938\\
0.0795795795795795 0.149830845520927\\
0.0825825825825826 0.154051646796912\\
0.0855855855855856 0.158234241605336\\
0.0885885885885886 0.16238029903471\\
0.0915915915915917 0.166491361336036\\
0.0945945945945945 0.170568857392532\\
0.0975975975975976 0.174614114377711\\
0.100600600600601 0.178628367893598\\
0.103603603603604 0.18261277082662\\
0.106606606606607 0.186568401115743\\
0.10960960960961 0.190496268593293\\
0.112612612612613 0.194397321031472\\
0.115615615615616 0.198272449505491\\
0.118618618618619 0.202122493166265\\
0.121621621621622 0.205948243500942\\
0.124624624624625 0.2097504481475\\
0.127627627627628 0.21352981431968\\
0.130630630630631 0.217287011890281\\
0.133633633633634 0.221022676173951\\
0.136636636636637 0.224737410444837\\
0.13963963963964 0.228431788219631\\
0.142642642642643 0.23210635533243\\
0.145645645645646 0.235761631824368\\
0.148648648648649 0.239398113668039\\
0.151651651651652 0.243016274344183\\
0.154654654654655 0.246616566285969\\
0.157657657657658 0.250199422204344\\
0.160660660660661 0.253765256306309\\
0.163663663663664 0.257314465416624\\
0.166666666666667 0.260847430012215\\
0.16966966966967 0.264364515177517\\
0.172672672672673 0.267866071488117\\
0.175675675675676 0.271352435829184\\
0.178678678678679 0.274823932154577\\
0.181681681681682 0.278280872191819\\
0.184684684684685 0.281723556097643\\
0.187687687687688 0.285152273068319\\
0.190690690690691 0.288567301908552\\
0.193693693693694 0.291968911562374\\
0.196696696696697 0.295357361609113\\
0.1996996996997 0.298732902727237\\
0.202702702702703 0.302095777128604\\
0.205705705705706 0.30544621896542\\
0.208708708708709 0.308784454711982\\
0.211711711711712 0.31211070352312\\
0.214714714714715 0.315425177571068\\
0.217717717717718 0.318728082362336\\
0.220720720720721 0.322019617036044\\
0.223723723723724 0.325299974645024\\
0.226726726726727 0.328569342420916\\
0.22972972972973 0.331827902024365\\
0.232732732732733 0.335075829781334\\
0.235735735735736 0.338313296906479\\
0.238738738738739 0.341540469714454\\
0.241741741741742 0.344757509819923\\
0.244744744744745 0.347964574327042\\
0.247747747747748 0.351161816009066\\
0.250750750750751 0.354349383478717\\
0.253753753753754 0.357527421349891\\
0.256756756756757 0.360696070391251\\
0.25975975975976 0.363855467672187\\
0.262762762762763 0.367005746701614\\
0.265765765765766 0.370147037560048\\
0.268768768768769 0.373279467025333\\
0.271771771771772 0.376403158692416\\
0.274774774774775 0.379518233087501\\
0.277777777777778 0.382624807776905\\
0.280780780780781 0.385722997470928\\
0.283783783783784 0.388812914122991\\
0.286786786786787 0.391894667024338\\
0.28978978978979 0.394968362894521\\
0.292792792792793 0.398034105967901\\
0.295795795795796 0.401091998076392\\
0.298798798798799 0.404142138728629\\
0.301801801801802 0.40718462518577\\
0.304804804804805 0.410219552534085\\
0.307807807807808 0.413247013754513\\
0.310810810810811 0.416267099789345\\
0.313813813813814 0.419279899606159\\
0.316816816816817 0.422285500259171\\
0.31981981981982 0.425283986948106\\
0.322822822822823 0.42827544307473\\
0.325825825825826 0.431259950297146\\
0.328828828828829 0.434237588581965\\
0.331831831831832 0.437208436254458\\
0.334834834834835 0.440172570046778\\
0.337837837837838 0.443130065144343\\
0.340840840840841 0.446080995230478\\
0.343843843843844 0.449025432529377\\
0.346846846846847 0.451963447847476\\
0.34984984984985 0.454895110613308\\
0.352852852852853 0.457820488915902\\
0.355855855855856 0.460739649541794\\
0.358858858858859 0.463652658010715\\
0.361861861861862 0.466559578610009\\
0.364864864864865 0.469460474427838\\
0.367867867867868 0.472355407385228\\
0.370870870870871 0.475244438267001\\
0.373873873873874 0.478127626751653\\
0.376876876876877 0.481005031440198\\
0.37987987987988 0.483876709884047\\
0.382882882882883 0.486742718611953\\
0.385885885885886 0.489603113156048\\
0.388888888888889 0.492457948077028\\
0.391891891891892 0.495307276988512\\
0.394894894894895 0.498151152580604\\
0.397897897897898 0.500989626642699\\
0.400900900900901 0.503822750085551\\
0.403903903903904 0.506650572962651\\
0.406906906906907 0.509473144490918\\
0.40990990990991 0.512290513070747\\
0.412912912912913 0.515102726305436\\
0.415915915915916 0.517909831020005\\
0.418918918918919 0.520711873279448\\
0.421921921921922 0.523508898406422\\
0.424924924924925 0.526300950998402\\
0.427927927927928 0.529088074944327\\
0.430930930930931 0.531870313440743\\
0.433933933933934 0.534647709007472\\
0.436936936936937 0.537420303502821\\
0.43993993993994 0.540188138138342\\
0.442942942942943 0.542951253493172\\
0.445945945945946 0.545709689527957\\
0.448948948948949 0.54846348559837\\
0.451951951951952 0.551212680468262\\
0.454954954954955 0.553957312322423\\
0.457957957957958 0.556697418779\\
0.460960960960961 0.559433036901559\\
0.463963963963964 0.562164203210823\\
0.466966966966967 0.564890953696077\\
0.46996996996997 0.56761332382627\\
0.472972972972973 0.57033134856081\\
0.475975975975976 0.573045062360072\\
0.478978978978979 0.575754499195621\\
0.481981981981982 0.578459692560168\\
0.484984984984985 0.581160675477255\\
0.487987987987988 0.583857480510692\\
0.490990990990991 0.586550139773741\\
0.493993993993994 0.589238684938073\\
0.496996996996997 0.591923147242477\\
0.5 0.594603557501361\\
0.503003003003003 0.597279946113025\\
0.506006006006006 0.599952343067735\\
0.509009009009009 0.60262077795558\\
0.512012012012012 0.605285279974144\\
0.515015015015015 0.607945877935984\\
0.518018018018018 0.610602600275915\\
0.521021021021021 0.613255475058129\\
0.524024024024024 0.615904529983127\\
0.527027027027027 0.618549792394493\\
0.53003003003003 0.621191289285493\\
0.533033033033033 0.623829047305528\\
0.536036036036036 0.626463092766419\\
0.539039039039039 0.629093451648555\\
0.542042042042042 0.631720149606887\\
0.545045045045045 0.634343211976782\\
0.548048048048048 0.636962663779747\\
0.551051051051051 0.639578529729008\\
0.554054054054054 0.642190834234973\\
0.557057057057057 0.644799601410557\\
0.56006006006006 0.647404855076395\\
0.563063063063063 0.650006618765929\\
0.566066066066066 0.652604915730385\\
0.569069069069069 0.655199768943633\\
0.572072072072072 0.657791201106945\\
0.575075075075075 0.660379234653637\\
0.578078078078078 0.66296389175362\\
0.581081081081081 0.665545194317838\\
0.584084084084084 0.668123164002619\\
0.587087087087087 0.670697822213927\\
0.59009009009009 0.673269190111518\\
0.593093093093093 0.675837288613012\\
0.596096096096096 0.678402138397877\\
0.599099099099099 0.680963759911322\\
0.602102102102102 0.683522173368111\\
0.605105105105105 0.686077398756301\\
0.608108108108108 0.688629455840891\\
0.611111111111111 0.691178364167403\\
0.614114114114114 0.693724143065382\\
0.617117117117117 0.69626681165183\\
0.62012012012012 0.698806388834563\\
0.623123123123123 0.701342893315501\\
0.626126126126126 0.703876343593895\\
0.629129129129129 0.706406757969478\\
0.632132132132132 0.708934154545563\\
0.635135135135135 0.711458551232072\\
0.638138138138138 0.713979965748507\\
0.641141141141141 0.716498415626859\\
0.644144144144144 0.719013918214463\\
0.647147147147147 0.721526490676793\\
0.65015015015015 0.724036150000201\\
0.653153153153153 0.72654291299461\\
0.656156156156156 0.729046796296142\\
0.659159159159159 0.731547816369709\\
0.662162162162162 0.734045989511538\\
0.665165165165165 0.736541331851664\\
0.668168168168168 0.739033859356363\\
0.671171171171171 0.741523587830542\\
0.674174174174174 0.744010532920088\\
0.677177177177177 0.746494710114163\\
0.68018018018018 0.748976134747469\\
0.683183183183183 0.751454822002457\\
0.686186186186186 0.753930786911502\\
0.689189189189189 0.756404044359039\\
0.692192192192192 0.758874609083655\\
0.695195195195195 0.761342495680145\\
0.698198198198198 0.763807718601528\\
0.701201201201201 0.76627029216103\\
0.704204204204204 0.768730230534027\\
0.707207207207207 0.771187547759957\\
0.71021021021021 0.773642257744189\\
0.713213213213213 0.776094374259875\\
0.716216216216216 0.778543910949746\\
0.719219219219219 0.780990881327898\\
0.722222222222222 0.783435298781533\\
0.725225225225225 0.785877176572669\\
0.728228228228228 0.788316527839834\\
0.731231231231231 0.790753365599708\\
0.734234234234234 0.793187702748758\\
0.737237237237237 0.79561955206483\\
0.74024024024024 0.798048926208722\\
0.743243243243243 0.800475837725722\\
0.746246246246246 0.802900299047129\\
0.749249249249249 0.805322322491738\\
0.752252252252252 0.80774192026731\\
0.755255255255255 0.810159104472008\\
0.758258258258258 0.812573887095814\\
0.761261261261261 0.814986280021921\\
0.764264264264264 0.817396295028101\\
0.767267267267267 0.819803943788051\\
0.77027027027027 0.822209237872715\\
0.773273273273273 0.824612188751586\\
0.776276276276276 0.827012807793988\\
0.779279279279279 0.82941110627033\\
0.782282282282282 0.831807095353351\\
0.785285285285285 0.834200786119328\\
0.788288288288288 0.836592189549287\\
0.791291291291291 0.838981316530171\\
0.794294294294294 0.841368177856004\\
0.797297297297297 0.843752784229035\\
0.8003003003003 0.846135146260854\\
0.803303303303303 0.848515274473504\\
0.806306306306306 0.850893179300565\\
0.809309309309309 0.853268871088223\\
0.812312312312312 0.85564236009633\\
0.815315315315315 0.858013656499431\\
0.818318318318318 0.860382770387792\\
0.821321321321321 0.862749711768403\\
0.824324324324324 0.865114490565965\\
0.827327327327327 0.867477116623869\\
0.83033033033033 0.869837599705146\\
0.833333333333333 0.872195949493421\\
0.836336336336336 0.874552175593836\\
0.839339339339339 0.876906287533968\\
0.842342342342342 0.87925829476473\\
0.845345345345345 0.881608206661257\\
0.848348348348348 0.883956032523785\\
0.851351351351351 0.886301781578509\\
0.854354354354354 0.888645462978431\\
0.857357357357357 0.890987085804197\\
0.86036036036036 0.893326659064921\\
0.863363363363364 0.895664191698996\\
0.866366366366366 0.897999692574889\\
0.869369369369369 0.900333170491936\\
0.872372372372372 0.90266463418111\\
0.875375375375375 0.904994092305791\\
0.878378378378379 0.907321553462516\\
0.881381381381381 0.909647026181725\\
0.884384384384385 0.911970518928487\\
0.887387387387387 0.914292040103227\\
0.89039039039039 0.916611598042432\\
0.893393393393394 0.918929201019356\\
0.896396396396396 0.921244857244707\\
0.8993993993994 0.923558574867328\\
0.902402402402402 0.925870361974869\\
0.905405405405405 0.928180226594449\\
0.908408408408409 0.930488176693309\\
0.911411411411411 0.932794220179451\\
0.914414414414415 0.935098364902277\\
0.917417417417417 0.93740061865321\\
0.92042042042042 0.939700989166314\\
0.923423423423424 0.9419994841189\\
0.926426426426426 0.944296111132127\\
0.92942942942943 0.946590877771591\\
0.932432432432432 0.94888379154791\\
0.935435435435435 0.951174859917299\\
0.938438438438439 0.953464090282138\\
0.941441441441441 0.955751489991531\\
0.944444444444445 0.958037066341855\\
0.947447447447447 0.960320826577312\\
0.95045045045045 0.962602777890459\\
0.953453453453454 0.964882927422743\\
0.956456456456456 0.967161282265019\\
0.95945945945946 0.969437849458072\\
0.962462462462462 0.971712635993122\\
0.965465465465465 0.973985648812327\\
0.968468468468469 0.976256894809281\\
0.971471471471471 0.978526380829501\\
0.974474474474475 0.980794113670909\\
0.977477477477477 0.98306010008431\\
0.98048048048048 0.985324346773865\\
0.983483483483484 0.987586860397549\\
0.986486486486486 0.989847647567614\\
0.98948948948949 0.99210671485104\\
0.992492492492492 0.994364068769979\\
0.995495495495495 0.9966197158022\\
0.998498498498499 0.998873662381521\\
1.0015015015015 1.00112591489824\\
1.0045045045045 1.00337647969955\\
1.00750750750751 1.00562536308998\\
1.01051051051051 1.00787257133178\\
1.01351351351351 1.01011811064536\\
1.01651651651652 1.01236198720965\\
1.01951951951952 1.01460420716255\\
1.02252252252252 1.01684477660129\\
1.02552552552553 1.0190837015828\\
1.02852852852853 1.02132098812415\\
1.03153153153153 1.02355664220289\\
1.03453453453453 1.02579066975741\\
1.03753753753754 1.02802307668735\\
1.04054054054054 1.03025386885393\\
1.04354354354354 1.03248305208034\\
1.04654654654655 1.03471063215207\\
1.04954954954955 1.03693661481726\\
1.05255255255255 1.03916100578707\\
1.05555555555556 1.04138381073601\\
1.05855855855856 1.04360503530228\\
1.06156156156156 1.04582468508811\\
1.06456456456456 1.04804276566006\\
1.06756756756757 1.05025928254939\\
1.07057057057057 1.05247424125237\\
1.07357357357357 1.05468764723059\\
1.07657657657658 1.05689950591126\\
1.07957957957958 1.05910982268757\\
1.08258258258258 1.06131860291894\\
1.08558558558559 1.06352585193136\\
1.08858858858859 1.0657315750177\\
1.09159159159159 1.06793577743795\\
1.09459459459459 1.07013846441959\\
1.0975975975976 1.07233964115784\\
1.1006006006006 1.07453931281591\\
1.1036036036036 1.07673748452537\\
1.10660660660661 1.07893416138637\\
1.10960960960961 1.0811293484679\\
1.11261261261261 1.08332305080814\\
1.11561561561562 1.08551527341465\\
1.11861861861862 1.08770602126468\\
1.12162162162162 1.08989529930543\\
1.12462462462462 1.09208311245432\\
1.12762762762763 1.0942694655992\\
1.13063063063063 1.09645436359869\\
1.13363363363363 1.09863781128233\\
1.13663663663664 1.10081981345093\\
1.13963963963964 1.10300037487675\\
1.14264264264264 1.10517950030376\\
1.14564564564565 1.1073571944479\\
1.14864864864865 1.1095334619973\\
1.15165165165165 1.11170830761252\\
1.15465465465465 1.1138817359268\\
1.15765765765766 1.11605375154624\\
1.16066066066066 1.1182243590501\\
1.16366366366366 1.12039356299098\\
1.16666666666667 1.12256136789506\\
1.16966966966967 1.12472777826228\\
1.17267267267267 1.12689279856665\\
1.17567567567568 1.12905643325637\\
1.17867867867868 1.13121868675409\\
1.18168168168168 1.13337956345712\\
1.18468468468468 1.13553906773764\\
1.18768768768769 1.1376972039429\\
1.19069069069069 1.13985397639541\\
1.19369369369369 1.14200938939317\\
1.1966966966967 1.14416344720987\\
1.1996996996997 1.14631615409506\\
1.2027027027027 1.14846751427438\\
1.20570570570571 1.15061753194971\\
1.20870870870871 1.15276621129943\\
1.21171171171171 1.15491355647854\\
1.21471471471471 1.15705957161889\\
1.21771771771772 1.15920426082935\\
1.22072072072072 1.16134762819599\\
1.22372372372372 1.16348967778229\\
1.22672672672673 1.16563041362928\\
1.22972972972973 1.16776983975575\\
1.23273273273273 1.16990796015842\\
1.23573573573574 1.17204477881211\\
1.23873873873874 1.17418029966989\\
1.24174174174174 1.1763145266633\\
1.24474474474474 1.17844746370248\\
1.24774774774775 1.18057911467636\\
1.25075075075075 1.18270948345281\\
1.25375375375375 1.18483857387882\\
1.25675675675676 1.18696638978064\\
1.25975975975976 1.18909293496398\\
1.26276276276276 1.1912182132141\\
1.26576576576577 1.19334222829606\\
1.26876876876877 1.1954649839548\\
1.27177177177177 1.19758648391533\\
1.27477477477477 1.19970673188287\\
1.27777777777778 1.20182573154301\\
1.28078078078078 1.20394348656187\\
1.28378378378378 1.20606000058621\\
1.28678678678679 1.20817527724362\\
1.28978978978979 1.21028932014265\\
1.29279279279279 1.21240213287292\\
1.2957957957958 1.21451371900535\\
1.2987987987988 1.21662408209218\\
1.3018018018018 1.21873322566724\\
1.3048048048048 1.22084115324597\\
1.30780780780781 1.22294786832564\\
1.31081081081081 1.22505337438546\\
1.31381381381381 1.22715767488669\\
1.31681681681682 1.2292607732728\\
1.31981981981982 1.23136267296961\\
1.32282282282282 1.2334633773854\\
1.32582582582583 1.23556288991104\\
1.32882882882883 1.23766121392013\\
1.33183183183183 1.23975835276911\\
1.33483483483483 1.24185430979742\\
1.33783783783784 1.24394908832758\\
1.34084084084084 1.24604269166533\\
1.34384384384384 1.24813512309979\\
1.34684684684685 1.2502263859035\\
1.34984984984985 1.25231648333263\\
1.35285285285285 1.25440541862702\\
1.35585585585586 1.25649319501036\\
1.35885885885886 1.25857981569027\\
1.36186186186186 1.26066528385843\\
1.36486486486486 1.26274960269067\\
1.36786786786787 1.26483277534712\\
1.37087087087087 1.2669148049723\\
1.37387387387387 1.26899569469524\\
1.37687687687688 1.27107544762958\\
1.37987987987988 1.27315406687368\\
1.38288288288288 1.27523155551075\\
1.38588588588589 1.27730791660891\\
1.38888888888889 1.27938315322136\\
1.39189189189189 1.28145726838643\\
1.39489489489489 1.28353026512771\\
1.3978978978979 1.28560214645413\\
1.4009009009009 1.28767291536012\\
1.4039039039039 1.28974257482564\\
1.40690690690691 1.29181112781631\\
1.40990990990991 1.29387857728354\\
1.41291291291291 1.29594492616456\\
1.41591591591592 1.2980101773826\\
1.41891891891892 1.3000743338469\\
1.42192192192192 1.30213739845289\\
1.42492492492492 1.30419937408221\\
1.42792792792793 1.30626026360287\\
1.43093093093093 1.3083200698693\\
1.43393393393393 1.31037879572245\\
1.43693693693694 1.31243644398988\\
1.43993993993994 1.31449301748589\\
1.44294294294294 1.31654851901154\\
1.44594594594595 1.3186029513548\\
1.44894894894895 1.3206563172906\\
1.45195195195195 1.32270861958095\\
1.45495495495495 1.32475986097501\\
1.45795795795796 1.32681004420915\\
1.46096096096096 1.3288591720071\\
1.46396396396396 1.33090724707996\\
1.46696696696697 1.33295427212634\\
1.46996996996997 1.33500024983243\\
1.47297297297297 1.33704518287205\\
1.47597597597598 1.3390890739068\\
1.47897897897898 1.34113192558604\\
1.48198198198198 1.34317374054709\\
1.48498498498498 1.34521452141521\\
1.48798798798799 1.34725427080373\\
1.49099099099099 1.34929299131411\\
1.49399399399399 1.35133068553603\\
1.496996996997 1.35336735604748\\
1.5 1.35540300541477\\
};
\addlegendentry{$\gamma\text{ = 3/4}$};

\addplot [
color=mycolor2,
solid,
line width=1.0pt
]
table[row sep=crcr]{
-1.5 0\\
-1.496996996997 0\\
-1.49399399399399 0\\
-1.49099099099099 0\\
-1.48798798798799 0\\
-1.48498498498498 0\\
-1.48198198198198 0\\
-1.47897897897898 0\\
-1.47597597597598 0\\
-1.47297297297297 0\\
-1.46996996996997 0\\
-1.46696696696697 0\\
-1.46396396396396 0\\
-1.46096096096096 0\\
-1.45795795795796 0\\
-1.45495495495495 0\\
-1.45195195195195 0\\
-1.44894894894895 0\\
-1.44594594594595 0\\
-1.44294294294294 0\\
-1.43993993993994 0\\
-1.43693693693694 0\\
-1.43393393393393 0\\
-1.43093093093093 0\\
-1.42792792792793 0\\
-1.42492492492492 0\\
-1.42192192192192 0\\
-1.41891891891892 0\\
-1.41591591591592 0\\
-1.41291291291291 0\\
-1.40990990990991 0\\
-1.40690690690691 0\\
-1.4039039039039 0\\
-1.4009009009009 0\\
-1.3978978978979 0\\
-1.39489489489489 0\\
-1.39189189189189 0\\
-1.38888888888889 0\\
-1.38588588588589 0\\
-1.38288288288288 0\\
-1.37987987987988 0\\
-1.37687687687688 0\\
-1.37387387387387 0\\
-1.37087087087087 0\\
-1.36786786786787 0\\
-1.36486486486486 0\\
-1.36186186186186 0\\
-1.35885885885886 0\\
-1.35585585585586 0\\
-1.35285285285285 0\\
-1.34984984984985 0\\
-1.34684684684685 0\\
-1.34384384384384 0\\
-1.34084084084084 0\\
-1.33783783783784 0\\
-1.33483483483483 0\\
-1.33183183183183 0\\
-1.32882882882883 0\\
-1.32582582582583 0\\
-1.32282282282282 0\\
-1.31981981981982 0\\
-1.31681681681682 0\\
-1.31381381381381 0\\
-1.31081081081081 0\\
-1.30780780780781 0\\
-1.3048048048048 0\\
-1.3018018018018 0\\
-1.2987987987988 0\\
-1.2957957957958 0\\
-1.29279279279279 0\\
-1.28978978978979 0\\
-1.28678678678679 0\\
-1.28378378378378 0\\
-1.28078078078078 0\\
-1.27777777777778 0\\
-1.27477477477477 0\\
-1.27177177177177 0\\
-1.26876876876877 0\\
-1.26576576576577 0\\
-1.26276276276276 0\\
-1.25975975975976 0\\
-1.25675675675676 0\\
-1.25375375375375 0\\
-1.25075075075075 0\\
-1.24774774774775 0\\
-1.24474474474474 0\\
-1.24174174174174 0\\
-1.23873873873874 0\\
-1.23573573573574 0\\
-1.23273273273273 0\\
-1.22972972972973 0\\
-1.22672672672673 0\\
-1.22372372372372 0\\
-1.22072072072072 0\\
-1.21771771771772 0\\
-1.21471471471471 0\\
-1.21171171171171 0\\
-1.20870870870871 0\\
-1.20570570570571 0\\
-1.2027027027027 0\\
-1.1996996996997 0\\
-1.1966966966967 0\\
-1.19369369369369 0\\
-1.19069069069069 0\\
-1.18768768768769 0\\
-1.18468468468468 0\\
-1.18168168168168 0\\
-1.17867867867868 0\\
-1.17567567567568 0\\
-1.17267267267267 0\\
-1.16966966966967 0\\
-1.16666666666667 0\\
-1.16366366366366 0\\
-1.16066066066066 0\\
-1.15765765765766 0\\
-1.15465465465465 0\\
-1.15165165165165 0\\
-1.14864864864865 0\\
-1.14564564564565 0\\
-1.14264264264264 0\\
-1.13963963963964 0\\
-1.13663663663664 0\\
-1.13363363363363 0\\
-1.13063063063063 0\\
-1.12762762762763 0\\
-1.12462462462462 0\\
-1.12162162162162 0\\
-1.11861861861862 0\\
-1.11561561561562 0\\
-1.11261261261261 0\\
-1.10960960960961 0\\
-1.10660660660661 0\\
-1.1036036036036 0\\
-1.1006006006006 0\\
-1.0975975975976 0\\
-1.09459459459459 0\\
-1.09159159159159 0\\
-1.08858858858859 0\\
-1.08558558558559 0\\
-1.08258258258258 0\\
-1.07957957957958 0\\
-1.07657657657658 0\\
-1.07357357357357 0\\
-1.07057057057057 0\\
-1.06756756756757 0\\
-1.06456456456456 0\\
-1.06156156156156 0\\
-1.05855855855856 0\\
-1.05555555555556 0\\
-1.05255255255255 0\\
-1.04954954954955 0\\
-1.04654654654655 0\\
-1.04354354354354 0\\
-1.04054054054054 0\\
-1.03753753753754 0\\
-1.03453453453453 0\\
-1.03153153153153 0\\
-1.02852852852853 0\\
-1.02552552552553 0\\
-1.02252252252252 0\\
-1.01951951951952 0\\
-1.01651651651652 0\\
-1.01351351351351 0\\
-1.01051051051051 0\\
-1.00750750750751 0\\
-1.0045045045045 0\\
-1.0015015015015 0\\
-0.998498498498498 0\\
-0.995495495495496 0\\
-0.992492492492492 0\\
-0.989489489489489 0\\
-0.986486486486487 0\\
-0.983483483483483 0\\
-0.980480480480481 0\\
-0.977477477477477 0\\
-0.974474474474474 0\\
-0.971471471471472 0\\
-0.968468468468468 0\\
-0.965465465465465 0\\
-0.962462462462462 0\\
-0.959459459459459 0\\
-0.956456456456456 0\\
-0.953453453453453 0\\
-0.95045045045045 0\\
-0.947447447447447 0\\
-0.944444444444444 0\\
-0.941441441441441 0\\
-0.938438438438438 0\\
-0.935435435435435 0\\
-0.932432432432432 0\\
-0.929429429429429 0\\
-0.926426426426426 0\\
-0.923423423423423 0\\
-0.92042042042042 0\\
-0.917417417417417 0\\
-0.914414414414414 0\\
-0.911411411411411 0\\
-0.908408408408408 0\\
-0.905405405405405 0\\
-0.902402402402402 0\\
-0.899399399399399 0\\
-0.896396396396396 0\\
-0.893393393393393 0\\
-0.89039039039039 0\\
-0.887387387387387 0\\
-0.884384384384384 0\\
-0.881381381381381 0\\
-0.878378378378378 0\\
-0.875375375375375 0\\
-0.872372372372372 0\\
-0.869369369369369 0\\
-0.866366366366366 0\\
-0.863363363363363 0\\
-0.86036036036036 0\\
-0.857357357357357 0\\
-0.854354354354354 0\\
-0.851351351351351 0\\
-0.848348348348348 0\\
-0.845345345345345 0\\
-0.842342342342342 0\\
-0.839339339339339 0\\
-0.836336336336336 0\\
-0.833333333333333 0\\
-0.83033033033033 0\\
-0.827327327327327 0\\
-0.824324324324324 0\\
-0.821321321321321 0\\
-0.818318318318318 0\\
-0.815315315315315 0\\
-0.812312312312312 0\\
-0.809309309309309 0\\
-0.806306306306306 0\\
-0.803303303303303 0\\
-0.8003003003003 0\\
-0.797297297297297 0\\
-0.794294294294294 0\\
-0.791291291291291 0\\
-0.788288288288288 0\\
-0.785285285285285 0\\
-0.782282282282282 0\\
-0.779279279279279 0\\
-0.776276276276276 0\\
-0.773273273273273 0\\
-0.77027027027027 0\\
-0.767267267267267 0\\
-0.764264264264264 0\\
-0.761261261261261 0\\
-0.758258258258258 0\\
-0.755255255255255 0\\
-0.752252252252252 0\\
-0.749249249249249 0\\
-0.746246246246246 0\\
-0.743243243243243 0\\
-0.74024024024024 0\\
-0.737237237237237 0\\
-0.734234234234234 0\\
-0.731231231231231 0\\
-0.728228228228228 0\\
-0.725225225225225 0\\
-0.722222222222222 0\\
-0.719219219219219 0\\
-0.716216216216216 0\\
-0.713213213213213 0\\
-0.71021021021021 0\\
-0.707207207207207 0\\
-0.704204204204204 0\\
-0.701201201201201 0\\
-0.698198198198198 0\\
-0.695195195195195 0\\
-0.692192192192192 0\\
-0.689189189189189 0\\
-0.686186186186186 0\\
-0.683183183183183 0\\
-0.68018018018018 0\\
-0.677177177177177 0\\
-0.674174174174174 0\\
-0.671171171171171 0\\
-0.668168168168168 0\\
-0.665165165165165 0\\
-0.662162162162162 0\\
-0.659159159159159 0\\
-0.656156156156156 0\\
-0.653153153153153 0\\
-0.65015015015015 0\\
-0.647147147147147 0\\
-0.644144144144144 0\\
-0.641141141141141 0\\
-0.638138138138138 0\\
-0.635135135135135 0\\
-0.632132132132132 0\\
-0.629129129129129 0\\
-0.626126126126126 0\\
-0.623123123123123 0\\
-0.62012012012012 0\\
-0.617117117117117 0\\
-0.614114114114114 0\\
-0.611111111111111 0\\
-0.608108108108108 0\\
-0.605105105105105 0\\
-0.602102102102102 0\\
-0.599099099099099 0\\
-0.596096096096096 0\\
-0.593093093093093 0\\
-0.59009009009009 0\\
-0.587087087087087 0\\
-0.584084084084084 0\\
-0.581081081081081 0\\
-0.578078078078078 0\\
-0.575075075075075 0\\
-0.572072072072072 0\\
-0.569069069069069 0\\
-0.566066066066066 0\\
-0.563063063063063 0\\
-0.56006006006006 0\\
-0.557057057057057 0\\
-0.554054054054054 0\\
-0.551051051051051 0\\
-0.548048048048048 0\\
-0.545045045045045 0\\
-0.542042042042042 0\\
-0.539039039039039 0\\
-0.536036036036036 0\\
-0.533033033033033 0\\
-0.53003003003003 0\\
-0.527027027027027 0\\
-0.524024024024024 0\\
-0.521021021021021 0\\
-0.518018018018018 0\\
-0.515015015015015 0\\
-0.512012012012012 0\\
-0.509009009009009 0\\
-0.506006006006006 0\\
-0.503003003003003 0\\
-0.5 0\\
-0.496996996996997 0\\
-0.493993993993994 0\\
-0.490990990990991 0\\
-0.487987987987988 0\\
-0.484984984984985 0\\
-0.481981981981982 0\\
-0.478978978978979 0\\
-0.475975975975976 0\\
-0.472972972972973 0\\
-0.46996996996997 0\\
-0.466966966966967 0\\
-0.463963963963964 0\\
-0.460960960960961 0\\
-0.457957957957958 0\\
-0.454954954954955 0\\
-0.451951951951952 0\\
-0.448948948948949 0\\
-0.445945945945946 0\\
-0.442942942942943 0\\
-0.43993993993994 0\\
-0.436936936936937 0\\
-0.433933933933934 0\\
-0.430930930930931 0\\
-0.427927927927928 0\\
-0.424924924924925 0\\
-0.421921921921922 0\\
-0.418918918918919 0\\
-0.415915915915916 0\\
-0.412912912912913 0\\
-0.40990990990991 0\\
-0.406906906906907 0\\
-0.403903903903904 0\\
-0.400900900900901 0\\
-0.397897897897898 0\\
-0.394894894894895 0\\
-0.391891891891892 0\\
-0.388888888888889 0\\
-0.385885885885886 0\\
-0.382882882882883 0\\
-0.37987987987988 0\\
-0.376876876876877 0\\
-0.373873873873874 0\\
-0.370870870870871 0\\
-0.367867867867868 0\\
-0.364864864864865 0\\
-0.361861861861862 0\\
-0.358858858858859 0\\
-0.355855855855856 0\\
-0.352852852852853 0\\
-0.34984984984985 0\\
-0.346846846846847 0\\
-0.343843843843844 0\\
-0.340840840840841 0\\
-0.337837837837838 0\\
-0.334834834834835 0\\
-0.331831831831832 0\\
-0.328828828828829 0\\
-0.325825825825826 0\\
-0.322822822822823 0\\
-0.31981981981982 0\\
-0.316816816816817 0\\
-0.313813813813814 0\\
-0.310810810810811 0\\
-0.307807807807808 0\\
-0.304804804804805 0\\
-0.301801801801802 0\\
-0.298798798798799 0\\
-0.295795795795796 0\\
-0.292792792792793 0\\
-0.28978978978979 0\\
-0.286786786786787 0\\
-0.283783783783784 0\\
-0.280780780780781 0\\
-0.277777777777778 0\\
-0.274774774774775 0\\
-0.271771771771772 0\\
-0.268768768768769 0\\
-0.265765765765766 0\\
-0.262762762762763 0\\
-0.25975975975976 0\\
-0.256756756756757 0\\
-0.253753753753754 0\\
-0.250750750750751 0\\
-0.247747747747748 0\\
-0.244744744744745 0\\
-0.241741741741742 0\\
-0.238738738738739 0\\
-0.235735735735736 0\\
-0.232732732732733 0\\
-0.22972972972973 0\\
-0.226726726726727 0\\
-0.223723723723724 0\\
-0.220720720720721 0\\
-0.217717717717718 0\\
-0.214714714714715 0\\
-0.211711711711712 0\\
-0.208708708708709 0\\
-0.205705705705706 0\\
-0.202702702702703 0\\
-0.1996996996997 0\\
-0.196696696696697 0\\
-0.193693693693694 0\\
-0.190690690690691 0\\
-0.187687687687688 0\\
-0.184684684684685 0\\
-0.181681681681682 0\\
-0.178678678678679 0\\
-0.175675675675676 0\\
-0.172672672672673 0\\
-0.16966966966967 0\\
-0.166666666666667 0\\
-0.163663663663664 0\\
-0.160660660660661 0\\
-0.157657657657658 0\\
-0.154654654654655 0\\
-0.151651651651652 0\\
-0.148648648648649 0\\
-0.145645645645646 0\\
-0.142642642642643 0\\
-0.13963963963964 0\\
-0.136636636636637 0\\
-0.133633633633634 0\\
-0.130630630630631 0\\
-0.127627627627628 0\\
-0.124624624624625 0\\
-0.121621621621622 0\\
-0.118618618618619 0\\
-0.115615615615616 0\\
-0.112612612612613 0\\
-0.10960960960961 0\\
-0.106606606606607 0\\
-0.103603603603604 0\\
-0.100600600600601 0\\
-0.0975975975975976 0\\
-0.0945945945945945 0\\
-0.0915915915915917 0\\
-0.0885885885885886 0\\
-0.0855855855855856 0\\
-0.0825825825825826 0\\
-0.0795795795795795 0\\
-0.0765765765765767 0\\
-0.0735735735735736 0\\
-0.0705705705705706 0\\
-0.0675675675675675 0\\
-0.0645645645645645 0\\
-0.0615615615615615 0\\
-0.0585585585585586 0\\
-0.0555555555555556 0\\
-0.0525525525525525 0\\
-0.0495495495495495 0\\
-0.0465465465465464 0\\
-0.0435435435435436 0\\
-0.0405405405405406 0\\
-0.0375375375375375 0\\
-0.0345345345345345 0\\
-0.0315315315315314 0\\
-0.0285285285285286 0\\
-0.0255255255255256 0\\
-0.0225225225225225 0\\
-0.0195195195195195 0\\
-0.0165165165165164 0\\
-0.0135135135135136 0\\
-0.0105105105105106 0\\
-0.0075075075075075 0\\
-0.00450450450450446 0\\
-0.00150150150150141 0\\
0.00150150150150141 0.00150150150150141\\
0.00450450450450446 0.00450450450450446\\
0.0075075075075075 0.0075075075075075\\
0.0105105105105106 0.0105105105105106\\
0.0135135135135136 0.0135135135135136\\
0.0165165165165164 0.0165165165165164\\
0.0195195195195195 0.0195195195195195\\
0.0225225225225225 0.0225225225225225\\
0.0255255255255256 0.0255255255255256\\
0.0285285285285286 0.0285285285285286\\
0.0315315315315314 0.0315315315315314\\
0.0345345345345345 0.0345345345345345\\
0.0375375375375375 0.0375375375375375\\
0.0405405405405406 0.0405405405405406\\
0.0435435435435436 0.0435435435435436\\
0.0465465465465464 0.0465465465465464\\
0.0495495495495495 0.0495495495495495\\
0.0525525525525525 0.0525525525525525\\
0.0555555555555556 0.0555555555555556\\
0.0585585585585586 0.0585585585585586\\
0.0615615615615615 0.0615615615615615\\
0.0645645645645645 0.0645645645645645\\
0.0675675675675675 0.0675675675675675\\
0.0705705705705706 0.0705705705705706\\
0.0735735735735736 0.0735735735735736\\
0.0765765765765767 0.0765765765765767\\
0.0795795795795795 0.0795795795795795\\
0.0825825825825826 0.0825825825825826\\
0.0855855855855856 0.0855855855855856\\
0.0885885885885886 0.0885885885885886\\
0.0915915915915917 0.0915915915915917\\
0.0945945945945945 0.0945945945945945\\
0.0975975975975976 0.0975975975975976\\
0.100600600600601 0.100600600600601\\
0.103603603603604 0.103603603603604\\
0.106606606606607 0.106606606606607\\
0.10960960960961 0.10960960960961\\
0.112612612612613 0.112612612612613\\
0.115615615615616 0.115615615615616\\
0.118618618618619 0.118618618618619\\
0.121621621621622 0.121621621621622\\
0.124624624624625 0.124624624624625\\
0.127627627627628 0.127627627627628\\
0.130630630630631 0.130630630630631\\
0.133633633633634 0.133633633633634\\
0.136636636636637 0.136636636636637\\
0.13963963963964 0.13963963963964\\
0.142642642642643 0.142642642642643\\
0.145645645645646 0.145645645645646\\
0.148648648648649 0.148648648648649\\
0.151651651651652 0.151651651651652\\
0.154654654654655 0.154654654654655\\
0.157657657657658 0.157657657657658\\
0.160660660660661 0.160660660660661\\
0.163663663663664 0.163663663663664\\
0.166666666666667 0.166666666666667\\
0.16966966966967 0.16966966966967\\
0.172672672672673 0.172672672672673\\
0.175675675675676 0.175675675675676\\
0.178678678678679 0.178678678678679\\
0.181681681681682 0.181681681681682\\
0.184684684684685 0.184684684684685\\
0.187687687687688 0.187687687687688\\
0.190690690690691 0.190690690690691\\
0.193693693693694 0.193693693693694\\
0.196696696696697 0.196696696696697\\
0.1996996996997 0.1996996996997\\
0.202702702702703 0.202702702702703\\
0.205705705705706 0.205705705705706\\
0.208708708708709 0.208708708708709\\
0.211711711711712 0.211711711711712\\
0.214714714714715 0.214714714714715\\
0.217717717717718 0.217717717717718\\
0.220720720720721 0.220720720720721\\
0.223723723723724 0.223723723723724\\
0.226726726726727 0.226726726726727\\
0.22972972972973 0.22972972972973\\
0.232732732732733 0.232732732732733\\
0.235735735735736 0.235735735735736\\
0.238738738738739 0.238738738738739\\
0.241741741741742 0.241741741741742\\
0.244744744744745 0.244744744744745\\
0.247747747747748 0.247747747747748\\
0.250750750750751 0.250750750750751\\
0.253753753753754 0.253753753753754\\
0.256756756756757 0.256756756756757\\
0.25975975975976 0.25975975975976\\
0.262762762762763 0.262762762762763\\
0.265765765765766 0.265765765765766\\
0.268768768768769 0.268768768768769\\
0.271771771771772 0.271771771771772\\
0.274774774774775 0.274774774774775\\
0.277777777777778 0.277777777777778\\
0.280780780780781 0.280780780780781\\
0.283783783783784 0.283783783783784\\
0.286786786786787 0.286786786786787\\
0.28978978978979 0.28978978978979\\
0.292792792792793 0.292792792792793\\
0.295795795795796 0.295795795795796\\
0.298798798798799 0.298798798798799\\
0.301801801801802 0.301801801801802\\
0.304804804804805 0.304804804804805\\
0.307807807807808 0.307807807807808\\
0.310810810810811 0.310810810810811\\
0.313813813813814 0.313813813813814\\
0.316816816816817 0.316816816816817\\
0.31981981981982 0.31981981981982\\
0.322822822822823 0.322822822822823\\
0.325825825825826 0.325825825825826\\
0.328828828828829 0.328828828828829\\
0.331831831831832 0.331831831831832\\
0.334834834834835 0.334834834834835\\
0.337837837837838 0.337837837837838\\
0.340840840840841 0.340840840840841\\
0.343843843843844 0.343843843843844\\
0.346846846846847 0.346846846846847\\
0.34984984984985 0.34984984984985\\
0.352852852852853 0.352852852852853\\
0.355855855855856 0.355855855855856\\
0.358858858858859 0.358858858858859\\
0.361861861861862 0.361861861861862\\
0.364864864864865 0.364864864864865\\
0.367867867867868 0.367867867867868\\
0.370870870870871 0.370870870870871\\
0.373873873873874 0.373873873873874\\
0.376876876876877 0.376876876876877\\
0.37987987987988 0.37987987987988\\
0.382882882882883 0.382882882882883\\
0.385885885885886 0.385885885885886\\
0.388888888888889 0.388888888888889\\
0.391891891891892 0.391891891891892\\
0.394894894894895 0.394894894894895\\
0.397897897897898 0.397897897897898\\
0.400900900900901 0.400900900900901\\
0.403903903903904 0.403903903903904\\
0.406906906906907 0.406906906906907\\
0.40990990990991 0.40990990990991\\
0.412912912912913 0.412912912912913\\
0.415915915915916 0.415915915915916\\
0.418918918918919 0.418918918918919\\
0.421921921921922 0.421921921921922\\
0.424924924924925 0.424924924924925\\
0.427927927927928 0.427927927927928\\
0.430930930930931 0.430930930930931\\
0.433933933933934 0.433933933933934\\
0.436936936936937 0.436936936936937\\
0.43993993993994 0.43993993993994\\
0.442942942942943 0.442942942942943\\
0.445945945945946 0.445945945945946\\
0.448948948948949 0.448948948948949\\
0.451951951951952 0.451951951951952\\
0.454954954954955 0.454954954954955\\
0.457957957957958 0.457957957957958\\
0.460960960960961 0.460960960960961\\
0.463963963963964 0.463963963963964\\
0.466966966966967 0.466966966966967\\
0.46996996996997 0.46996996996997\\
0.472972972972973 0.472972972972973\\
0.475975975975976 0.475975975975976\\
0.478978978978979 0.478978978978979\\
0.481981981981982 0.481981981981982\\
0.484984984984985 0.484984984984985\\
0.487987987987988 0.487987987987988\\
0.490990990990991 0.490990990990991\\
0.493993993993994 0.493993993993994\\
0.496996996996997 0.496996996996997\\
0.5 0.5\\
0.503003003003003 0.503003003003003\\
0.506006006006006 0.506006006006006\\
0.509009009009009 0.509009009009009\\
0.512012012012012 0.512012012012012\\
0.515015015015015 0.515015015015015\\
0.518018018018018 0.518018018018018\\
0.521021021021021 0.521021021021021\\
0.524024024024024 0.524024024024024\\
0.527027027027027 0.527027027027027\\
0.53003003003003 0.53003003003003\\
0.533033033033033 0.533033033033033\\
0.536036036036036 0.536036036036036\\
0.539039039039039 0.539039039039039\\
0.542042042042042 0.542042042042042\\
0.545045045045045 0.545045045045045\\
0.548048048048048 0.548048048048048\\
0.551051051051051 0.551051051051051\\
0.554054054054054 0.554054054054054\\
0.557057057057057 0.557057057057057\\
0.56006006006006 0.56006006006006\\
0.563063063063063 0.563063063063063\\
0.566066066066066 0.566066066066066\\
0.569069069069069 0.569069069069069\\
0.572072072072072 0.572072072072072\\
0.575075075075075 0.575075075075075\\
0.578078078078078 0.578078078078078\\
0.581081081081081 0.581081081081081\\
0.584084084084084 0.584084084084084\\
0.587087087087087 0.587087087087087\\
0.59009009009009 0.59009009009009\\
0.593093093093093 0.593093093093093\\
0.596096096096096 0.596096096096096\\
0.599099099099099 0.599099099099099\\
0.602102102102102 0.602102102102102\\
0.605105105105105 0.605105105105105\\
0.608108108108108 0.608108108108108\\
0.611111111111111 0.611111111111111\\
0.614114114114114 0.614114114114114\\
0.617117117117117 0.617117117117117\\
0.62012012012012 0.62012012012012\\
0.623123123123123 0.623123123123123\\
0.626126126126126 0.626126126126126\\
0.629129129129129 0.629129129129129\\
0.632132132132132 0.632132132132132\\
0.635135135135135 0.635135135135135\\
0.638138138138138 0.638138138138138\\
0.641141141141141 0.641141141141141\\
0.644144144144144 0.644144144144144\\
0.647147147147147 0.647147147147147\\
0.65015015015015 0.65015015015015\\
0.653153153153153 0.653153153153153\\
0.656156156156156 0.656156156156156\\
0.659159159159159 0.659159159159159\\
0.662162162162162 0.662162162162162\\
0.665165165165165 0.665165165165165\\
0.668168168168168 0.668168168168168\\
0.671171171171171 0.671171171171171\\
0.674174174174174 0.674174174174174\\
0.677177177177177 0.677177177177177\\
0.68018018018018 0.68018018018018\\
0.683183183183183 0.683183183183183\\
0.686186186186186 0.686186186186186\\
0.689189189189189 0.689189189189189\\
0.692192192192192 0.692192192192192\\
0.695195195195195 0.695195195195195\\
0.698198198198198 0.698198198198198\\
0.701201201201201 0.701201201201201\\
0.704204204204204 0.704204204204204\\
0.707207207207207 0.707207207207207\\
0.71021021021021 0.71021021021021\\
0.713213213213213 0.713213213213213\\
0.716216216216216 0.716216216216216\\
0.719219219219219 0.719219219219219\\
0.722222222222222 0.722222222222222\\
0.725225225225225 0.725225225225225\\
0.728228228228228 0.728228228228228\\
0.731231231231231 0.731231231231231\\
0.734234234234234 0.734234234234234\\
0.737237237237237 0.737237237237237\\
0.74024024024024 0.74024024024024\\
0.743243243243243 0.743243243243243\\
0.746246246246246 0.746246246246246\\
0.749249249249249 0.749249249249249\\
0.752252252252252 0.752252252252252\\
0.755255255255255 0.755255255255255\\
0.758258258258258 0.758258258258258\\
0.761261261261261 0.761261261261261\\
0.764264264264264 0.764264264264264\\
0.767267267267267 0.767267267267267\\
0.77027027027027 0.77027027027027\\
0.773273273273273 0.773273273273273\\
0.776276276276276 0.776276276276276\\
0.779279279279279 0.779279279279279\\
0.782282282282282 0.782282282282282\\
0.785285285285285 0.785285285285285\\
0.788288288288288 0.788288288288288\\
0.791291291291291 0.791291291291291\\
0.794294294294294 0.794294294294294\\
0.797297297297297 0.797297297297297\\
0.8003003003003 0.8003003003003\\
0.803303303303303 0.803303303303303\\
0.806306306306306 0.806306306306306\\
0.809309309309309 0.809309309309309\\
0.812312312312312 0.812312312312312\\
0.815315315315315 0.815315315315315\\
0.818318318318318 0.818318318318318\\
0.821321321321321 0.821321321321321\\
0.824324324324324 0.824324324324324\\
0.827327327327327 0.827327327327327\\
0.83033033033033 0.83033033033033\\
0.833333333333333 0.833333333333333\\
0.836336336336336 0.836336336336336\\
0.839339339339339 0.839339339339339\\
0.842342342342342 0.842342342342342\\
0.845345345345345 0.845345345345345\\
0.848348348348348 0.848348348348348\\
0.851351351351351 0.851351351351351\\
0.854354354354354 0.854354354354354\\
0.857357357357357 0.857357357357357\\
0.86036036036036 0.86036036036036\\
0.863363363363364 0.863363363363364\\
0.866366366366366 0.866366366366366\\
0.869369369369369 0.869369369369369\\
0.872372372372372 0.872372372372372\\
0.875375375375375 0.875375375375375\\
0.878378378378379 0.878378378378379\\
0.881381381381381 0.881381381381381\\
0.884384384384385 0.884384384384385\\
0.887387387387387 0.887387387387387\\
0.89039039039039 0.89039039039039\\
0.893393393393394 0.893393393393394\\
0.896396396396396 0.896396396396396\\
0.8993993993994 0.8993993993994\\
0.902402402402402 0.902402402402402\\
0.905405405405405 0.905405405405405\\
0.908408408408409 0.908408408408409\\
0.911411411411411 0.911411411411411\\
0.914414414414415 0.914414414414415\\
0.917417417417417 0.917417417417417\\
0.92042042042042 0.92042042042042\\
0.923423423423424 0.923423423423424\\
0.926426426426426 0.926426426426426\\
0.92942942942943 0.92942942942943\\
0.932432432432432 0.932432432432432\\
0.935435435435435 0.935435435435435\\
0.938438438438439 0.938438438438439\\
0.941441441441441 0.941441441441441\\
0.944444444444445 0.944444444444445\\
0.947447447447447 0.947447447447447\\
0.95045045045045 0.95045045045045\\
0.953453453453454 0.953453453453454\\
0.956456456456456 0.956456456456456\\
0.95945945945946 0.95945945945946\\
0.962462462462462 0.962462462462462\\
0.965465465465465 0.965465465465465\\
0.968468468468469 0.968468468468469\\
0.971471471471471 0.971471471471471\\
0.974474474474475 0.974474474474475\\
0.977477477477477 0.977477477477477\\
0.98048048048048 0.98048048048048\\
0.983483483483484 0.983483483483484\\
0.986486486486486 0.986486486486486\\
0.98948948948949 0.98948948948949\\
0.992492492492492 0.992492492492492\\
0.995495495495495 0.995495495495495\\
0.998498498498499 0.998498498498499\\
1.0015015015015 1.0015015015015\\
1.0045045045045 1.0045045045045\\
1.00750750750751 1.00750750750751\\
1.01051051051051 1.01051051051051\\
1.01351351351351 1.01351351351351\\
1.01651651651652 1.01651651651652\\
1.01951951951952 1.01951951951952\\
1.02252252252252 1.02252252252252\\
1.02552552552553 1.02552552552553\\
1.02852852852853 1.02852852852853\\
1.03153153153153 1.03153153153153\\
1.03453453453453 1.03453453453453\\
1.03753753753754 1.03753753753754\\
1.04054054054054 1.04054054054054\\
1.04354354354354 1.04354354354354\\
1.04654654654655 1.04654654654655\\
1.04954954954955 1.04954954954955\\
1.05255255255255 1.05255255255255\\
1.05555555555556 1.05555555555556\\
1.05855855855856 1.05855855855856\\
1.06156156156156 1.06156156156156\\
1.06456456456456 1.06456456456456\\
1.06756756756757 1.06756756756757\\
1.07057057057057 1.07057057057057\\
1.07357357357357 1.07357357357357\\
1.07657657657658 1.07657657657658\\
1.07957957957958 1.07957957957958\\
1.08258258258258 1.08258258258258\\
1.08558558558559 1.08558558558559\\
1.08858858858859 1.08858858858859\\
1.09159159159159 1.09159159159159\\
1.09459459459459 1.09459459459459\\
1.0975975975976 1.0975975975976\\
1.1006006006006 1.1006006006006\\
1.1036036036036 1.1036036036036\\
1.10660660660661 1.10660660660661\\
1.10960960960961 1.10960960960961\\
1.11261261261261 1.11261261261261\\
1.11561561561562 1.11561561561562\\
1.11861861861862 1.11861861861862\\
1.12162162162162 1.12162162162162\\
1.12462462462462 1.12462462462462\\
1.12762762762763 1.12762762762763\\
1.13063063063063 1.13063063063063\\
1.13363363363363 1.13363363363363\\
1.13663663663664 1.13663663663664\\
1.13963963963964 1.13963963963964\\
1.14264264264264 1.14264264264264\\
1.14564564564565 1.14564564564565\\
1.14864864864865 1.14864864864865\\
1.15165165165165 1.15165165165165\\
1.15465465465465 1.15465465465465\\
1.15765765765766 1.15765765765766\\
1.16066066066066 1.16066066066066\\
1.16366366366366 1.16366366366366\\
1.16666666666667 1.16666666666667\\
1.16966966966967 1.16966966966967\\
1.17267267267267 1.17267267267267\\
1.17567567567568 1.17567567567568\\
1.17867867867868 1.17867867867868\\
1.18168168168168 1.18168168168168\\
1.18468468468468 1.18468468468468\\
1.18768768768769 1.18768768768769\\
1.19069069069069 1.19069069069069\\
1.19369369369369 1.19369369369369\\
1.1966966966967 1.1966966966967\\
1.1996996996997 1.1996996996997\\
1.2027027027027 1.2027027027027\\
1.20570570570571 1.20570570570571\\
1.20870870870871 1.20870870870871\\
1.21171171171171 1.21171171171171\\
1.21471471471471 1.21471471471471\\
1.21771771771772 1.21771771771772\\
1.22072072072072 1.22072072072072\\
1.22372372372372 1.22372372372372\\
1.22672672672673 1.22672672672673\\
1.22972972972973 1.22972972972973\\
1.23273273273273 1.23273273273273\\
1.23573573573574 1.23573573573574\\
1.23873873873874 1.23873873873874\\
1.24174174174174 1.24174174174174\\
1.24474474474474 1.24474474474474\\
1.24774774774775 1.24774774774775\\
1.25075075075075 1.25075075075075\\
1.25375375375375 1.25375375375375\\
1.25675675675676 1.25675675675676\\
1.25975975975976 1.25975975975976\\
1.26276276276276 1.26276276276276\\
1.26576576576577 1.26576576576577\\
1.26876876876877 1.26876876876877\\
1.27177177177177 1.27177177177177\\
1.27477477477477 1.27477477477477\\
1.27777777777778 1.27777777777778\\
1.28078078078078 1.28078078078078\\
1.28378378378378 1.28378378378378\\
1.28678678678679 1.28678678678679\\
1.28978978978979 1.28978978978979\\
1.29279279279279 1.29279279279279\\
1.2957957957958 1.2957957957958\\
1.2987987987988 1.2987987987988\\
1.3018018018018 1.3018018018018\\
1.3048048048048 1.3048048048048\\
1.30780780780781 1.30780780780781\\
1.31081081081081 1.31081081081081\\
1.31381381381381 1.31381381381381\\
1.31681681681682 1.31681681681682\\
1.31981981981982 1.31981981981982\\
1.32282282282282 1.32282282282282\\
1.32582582582583 1.32582582582583\\
1.32882882882883 1.32882882882883\\
1.33183183183183 1.33183183183183\\
1.33483483483483 1.33483483483483\\
1.33783783783784 1.33783783783784\\
1.34084084084084 1.34084084084084\\
1.34384384384384 1.34384384384384\\
1.34684684684685 1.34684684684685\\
1.34984984984985 1.34984984984985\\
1.35285285285285 1.35285285285285\\
1.35585585585586 1.35585585585586\\
1.35885885885886 1.35885885885886\\
1.36186186186186 1.36186186186186\\
1.36486486486486 1.36486486486486\\
1.36786786786787 1.36786786786787\\
1.37087087087087 1.37087087087087\\
1.37387387387387 1.37387387387387\\
1.37687687687688 1.37687687687688\\
1.37987987987988 1.37987987987988\\
1.38288288288288 1.38288288288288\\
1.38588588588589 1.38588588588589\\
1.38888888888889 1.38888888888889\\
1.39189189189189 1.39189189189189\\
1.39489489489489 1.39489489489489\\
1.3978978978979 1.3978978978979\\
1.4009009009009 1.4009009009009\\
1.4039039039039 1.4039039039039\\
1.40690690690691 1.40690690690691\\
1.40990990990991 1.40990990990991\\
1.41291291291291 1.41291291291291\\
1.41591591591592 1.41591591591592\\
1.41891891891892 1.41891891891892\\
1.42192192192192 1.42192192192192\\
1.42492492492492 1.42492492492492\\
1.42792792792793 1.42792792792793\\
1.43093093093093 1.43093093093093\\
1.43393393393393 1.43393393393393\\
1.43693693693694 1.43693693693694\\
1.43993993993994 1.43993993993994\\
1.44294294294294 1.44294294294294\\
1.44594594594595 1.44594594594595\\
1.44894894894895 1.44894894894895\\
1.45195195195195 1.45195195195195\\
1.45495495495495 1.45495495495495\\
1.45795795795796 1.45795795795796\\
1.46096096096096 1.46096096096096\\
1.46396396396396 1.46396396396396\\
1.46696696696697 1.46696696696697\\
1.46996996996997 1.46996996996997\\
1.47297297297297 1.47297297297297\\
1.47597597597598 1.47597597597598\\
1.47897897897898 1.47897897897898\\
1.48198198198198 1.48198198198198\\
1.48498498498498 1.48498498498498\\
1.48798798798799 1.48798798798799\\
1.49099099099099 1.49099099099099\\
1.49399399399399 1.49399399399399\\
1.496996996997 1.496996996997\\
1.5 1.5\\
};
\addlegendentry{$\gamma\text{ = 1}$};

\end{axis}
\end{tikzpicture}%

==> matlab/cuspSingFigRight/cuspSingSign.tikz <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.75,0.75}%
\definecolor{mycolor2}{rgb}{0.75,0,0.75}%
%
\begin{tikzpicture}[%
arrow0/.style={->,color=blue,solid,line width=1.0pt},
arrow1/.style={->,color=green!50!black,solid,line width=1.0pt},
arrow2/.style={->,color=red,solid,line width=1.0pt},
arrow3/.style={->,color=mycolor1,solid,line width=1.0pt},
arrow4/.style={->,color=mycolor2,solid,line width=1.0pt}
]

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=-1.1,
xmax=0.2,
ymin=-0.2,
ymax=1.1,
MyAxisStyle,
title={\plottitle}
]
\addplot [arrow0] coordinates{(0,0) (6.12323399573677e-17,1)};
\addplot [arrow1] coordinates{(0,0) (-0.38268343236509,0.923879532511287)};
\addplot [arrow2] coordinates{(0,0) (-0.707106781186547,0.707106781186548)};
\addplot [arrow3] coordinates{(0,0) (-0.923879532511287,0.38268343236509)};
\addplot [arrow4] coordinates{(0,0) (-1,1.22464679914735e-16)};
\addplot [
color=black,
mark size=0.2pt,
only marks,
mark=*,
mark options={solid},
forget plot
]
table[row sep=crcr]{
1 0\\
0.999920727434814 0.0125912209984566\\
0.999682922307536 0.0251804457201385\\
0.99928662232101 0.0377656782047709\\
0.99873189030667 0.0503449231250287\\
0.998018814214575 0.0629161861028862\\
0.997147507099467 0.0754774740258154\\
0.996118107102847 0.0880267953627852\\
0.99493077743107 0.100562160480008\\
0.993585706329475 0.113081581956387\\
0.992083107052534 0.125583074898612\\
0.990423217830046 0.138064657255855\\
0.988606301829365 0.150524350134013\\
0.986632647113673 0.162960178109456\\
0.984502566596317 0.175370169542214\\
0.982216397991188 0.18775235688858\\
0.979774503759186 0.200104777013045\\
0.977177271050751 0.21242547149955\\
0.974425111644482 0.224712486961982\\
0.971518461881849 0.236963875353873\\
0.968457782598019 0.249177694277252\\
0.965243559048788 0.261352007290607\\
0.961876300833647 0.273484884215892\\
0.958356541814989 0.285574401444555\\
0.954684840033466 0.297618642242511\\
0.950861777619516 0.309615697054031\\
0.946887960701069 0.321563663804496\\
0.942764019307445 0.333460648201961\\
0.93849060726947 0.345304764037483\\
0.934068402115813 0.357094133484172\\
0.929498104965567 0.368826887394913\\
0.924780440417089 0.380501165598708\\
0.919916156433119 0.392115117195597\\
0.914906024222198 0.403666900850109\\
0.909750838116388 0.415154685083199\\
0.904451415445343 0.426576648562618\\
0.899008596406722 0.437930980391677\\
0.893423243932978 0.449215880396357\\
0.887696243554548 0.460429559410714\\
0.881828503259454 0.471570239560547\\
0.875820953349345 0.48263615454527\\
0.869674546292004 0.493625549917948\\
0.863390256570341 0.50453668336346\\
0.856969080527889 0.515367824974731\\
0.85041203621084 0.526117257527001\\
0.84372016320664 0.536783276750087\\
0.836894522479168 0.547364191598579\\
0.829936196200522 0.557858324519953\\
0.822846287579449 0.568264011720537\\
0.815625920686436 0.578579603429298\\
0.808276240275493 0.588803464159403\\
0.80079841160266 0.598933972967519\\
0.793193620241258 0.608969523710807\\
0.785463071893925 0.618908525301566\\
0.777607992201456 0.628749401959493\\
0.769629626548486 0.638490593461515\\
0.761529239866037 0.648130555389156\\
0.753308116430972 0.657667759373395\\
0.744967559662376 0.667100693336983\\
0.736508891914912 0.676427861734175\\
0.72793345426916 0.685647785787841\\
0.719242606318998 0.694759003723921\\
0.710437725956049 0.703760071003178\\
0.701520209151217 0.712649560550228\\
0.692491469733367 0.721426062979791\\
0.683352939165167 0.730088186820146\\
0.674106066316137 0.738634558733738\\
0.664752317232939 0.747063823734919\\
0.65529317490694 0.75537464540477\\
0.645730139039094 0.763565706102986\\
0.63606472580217 0.771635707176781\\
0.626298467600368 0.779583369166782\\
0.616432912826369 0.787407432009883\\
0.606469625615841 0.79510665523902\\
0.596410185599453 0.802679818179843\\
0.586256187652434 0.810125720144247\\
0.576009241641713 0.817443180620732\\
0.56567097217068 0.824631039461575\\
0.555243018321617 0.831688157066758\\
0.544727033395827 0.83861341456465\\
0.534124684651509 0.845405713989399\\
0.52343765303943 0.852063978455006\\
0.512667632936407 0.858587152326065\\
0.501816331876683 0.864974201385122\\
0.4908854702812 0.871224112996653\\
0.479876781184833 0.877335896267606\\
0.468792009961631 0.883308582204506\\
0.457632914048092 0.889141223867081\\
0.446401262664534 0.8948328965184\\
0.435098836534588 0.90038269777148\\
0.423727427602879 0.905789747732357\\
0.412288838750919 0.911053189139591\\
0.400784883511269 0.916172187500177\\
0.389217385780011 0.921145931221853\\
0.377588179527582 0.925973631741772\\
0.365899108508002 0.930654523651526\\
0.354152025966562 0.935187864818497\\
0.342348794345994 0.939572936503518\\
0.330491284991193 0.943809043474828\\
0.318581377852526 0.947895514118295\\
0.306620961187774 0.951831700543896\\
0.294611931262756 0.955616978688443\\
0.282556192050687 0.959250748414519\\
0.270455654930312 0.962732433605629\\
0.258312238382866 0.966061482257539\\
0.246127867687909 0.969237366565798\\
0.233904474618082 0.972259583009414\\
0.221643997132832 0.975127652430686\\
0.20934837907116 0.977841120111175\\
0.197019569843436 0.980399555843793\\
0.184659524122324 0.982802554001014\\
0.172270201532887 0.985049733599182\\
0.159853566341888 0.987140738358913\\
0.147411587146373 0.989075236761586\\
0.134946236561556 0.990852922101899\\
0.12245949090807 0.992473512536499\\
0.109953329898633 0.993936751128663\\
0.0974297363241724 0.995242405889039\\
0.0848906957394639 0.996390269812421\\
0.0723381961483324 0.997380160910575\\
0.0597742276884616 0.998211922241088\\
0.0472007823158687 0.99888542193225\\
0.0346198534890903 0.999400553203966\\
0.022033435853127 0.999757234384681\\
0.00944352492320368 0.99995540892433\\
-0.00314788323160957 0.999995045403306\\
-0.0157387923048659 0.999876137537437\\
-0.0283272060692439 0.999598704178987\\
-0.0409111286930427 0.999162789313664\\
-0.0534885650566093 0.998568462053646\\
-0.0660575210686555 0.997815816626628\\
-0.0786160039824122 0.996904972360875\\
-0.0911620227115678 0.995836073666312\\
-0.103693588145948 0.99460929001162\\
-0.116208713466876 0.993224815897374\\
-0.128705414462178 0.991682870825204\\
-0.141181709840765 0.989983699262992\\
-0.153635621546758 0.988127570606114\\
-0.166065175073104 0.986114779134731\\
-0.178468399774618 0.983945643967129\\
-0.190843329180421 0.981620509009125\\
-0.20318800130572 0.979139742899545\\
-0.215500458962862 0.976503738951775\\
-0.227778750071642 0.973712915091404\\
-0.240020927968797 0.970767713789966\\
-0.252225051716634 0.967668601994785\\
-0.264389186410764 0.964416071054944\\
-0.276511403486866 0.961010636643385\\
-0.288589781026453 0.957452838675151\\
-0.300622404061583 0.953743241221784\\
-0.312607364878469 0.949882432421897\\
-0.324542763319934 0.945871024387924\\
-0.336426707086678 0.941709653109075\\
-0.348257312037287 0.937398978350501\\
-0.360032702486956 0.932939683548695\\
-0.371751011504871 0.928332475703132\\
-0.383410381210201 0.92357808526418\\
-0.395008963066656 0.918677266017291\\
-0.406544918175564 0.913630794963493\\
-0.418016417567418 0.908439472196195\\
-0.429421642491851 0.903104120774344\\
-0.440758784705991 0.897625586591925\\
-0.452026046761147 0.892004738243855\\
-0.463221642287789 0.886242466888269\\
-0.474343796278763 0.880339686105228\\
-0.485390745370715 0.874297331751883\\
-0.496360738123661 0.868116361814091\\
-0.507252035298669 0.861797756254539\\
-0.51806291013361 0.855342516857367\\
-0.528791648616924 0.848751667069347\\
-0.539436549759368 0.842026251837619\\
-0.549995925863703 0.835167337444017\\
-0.560468102792268 0.828176011336018\\
-0.570851420232407 0.821053381954331\\
-0.581144231959703 0.813800578557159\\
-0.591344906098977 0.806418751041165\\
-0.60145182538302 0.798909069759152\\
-0.611463387408995 0.791272725334519\\
-0.621378004892496 0.783510928472489\\
-0.631194105919201 0.775624909768156\\
-0.640910134194094 0.767615919511385\\
-0.650524549288204 0.759485227488579\\
-0.660035826882837 0.751234122781367\\
-0.669442459011248 0.742863913562218\\
-0.678742954297718 0.734375926887045\\
-0.68793583819401 0.725771508484802\\
-0.697019653213149 0.717052022544126\\
-0.705992959160497 0.708218851497053\\
-0.714854333362094 0.699273395799838\\
-0.723602370890211 0.69021707371092\\
-0.732235684786098 0.681051321066066\\
-0.740752906279878 0.671777591050724\\
-0.749152685007559 0.662397353969628\\
-0.757433689225127 0.65291209701369\\
-0.765594606019689 0.643323324024209\\
-0.773634141517628 0.633632555254449\\
-0.78155102108974 0.623841327128609\\
-0.789343989553322 0.613951191998228\\
-0.797011811371172 0.60396371789607\\
-0.80455327084748 0.593880488287519\\
-0.811967172320571 0.583703101819527\\
-0.819252340352468 0.573433172067158\\
-0.826407619915258 0.563072327277765\\
-0.833431876574208 0.552622210112835\\
-0.84032399666763 0.542084477387557\\
-0.847082887483447 0.531460799808138\\
-0.853707477432432 0.520752861706927\\
-0.860196716218108 0.509962360775365\\
-0.866549575003266 0.499091007794829\\
-0.872765046573082 0.488140526365395\\
-0.878842145494806 0.477112652632569\\
-0.884779908273996 0.46600913501203\\
-0.890577393507278 0.454831733912425\\
-0.896233682031601 0.443582221456271\\
-0.901747877069962 0.432262381198985\\
-0.907119104373592 0.420874007846117\\
-0.912346512360556 0.409418906968805\\
-0.917429272250773 0.397898894717511\\
-0.922366578197415 0.386315797534079\\
-0.927157647414666 0.374671451862163\\
-0.931801720301833 0.362967703856065\\
-0.936298060563775 0.351206409088038\\
-0.940645955327637 0.339389432254095\\
-0.944844715255879 0.327518646878369\\
-0.948893674655559 0.315595935016074\\
-0.952792191583883 0.303623186955117\\
-0.956539647949974 0.291602300916401\\
-0.960135449612876 0.279535182752869\\
-0.963579026475745 0.267423745647345\\
-0.966869832576238 0.255269909809202\\
-0.970007346173072 0.243075602169928\\
-0.972991069828747 0.230842756077618\\
-0.975820530488405 0.218573310990451\\
-0.978495279554837 0.206269212169197\\
-0.981014892959605 0.193932410368808\\
-0.983378971230271 0.181564861529134\\
-0.98558713955374 0.169168526464817\\
-0.987639047835675 0.156745370554418\\
-0.989534370756011 0.144297363428809\\
-0.991272807820528 0.131826478658903\\
-0.992854083408496 0.119334693442751\\
-0.99427794681637 0.10682398829207\\
-0.99554417229754 0.0942963467182376\\
-0.996652559098123 0.0817537549178218\\
-0.997602931488788 0.0691982014576742\\
-0.998395138792621 0.056631676959655\\
-0.999029055409012 0.0440561737850291\\
-0.999504580833569 0.0314736857185863\\
-0.99982163967405 0.0188862076525385\\
-0.99998018166232 0.00629573527023612\\
-0.99998018166232 -0.00629573527023543\\
-0.99982163967405 -0.0188862076525382\\
-0.999504580833569 -0.0314736857185865\\
-0.999029055409012 -0.0440561737850289\\
-0.998395138792621 -0.0566316769596548\\
-0.997602931488788 -0.069198201457674\\
-0.996652559098123 -0.0817537549178216\\
-0.99554417229754 -0.0942963467182378\\
-0.99427794681637 -0.10682398829207\\
-0.992854083408496 -0.119334693442751\\
-0.991272807820528 -0.131826478658902\\
-0.989534370756011 -0.144297363428808\\
-0.987639047835675 -0.156745370554418\\
-0.985587139553739 -0.169168526464817\\
-0.983378971230271 -0.181564861529134\\
-0.981014892959605 -0.193932410368808\\
-0.978495279554837 -0.206269212169197\\
-0.975820530488405 -0.218573310990451\\
-0.972991069828747 -0.230842756077618\\
-0.970007346173072 -0.243075602169928\\
-0.966869832576238 -0.255269909809201\\
-0.963579026475745 -0.267423745647344\\
-0.960135449612876 -0.279535182752869\\
-0.956539647949974 -0.291602300916401\\
-0.952792191583883 -0.303623186955117\\
-0.948893674655559 -0.315595935016074\\
-0.944844715255879 -0.327518646878368\\
-0.940645955327637 -0.339389432254095\\
-0.936298060563775 -0.351206409088038\\
-0.931801720301833 -0.362967703856065\\
-0.927157647414667 -0.374671451862163\\
-0.922366578197415 -0.386315797534079\\
-0.917429272250773 -0.39789889471751\\
-0.912346512360556 -0.409418906968805\\
-0.907119104373592 -0.420874007846117\\
-0.901747877069962 -0.432262381198984\\
-0.896233682031601 -0.44358222145627\\
-0.890577393507278 -0.454831733912425\\
-0.884779908273996 -0.46600913501203\\
-0.878842145494806 -0.477112652632569\\
-0.872765046573083 -0.488140526365395\\
-0.866549575003267 -0.499091007794829\\
-0.860196716218108 -0.509962360775365\\
-0.853707477432432 -0.520752861706926\\
-0.847082887483447 -0.531460799808139\\
-0.84032399666763 -0.542084477387557\\
-0.833431876574208 -0.552622210112835\\
-0.826407619915258 -0.563072327277765\\
-0.819252340352469 -0.573433172067158\\
-0.811967172320571 -0.583703101819527\\
-0.80455327084748 -0.593880488287519\\
-0.797011811371172 -0.60396371789607\\
-0.789343989553322 -0.613951191998228\\
-0.781551021089741 -0.623841327128609\\
-0.773634141517628 -0.633632555254449\\
-0.765594606019689 -0.643323324024208\\
-0.757433689225127 -0.652912097013689\\
-0.749152685007559 -0.662397353969628\\
-0.740752906279878 -0.671777591050724\\
-0.732235684786098 -0.681051321066066\\
-0.723602370890211 -0.69021707371092\\
-0.714854333362094 -0.699273395799838\\
-0.705992959160497 -0.708218851497053\\
-0.697019653213149 -0.717052022544126\\
-0.68793583819401 -0.725771508484802\\
-0.678742954297718 -0.734375926887045\\
-0.669442459011248 -0.742863913562218\\
-0.660035826882837 -0.751234122781366\\
-0.650524549288204 -0.759485227488579\\
-0.640910134194094 -0.767615919511385\\
-0.631194105919201 -0.775624909768156\\
-0.621378004892497 -0.783510928472488\\
-0.611463387408995 -0.791272725334519\\
-0.60145182538302 -0.798909069759152\\
-0.591344906098978 -0.806418751041164\\
-0.581144231959703 -0.813800578557159\\
-0.570851420232408 -0.82105338195433\\
-0.560468102792268 -0.828176011336018\\
-0.549995925863703 -0.835167337444017\\
-0.539436549759368 -0.842026251837619\\
-0.528791648616924 -0.848751667069347\\
-0.518062910133611 -0.855342516857367\\
-0.507252035298669 -0.861797756254539\\
-0.496360738123661 -0.868116361814091\\
-0.485390745370715 -0.874297331751883\\
-0.474343796278763 -0.880339686105228\\
-0.463221642287789 -0.886242466888268\\
-0.452026046761148 -0.892004738243855\\
-0.440758784705991 -0.897625586591925\\
-0.429421642491852 -0.903104120774344\\
-0.418016417567418 -0.908439472196195\\
-0.406544918175565 -0.913630794963493\\
-0.395008963066656 -0.918677266017291\\
-0.383410381210201 -0.92357808526418\\
-0.371751011504871 -0.928332475703131\\
-0.360032702486956 -0.932939683548695\\
-0.348257312037288 -0.937398978350501\\
-0.336426707086679 -0.941709653109075\\
-0.324542763319935 -0.945871024387924\\
-0.312607364878469 -0.949882432421897\\
-0.300622404061584 -0.953743241221784\\
-0.288589781026453 -0.957452838675151\\
-0.276511403486867 -0.961010636643384\\
-0.264389186410765 -0.964416071054944\\
-0.252225051716634 -0.967668601994785\\
-0.240020927968797 -0.970767713789966\\
-0.227778750071642 -0.973712915091404\\
-0.215500458962863 -0.976503738951775\\
-0.20318800130572 -0.979139742899545\\
-0.190843329180422 -0.981620509009125\\
-0.178468399774617 -0.983945643967129\\
-0.166065175073104 -0.986114779134731\\
-0.153635621546758 -0.988127570606114\\
-0.141181709840764 -0.989983699262992\\
-0.128705414462179 -0.991682870825204\\
-0.116208713466877 -0.993224815897374\\
-0.103693588145948 -0.99460929001162\\
-0.0911620227115681 -0.995836073666312\\
-0.0786160039824129 -0.996904972360875\\
-0.0660575210686553 -0.997815816626628\\
-0.0534885650566096 -0.998568462053646\\
-0.0409111286930427 -0.999162789313664\\
-0.0283272060692444 -0.999598704178987\\
-0.0157387923048659 -0.999876137537437\\
-0.00314788323160959 -0.999995045403306\\
0.00944352492320321 -0.99995540892433\\
0.0220334358531268 -0.999757234384681\\
0.0346198534890896 -0.999400553203966\\
0.0472007823158684 -0.99888542193225\\
0.0597742276884614 -0.998211922241088\\
0.0723381961483326 -0.997380160910575\\
0.0848906957394637 -0.996390269812421\\
0.0974297363241724 -0.995242405889039\\
0.109953329898633 -0.993936751128663\\
0.12245949090807 -0.992473512536499\\
0.134946236561556 -0.990852922101899\\
0.147411587146373 -0.989075236761586\\
0.159853566341888 -0.987140738358913\\
0.172270201532886 -0.985049733599182\\
0.184659524122325 -0.982802554001014\\
0.197019569843436 -0.980399555843794\\
0.20934837907116 -0.977841120111175\\
0.221643997132832 -0.975127652430686\\
0.233904474618082 -0.972259583009414\\
0.246127867687909 -0.969237366565798\\
0.258312238382866 -0.966061482257539\\
0.270455654930312 -0.962732433605629\\
0.282556192050687 -0.959250748414519\\
0.294611931262756 -0.955616978688443\\
0.306620961187774 -0.951831700543896\\
0.318581377852527 -0.947895514118294\\
0.330491284991193 -0.943809043474828\\
0.342348794345994 -0.939572936503518\\
0.354152025966562 -0.935187864818497\\
0.365899108508002 -0.930654523651526\\
0.377588179527581 -0.925973631741772\\
0.38921738578001 -0.921145931221853\\
0.400784883511268 -0.916172187500177\\
0.412288838750918 -0.911053189139591\\
0.423727427602879 -0.905789747732357\\
0.435098836534588 -0.90038269777148\\
0.446401262664534 -0.8948328965184\\
0.457632914048092 -0.889141223867081\\
0.468792009961631 -0.883308582204506\\
0.479876781184833 -0.877335896267606\\
0.4908854702812 -0.871224112996653\\
0.501816331876684 -0.864974201385122\\
0.512667632936407 -0.858587152326065\\
0.523437653039429 -0.852063978455007\\
0.534124684651509 -0.845405713989399\\
0.544727033395827 -0.83861341456465\\
0.555243018321617 -0.831688157066758\\
0.56567097217068 -0.824631039461575\\
0.576009241641712 -0.817443180620733\\
0.586256187652434 -0.810125720144247\\
0.596410185599452 -0.802679818179844\\
0.60646962561584 -0.79510665523902\\
0.616432912826369 -0.787407432009883\\
0.626298467600367 -0.779583369166782\\
0.636064725802169 -0.771635707176781\\
0.645730139039094 -0.763565706102987\\
0.655293174906941 -0.75537464540477\\
0.664752317232939 -0.747063823734919\\
0.674106066316137 -0.738634558733738\\
0.683352939165167 -0.730088186820146\\
0.692491469733367 -0.721426062979791\\
0.701520209151216 -0.712649560550228\\
0.710437725956048 -0.703760071003178\\
0.719242606318998 -0.694759003723921\\
0.727933454269159 -0.685647785787842\\
0.736508891914912 -0.676427861734175\\
0.744967559662377 -0.667100693336983\\
0.753308116430972 -0.657667759373395\\
0.761529239866037 -0.648130555389156\\
0.769629626548486 -0.638490593461515\\
0.777607992201456 -0.628749401959493\\
0.785463071893925 -0.618908525301566\\
0.793193620241258 -0.608969523710807\\
0.80079841160266 -0.598933972967519\\
0.808276240275493 -0.588803464159403\\
0.815625920686436 -0.578579603429298\\
0.822846287579449 -0.568264011720538\\
0.829936196200522 -0.557858324519953\\
0.836894522479168 -0.547364191598579\\
0.84372016320664 -0.536783276750087\\
0.85041203621084 -0.526117257527001\\
0.856969080527889 -0.515367824974731\\
0.863390256570341 -0.50453668336346\\
0.869674546292004 -0.493625549917949\\
0.875820953349344 -0.48263615454527\\
0.881828503259454 -0.471570239560547\\
0.887696243554548 -0.460429559410714\\
0.893423243932979 -0.449215880396356\\
0.899008596406722 -0.437930980391677\\
0.904451415445343 -0.426576648562618\\
0.909750838116388 -0.415154685083199\\
0.914906024222198 -0.403666900850109\\
0.919916156433119 -0.392115117195597\\
0.924780440417089 -0.380501165598709\\
0.929498104965567 -0.368826887394914\\
0.934068402115813 -0.357094133484173\\
0.93849060726947 -0.345304764037483\\
0.942764019307445 -0.333460648201961\\
0.946887960701069 -0.321563663804496\\
0.950861777619516 -0.309615697054031\\
0.954684840033466 -0.297618642242511\\
0.958356541814988 -0.285574401444556\\
0.961876300833647 -0.273484884215892\\
0.965243559048788 -0.261352007290607\\
0.968457782598019 -0.249177694277253\\
0.971518461881849 -0.236963875353874\\
0.974425111644482 -0.224712486961983\\
0.977177271050751 -0.21242547149955\\
0.979774503759186 -0.200104777013045\\
0.982216397991188 -0.187752356888579\\
0.984502566596317 -0.175370169542215\\
0.986632647113673 -0.162960178109456\\
0.988606301829365 -0.150524350134014\\
0.990423217830046 -0.138064657255855\\
0.992083107052534 -0.125583074898613\\
0.993585706329475 -0.113081581956387\\
0.99493077743107 -0.100562160480008\\
0.996118107102847 -0.0880267953627858\\
0.997147507099467 -0.0754774740258149\\
0.998018814214575 -0.0629161861028862\\
0.99873189030667 -0.0503449231250285\\
0.99928662232101 -0.0377656782047712\\
0.999682922307536 -0.0251804457201385\\
0.999920727434814 -0.0125912209984572\\
1 -2.44929359829471e-16\\
};
\end{axis}
\end{tikzpicture}%

==> matlab/fracHilbert/hilbertPlot.tikz <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.75,0.75}%
\definecolor{mycolor2}{rgb}{0.75,0,0.75}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=-1,
xmax=1,
ymin=-6,
ymax=2,
legend style={at={(0.97,0.03)},anchor=south east,draw=black,fill=white,legend cell align=left},
MyAxisStyle,
title={\plottitle}
]
\addplot [
color=blue,
solid,
line width=1.0pt
]
table[row sep=crcr]{
-2 -1\\
-1.99899974993748 -1\\
-1.99799949987497 -1\\
-1.99699924981245 -1\\
-1.99599899974994 -1\\
-1.99499874968742 -1\\
-1.99399849962491 -1\\
-1.99299824956239 -1\\
-1.99199799949987 -1\\
-1.99099774943736 -1\\
-1.98999749937484 -1\\
-1.98899724931233 -1\\
-1.98799699924981 -1\\
-1.9869967491873 -1\\
-1.98599649912478 -1\\
-1.98499624906227 -1\\
-1.98399599899975 -1\\
-1.98299574893723 -1\\
-1.98199549887472 -1\\
-1.9809952488122 -1\\
-1.97999499874969 -1\\
-1.97899474868717 -1\\
-1.97799449862466 -1\\
-1.97699424856214 -1\\
-1.97599399849962 -1\\
-1.97499374843711 -1\\
-1.97399349837459 -1\\
-1.97299324831208 -1\\
-1.97199299824956 -1\\
-1.97099274818705 -1\\
-1.96999249812453 -1\\
-1.96899224806202 -1\\
-1.9679919979995 -1\\
-1.96699174793698 -1\\
-1.96599149787447 -1\\
-1.96499124781195 -1\\
-1.96399099774944 -1\\
-1.96299074768692 -1\\
-1.96199049762441 -1\\
-1.96099024756189 -1\\
-1.95998999749937 -1\\
-1.95898974743686 -1\\
-1.95798949737434 -1\\
-1.95698924731183 -1\\
-1.95598899724931 -1\\
-1.9549887471868 -1\\
-1.95398849712428 -1\\
-1.95298824706177 -1\\
-1.95198799699925 -1\\
-1.95098774693673 -1\\
-1.94998749687422 -1\\
-1.9489872468117 -1\\
-1.94798699674919 -1\\
-1.94698674668667 -1\\
-1.94598649662416 -1\\
-1.94498624656164 -1\\
-1.94398599649912 -1\\
-1.94298574643661 -1\\
-1.94198549637409 -1\\
-1.94098524631158 -1\\
-1.93998499624906 -1\\
-1.93898474618655 -1\\
-1.93798449612403 -1\\
-1.93698424606152 -1\\
-1.935983995999 -1\\
-1.93498374593648 -1\\
-1.93398349587397 -1\\
-1.93298324581145 -1\\
-1.93198299574894 -1\\
-1.93098274568642 -1\\
-1.92998249562391 -1\\
-1.92898224556139 -1\\
-1.92798199549887 -1\\
-1.92698174543636 -1\\
-1.92598149537384 -1\\
-1.92498124531133 -1\\
-1.92398099524881 -1\\
-1.9229807451863 -1\\
-1.92198049512378 -1\\
-1.92098024506127 -1\\
-1.91997999499875 -1\\
-1.91897974493623 -1\\
-1.91797949487372 -1\\
-1.9169792448112 -1\\
-1.91597899474869 -1\\
-1.91497874468617 -1\\
-1.91397849462366 -1\\
-1.91297824456114 -1\\
-1.91197799449862 -1\\
-1.91097774443611 -1\\
-1.90997749437359 -1\\
-1.90897724431108 -1\\
-1.90797699424856 -1\\
-1.90697674418605 -1\\
-1.90597649412353 -1\\
-1.90497624406102 -1\\
-1.9039759939985 -1\\
-1.90297574393598 -1\\
-1.90197549387347 -1\\
-1.90097524381095 -1\\
-1.89997499374844 -1\\
-1.89897474368592 -1\\
-1.89797449362341 -1\\
-1.89697424356089 -1\\
-1.89597399349837 -1\\
-1.89497374343586 -1\\
-1.89397349337334 -1\\
-1.89297324331083 -1\\
-1.89197299324831 -1\\
-1.8909727431858 -1\\
-1.88997249312328 -1\\
-1.88897224306077 -1\\
-1.88797199299825 -1\\
-1.88697174293573 -1\\
-1.88597149287322 -1\\
-1.8849712428107 -1\\
-1.88397099274819 -1\\
-1.88297074268567 -1\\
-1.88197049262316 -1\\
-1.88097024256064 -1\\
-1.87996999249812 -1\\
-1.87896974243561 -1\\
-1.87796949237309 -1\\
-1.87696924231058 -1\\
-1.87596899224806 -1\\
-1.87496874218555 -1\\
-1.87396849212303 -1\\
-1.87296824206052 -1\\
-1.871967991998 -1\\
-1.87096774193548 -1\\
-1.86996749187297 -1\\
-1.86896724181045 -1\\
-1.86796699174794 -1\\
-1.86696674168542 -1\\
-1.86596649162291 -1\\
-1.86496624156039 -1\\
-1.86396599149787 -1\\
-1.86296574143536 -1\\
-1.86196549137284 -1\\
-1.86096524131033 -1\\
-1.85996499124781 -1\\
-1.8589647411853 -1\\
-1.85796449112278 -1\\
-1.85696424106027 -1\\
-1.85596399099775 -1\\
-1.85496374093523 -1\\
-1.85396349087272 -1\\
-1.8529632408102 -1\\
-1.85196299074769 -1\\
-1.85096274068517 -1\\
-1.84996249062266 -1\\
-1.84896224056014 -1\\
-1.84796199049762 -1\\
-1.84696174043511 -1\\
-1.84596149037259 -1\\
-1.84496124031008 -1\\
-1.84396099024756 -1\\
-1.84296074018505 -1\\
-1.84196049012253 -1\\
-1.84096024006001 -1\\
-1.8399599899975 -1\\
-1.83895973993498 -1\\
-1.83795948987247 -1\\
-1.83695923980995 -1\\
-1.83595898974744 -1\\
-1.83495873968492 -1\\
-1.83395848962241 -1\\
-1.83295823955989 -1\\
-1.83195798949737 -1\\
-1.83095773943486 -1\\
-1.82995748937234 -1\\
-1.82895723930983 -1\\
-1.82795698924731 -1\\
-1.8269567391848 -1\\
-1.82595648912228 -1\\
-1.82495623905976 -1\\
-1.82395598899725 -1\\
-1.82295573893473 -1\\
-1.82195548887222 -1\\
-1.8209552388097 -1\\
-1.81995498874719 -1\\
-1.81895473868467 -1\\
-1.81795448862216 -1\\
-1.81695423855964 -1\\
-1.81595398849712 -1\\
-1.81495373843461 -1\\
-1.81395348837209 -1\\
-1.81295323830958 -1\\
-1.81195298824706 -1\\
-1.81095273818455 -1\\
-1.80995248812203 -1\\
-1.80895223805951 -1\\
-1.807951987997 -1\\
-1.80695173793448 -1\\
-1.80595148787197 -1\\
-1.80495123780945 -1\\
-1.80395098774694 -1\\
-1.80295073768442 -1\\
-1.80195048762191 -1\\
-1.80095023755939 -1\\
-1.79994998749687 -1\\
-1.79894973743436 -1\\
-1.79794948737184 -1\\
-1.79694923730933 -1\\
-1.79594898724681 -1\\
-1.7949487371843 -1\\
-1.79394848712178 -1\\
-1.79294823705926 -1\\
-1.79194798699675 -1\\
-1.79094773693423 -1\\
-1.78994748687172 -1\\
-1.7889472368092 -1\\
-1.78794698674669 -1\\
-1.78694673668417 -1\\
-1.78594648662166 -1\\
-1.78494623655914 -1\\
-1.78394598649662 -1\\
-1.78294573643411 -1\\
-1.78194548637159 -1\\
-1.78094523630908 -1\\
-1.77994498624656 -1\\
-1.77894473618405 -1\\
-1.77794448612153 -1\\
-1.77694423605901 -1\\
-1.7759439859965 -1\\
-1.77494373593398 -1\\
-1.77394348587147 -1\\
-1.77294323580895 -1\\
-1.77194298574644 -1\\
-1.77094273568392 -1\\
-1.76994248562141 -1\\
-1.76894223555889 -1\\
-1.76794198549637 -1\\
-1.76694173543386 -1\\
-1.76594148537134 -1\\
-1.76494123530883 -1\\
-1.76394098524631 -1\\
-1.7629407351838 -1\\
-1.76194048512128 -1\\
-1.76094023505876 -1\\
-1.75993998499625 -1\\
-1.75893973493373 -1\\
-1.75793948487122 -1\\
-1.7569392348087 -1\\
-1.75593898474619 -1\\
-1.75493873468367 -1\\
-1.75393848462116 -1\\
-1.75293823455864 -1\\
-1.75193798449612 -1\\
-1.75093773443361 -1\\
-1.74993748437109 -1\\
-1.74893723430858 -1\\
-1.74793698424606 -1\\
-1.74693673418355 -1\\
-1.74593648412103 -1\\
-1.74493623405851 -1\\
-1.743935983996 -1\\
-1.74293573393348 -1\\
-1.74193548387097 -1\\
-1.74093523380845 -1\\
-1.73993498374594 -1\\
-1.73893473368342 -1\\
-1.73793448362091 -1\\
-1.73693423355839 -1\\
-1.73593398349587 -1\\
-1.73493373343336 -1\\
-1.73393348337084 -1\\
-1.73293323330833 -1\\
-1.73193298324581 -1\\
-1.7309327331833 -1\\
-1.72993248312078 -1\\
-1.72893223305826 -1\\
-1.72793198299575 -1\\
-1.72693173293323 -1\\
-1.72593148287072 -1\\
-1.7249312328082 -1\\
-1.72393098274569 -1\\
-1.72293073268317 -1\\
-1.72193048262066 -1\\
-1.72093023255814 -1\\
-1.71992998249562 -1\\
-1.71892973243311 -1\\
-1.71792948237059 -1\\
-1.71692923230808 -1\\
-1.71592898224556 -1\\
-1.71492873218305 -1\\
-1.71392848212053 -1\\
-1.71292823205801 -1\\
-1.7119279819955 -1\\
-1.71092773193298 -1\\
-1.70992748187047 -1\\
-1.70892723180795 -1\\
-1.70792698174544 -1\\
-1.70692673168292 -1\\
-1.70592648162041 -1\\
-1.70492623155789 -1\\
-1.70392598149537 -1\\
-1.70292573143286 -1\\
-1.70192548137034 -1\\
-1.70092523130783 -1\\
-1.69992498124531 -1\\
-1.6989247311828 -1\\
-1.69792448112028 -1\\
-1.69692423105776 -1\\
-1.69592398099525 -1\\
-1.69492373093273 -1\\
-1.69392348087022 -1\\
-1.6929232308077 -1\\
-1.69192298074519 -1\\
-1.69092273068267 -1\\
-1.68992248062015 -1\\
-1.68892223055764 -1\\
-1.68792198049512 -1\\
-1.68692173043261 -1\\
-1.68592148037009 -1\\
-1.68492123030758 -1\\
-1.68392098024506 -1\\
-1.68292073018255 -1\\
-1.68192048012003 -1\\
-1.68092023005751 -1\\
-1.679919979995 -1\\
-1.67891972993248 -1\\
-1.67791947986997 -1\\
-1.67691922980745 -1\\
-1.67591897974494 -1\\
-1.67491872968242 -1\\
-1.6739184796199 -1\\
-1.67291822955739 -1\\
-1.67191797949487 -1\\
-1.67091772943236 -1\\
-1.66991747936984 -1\\
-1.66891722930733 -1\\
-1.66791697924481 -1\\
-1.6669167291823 -1\\
-1.66591647911978 -1\\
-1.66491622905726 -1\\
-1.66391597899475 -1\\
-1.66291572893223 -1\\
-1.66191547886972 -1\\
-1.6609152288072 -1\\
-1.65991497874469 -1\\
-1.65891472868217 -1\\
-1.65791447861965 -1\\
-1.65691422855714 -1\\
-1.65591397849462 -1\\
-1.65491372843211 -1\\
-1.65391347836959 -1\\
-1.65291322830708 -1\\
-1.65191297824456 -1\\
-1.65091272818205 -1\\
-1.64991247811953 -1\\
-1.64891222805701 -1\\
-1.6479119779945 -1\\
-1.64691172793198 -1\\
-1.64591147786947 -1\\
-1.64491122780695 -1\\
-1.64391097774444 -0.999999999999999\\
-1.64291072768192 -1\\
-1.6419104776194 -1\\
-1.64091022755689 -1\\
-1.63990997749437 -1\\
-1.63890972743186 -1\\
-1.63790947736934 -1\\
-1.63690922730683 -1\\
-1.63590897724431 -1\\
-1.6349087271818 -1\\
-1.63390847711928 -1\\
-1.63290822705676 -1\\
-1.63190797699425 -1\\
-1.63090772693173 -1\\
-1.62990747686922 -1\\
-1.6289072268067 -1\\
-1.62790697674419 -1\\
-1.62690672668167 -1\\
-1.62590647661915 -1\\
-1.62490622655664 -1\\
-1.62390597649412 -1\\
-1.62290572643161 -1\\
-1.62190547636909 -1\\
-1.62090522630658 -1\\
-1.61990497624406 -1\\
-1.61890472618155 -1\\
-1.61790447611903 -1\\
-1.61690422605651 -1\\
-1.615903975994 -1\\
-1.61490372593148 -1\\
-1.61390347586897 -1\\
-1.61290322580645 -1\\
-1.61190297574394 -1\\
-1.61090272568142 -0.999999999999999\\
-1.6099024756189 -1\\
-1.60890222555639 -1\\
-1.60790197549387 -1\\
-1.60690172543136 -1\\
-1.60590147536884 -1\\
-1.60490122530633 -1\\
-1.60390097524381 -1\\
-1.6029007251813 -1\\
-1.60190047511878 -1\\
-1.60090022505626 -0.999999999999999\\
-1.59989997499375 -1\\
-1.59889972493123 -1\\
-1.59789947486872 -1\\
-1.5968992248062 -1\\
-1.59589897474369 -1\\
-1.59489872468117 -1\\
-1.59389847461865 -1\\
-1.59289822455614 -1\\
-1.59189797449362 -1\\
-1.59089772443111 -1\\
-1.58989747436859 -1\\
-1.58889722430608 -1\\
-1.58789697424356 -1\\
-1.58689672418105 -1\\
-1.58589647411853 -1\\
-1.58489622405601 -1\\
-1.5838959739935 -1\\
-1.58289572393098 -1\\
-1.58189547386847 -1\\
-1.58089522380595 -1\\
-1.57989497374344 -1\\
-1.57889472368092 -1\\
-1.5778944736184 -1\\
-1.57689422355589 -1\\
-1.57589397349337 -1\\
-1.57489372343086 -1\\
-1.57389347336834 -1\\
-1.57289322330583 -1\\
-1.57189297324331 -1\\
-1.5708927231808 -1\\
-1.56989247311828 -1\\
-1.56889222305576 -1\\
-1.56789197299325 -1\\
-1.56689172293073 -1\\
-1.56589147286822 -1\\
-1.5648912228057 -1\\
-1.56389097274319 -1\\
-1.56289072268067 -1\\
-1.56189047261815 -1\\
-1.56089022255564 -1\\
-1.55988997249312 -1\\
-1.55888972243061 -1\\
-1.55788947236809 -1\\
-1.55688922230558 -1\\
-1.55588897224306 -1\\
-1.55488872218055 -1\\
-1.55388847211803 -1\\
-1.55288822205551 -1\\
-1.551887971993 -1\\
-1.55088772193048 -1\\
-1.54988747186797 -1\\
-1.54888722180545 -1\\
-1.54788697174294 -1\\
-1.54688672168042 -1\\
-1.5458864716179 -1\\
-1.54488622155539 -1\\
-1.54388597149287 -0.999999999999999\\
-1.54288572143036 -1\\
-1.54188547136784 -1\\
-1.54088522130533 -1\\
-1.53988497124281 -1\\
-1.53888472118029 -1\\
-1.53788447111778 -1\\
-1.53688422105526 -1\\
-1.53588397099275 -1\\
-1.53488372093023 -1\\
-1.53388347086772 -1\\
-1.5328832208052 -1\\
-1.53188297074269 -1\\
-1.53088272068017 -1\\
-1.52988247061765 -1\\
-1.52888222055514 -1\\
-1.52788197049262 -1\\
-1.52688172043011 -1\\
-1.52588147036759 -1\\
-1.52488122030508 -1\\
-1.52388097024256 -1\\
-1.52288072018004 -1\\
-1.52188047011753 -1\\
-1.52088022005501 -1\\
-1.5198799699925 -1\\
-1.51887971992998 -1\\
-1.51787946986747 -1\\
-1.51687921980495 -1\\
-1.51587896974244 -1\\
-1.51487871967992 -1\\
-1.5138784696174 -1\\
-1.51287821955489 -1\\
-1.51187796949237 -1\\
-1.51087771942986 -1\\
-1.50987746936734 -1\\
-1.50887721930483 -1\\
-1.50787696924231 -1\\
-1.50687671917979 -1\\
-1.50587646911728 -1\\
-1.50487621905476 -1\\
-1.50387596899225 -1\\
-1.50287571892973 -1\\
-1.50187546886722 -1\\
-1.5008752188047 -1\\
-1.49987496874219 -1\\
-1.49887471867967 -1\\
-1.49787446861715 -1\\
-1.49687421855464 -1\\
-1.49587396849212 -1\\
-1.49487371842961 -1\\
-1.49387346836709 -1\\
-1.49287321830458 -1\\
-1.49187296824206 -1\\
-1.49087271817954 -1\\
-1.48987246811703 -1\\
-1.48887221805451 -1\\
-1.487871967992 -1\\
-1.48687171792948 -1\\
-1.48587146786697 -1\\
-1.48487121780445 -1\\
-1.48387096774194 -1\\
-1.48287071767942 -1\\
-1.4818704676169 -1\\
-1.48087021755439 -1\\
-1.47986996749187 -1\\
-1.47886971742936 -1\\
-1.47786946736684 -1\\
-1.47686921730433 -1\\
-1.47586896724181 -1\\
-1.47486871717929 -1\\
-1.47386846711678 -1\\
-1.47286821705426 -1\\
-1.47186796699175 -1\\
-1.47086771692923 -1\\
-1.46986746686672 -1\\
-1.4688672168042 -1\\
-1.46786696674169 -1\\
-1.46686671667917 -1\\
-1.46586646661665 -1\\
-1.46486621655414 -1\\
-1.46386596649162 -1\\
-1.46286571642911 -1\\
-1.46186546636659 -1\\
-1.46086521630408 -1\\
-1.45986496624156 -1\\
-1.45886471617904 -1\\
-1.45786446611653 -0.999999999999999\\
-1.45686421605401 -1\\
-1.4558639659915 -1\\
-1.45486371592898 -1\\
-1.45386346586647 -1\\
-1.45286321580395 -1\\
-1.45186296574144 -1\\
-1.45086271567892 -1\\
-1.4498624656164 -1\\
-1.44886221555389 -1\\
-1.44786196549137 -1\\
-1.44686171542886 -1\\
-1.44586146536634 -1\\
-1.44486121530383 -1\\
-1.44386096524131 -1\\
-1.44286071517879 -1\\
-1.44186046511628 -1\\
-1.44086021505376 -1\\
-1.43985996499125 -1\\
-1.43885971492873 -1\\
-1.43785946486622 -1\\
-1.4368592148037 -1\\
-1.43585896474119 -1\\
-1.43485871467867 -1\\
-1.43385846461615 -1\\
-1.43285821455364 -1\\
-1.43185796449112 -1\\
-1.43085771442861 -1\\
-1.42985746436609 -1\\
-1.42885721430358 -1\\
-1.42785696424106 -1\\
-1.42685671417854 -1\\
-1.42585646411603 -1\\
-1.42485621405351 -1\\
-1.423855963991 -1\\
-1.42285571392848 -1\\
-1.42185546386597 -1\\
-1.42085521380345 -1\\
-1.41985496374094 -1\\
-1.41885471367842 -1\\
-1.4178544636159 -1\\
-1.41685421355339 -1\\
-1.41585396349087 -1\\
-1.41485371342836 -1\\
-1.41385346336584 -1\\
-1.41285321330333 -1\\
-1.41185296324081 -1\\
-1.41085271317829 -1\\
-1.40985246311578 -1\\
-1.40885221305326 -1\\
-1.40785196299075 -1\\
-1.40685171292823 -1\\
-1.40585146286572 -1\\
-1.4048512128032 -1\\
-1.40385096274069 -1\\
-1.40285071267817 -1\\
-1.40185046261565 -1\\
-1.40085021255314 -0.999999999999999\\
-1.39984996249062 -1\\
-1.39884971242811 -1\\
-1.39784946236559 -1\\
-1.39684921230308 -1\\
-1.39584896224056 -1\\
-1.39484871217804 -1\\
-1.39384846211553 -1\\
-1.39284821205301 -1\\
-1.3918479619905 -1\\
-1.39084771192798 -1\\
-1.38984746186547 -1\\
-1.38884721180295 -1\\
-1.38784696174043 -1\\
-1.38684671167792 -1\\
-1.3858464616154 -1\\
-1.38484621155289 -1\\
-1.38384596149037 -1\\
-1.38284571142786 -1\\
-1.38184546136534 -1\\
-1.38084521130283 -1\\
-1.37984496124031 -1\\
-1.37884471117779 -1\\
-1.37784446111528 -1\\
-1.37684421105276 -1\\
-1.37584396099025 -1\\
-1.37484371092773 -1\\
-1.37384346086522 -1\\
-1.3728432108027 -1\\
-1.37184296074019 -1\\
-1.37084271067767 -1\\
-1.36984246061515 -1\\
-1.36884221055264 -1\\
-1.36784196049012 -1\\
-1.36684171042761 -1\\
-1.36584146036509 -1\\
-1.36484121030258 -1\\
-1.36384096024006 -1\\
-1.36284071017754 -1\\
-1.36184046011503 -1\\
-1.36084021005251 -1\\
-1.35983995999 -1\\
-1.35883970992748 -1\\
-1.35783945986497 -1\\
-1.35683920980245 -1\\
-1.35583895973993 -1\\
-1.35483870967742 -1\\
-1.3538384596149 -1\\
-1.35283820955239 -1\\
-1.35183795948987 -1\\
-1.35083770942736 -1\\
-1.34983745936484 -1\\
-1.34883720930233 -1\\
-1.34783695923981 -1\\
-1.34683670917729 -1\\
-1.34583645911478 -1\\
-1.34483620905226 -1\\
-1.34383595898975 -1\\
-1.34283570892723 -1\\
-1.34183545886472 -1\\
-1.3408352088022 -1\\
-1.33983495873968 -1\\
-1.33883470867717 -1\\
-1.33783445861465 -1\\
-1.33683420855214 -1\\
-1.33583395848962 -1\\
-1.33483370842711 -1\\
-1.33383345836459 -1\\
-1.33283320830208 -1\\
-1.33183295823956 -1\\
-1.33083270817704 -1\\
-1.32983245811453 -1\\
-1.32883220805201 -1\\
-1.3278319579895 -1\\
-1.32683170792698 -1\\
-1.32583145786447 -1\\
-1.32483120780195 -1\\
-1.32383095773943 -0.999999999999999\\
-1.32283070767692 -1\\
-1.3218304576144 -1\\
-1.32083020755189 -1\\
-1.31982995748937 -1\\
-1.31882970742686 -1\\
-1.31782945736434 -1\\
-1.31682920730183 -1\\
-1.31582895723931 -1\\
-1.31482870717679 -1\\
-1.31382845711428 -1\\
-1.31282820705176 -1\\
-1.31182795698925 -1\\
-1.31082770692673 -1\\
-1.30982745686422 -1\\
-1.3088272068017 -1\\
-1.30782695673918 -1\\
-1.30682670667667 -1\\
-1.30582645661415 -1\\
-1.30482620655164 -1\\
-1.30382595648912 -1\\
-1.30282570642661 -1\\
-1.30182545636409 -1\\
-1.30082520630158 -1\\
-1.29982495623906 -1\\
-1.29882470617654 -1\\
-1.29782445611403 -1\\
-1.29682420605151 -1\\
-1.295823955989 -1\\
-1.29482370592648 -1\\
-1.29382345586397 -1\\
-1.29282320580145 -1\\
-1.29182295573893 -1\\
-1.29082270567642 -1\\
-1.2898224556139 -1\\
-1.28882220555139 -1\\
-1.28782195548887 -1\\
-1.28682170542636 -1\\
-1.28582145536384 -1\\
-1.28482120530133 -1\\
-1.28382095523881 -1\\
-1.28282070517629 -1\\
-1.28182045511378 -1\\
-1.28082020505126 -1\\
-1.27981995498875 -1\\
-1.27881970492623 -1\\
-1.27781945486372 -1\\
-1.2768192048012 -1\\
-1.27581895473868 -1\\
-1.27481870467617 -1\\
-1.27381845461365 -1\\
-1.27281820455114 -1\\
-1.27181795448862 -1\\
-1.27081770442611 -1\\
-1.26981745436359 -1\\
-1.26881720430108 -1\\
-1.26781695423856 -1\\
-1.26681670417604 -1\\
-1.26581645411353 -1\\
-1.26481620405101 -1\\
-1.2638159539885 -1\\
-1.26281570392598 -1\\
-1.26181545386347 -1\\
-1.26081520380095 -1\\
-1.25981495373843 -1\\
-1.25881470367592 -1\\
-1.2578144536134 -1\\
-1.25681420355089 -1\\
-1.25581395348837 -1\\
-1.25481370342586 -1\\
-1.25381345336334 -1\\
-1.25281320330083 -1\\
-1.25181295323831 -1\\
-1.25081270317579 -1\\
-1.24981245311328 -1\\
-1.24881220305076 -1\\
-1.24781195298825 -1\\
-1.24681170292573 -1\\
-1.24581145286322 -1\\
-1.2448112028007 -1\\
-1.24381095273818 -1\\
-1.24281070267567 -1\\
-1.24181045261315 -1\\
-1.24081020255064 -1\\
-1.23980995248812 -1\\
-1.23880970242561 -1\\
-1.23780945236309 -1\\
-1.23680920230058 -1\\
-1.23580895223806 -1\\
-1.23480870217554 -1\\
-1.23380845211303 -1\\
-1.23280820205051 -1\\
-1.231807951988 -1\\
-1.23080770192548 -1\\
-1.22980745186297 -1\\
-1.22880720180045 -1\\
-1.22780695173793 -1\\
-1.22680670167542 -1\\
-1.2258064516129 -1\\
-1.22480620155039 -1\\
-1.22380595148787 -1\\
-1.22280570142536 -1\\
-1.22180545136284 -1\\
-1.22080520130033 -1\\
-1.21980495123781 -1\\
-1.21880470117529 -1\\
-1.21780445111278 -1\\
-1.21680420105026 -1\\
-1.21580395098775 -1\\
-1.21480370092523 -0.999999999999999\\
-1.21380345086272 -0.999999999999999\\
-1.2128032008002 -1\\
-1.21180295073768 -1\\
-1.21080270067517 -0.999999999999999\\
-1.20980245061265 -1\\
-1.20880220055014 -1\\
-1.20780195048762 -1\\
-1.20680170042511 -1\\
-1.20580145036259 -1\\
-1.20480120030007 -1\\
-1.20380095023756 -1\\
-1.20280070017504 -1\\
-1.20180045011253 -1\\
-1.20080020005001 -1\\
-1.1997999499875 -1\\
-1.19879969992498 -1\\
-1.19779944986247 -1\\
-1.19679919979995 -1\\
-1.19579894973743 -1\\
-1.19479869967492 -1\\
-1.1937984496124 -1\\
-1.19279819954989 -1\\
-1.19179794948737 -1\\
-1.19079769942486 -1\\
-1.18979744936234 -1\\
-1.18879719929982 -1\\
-1.18779694923731 -1\\
-1.18679669917479 -1\\
-1.18579644911228 -1\\
-1.18479619904976 -1\\
-1.18379594898725 -1\\
-1.18279569892473 -1\\
-1.18179544886222 -1\\
-1.1807951987997 -1\\
-1.17979494873718 -1\\
-1.17879469867467 -1\\
-1.17779444861215 -1\\
-1.17679419854964 -1\\
-1.17579394848712 -1\\
-1.17479369842461 -1\\
-1.17379344836209 -1\\
-1.17279319829957 -1\\
-1.17179294823706 -1\\
-1.17079269817454 -1\\
-1.16979244811203 -1\\
-1.16879219804951 -1\\
-1.167791947987 -1\\
-1.16679169792448 -1\\
-1.16579144786197 -1\\
-1.16479119779945 -1\\
-1.16379094773693 -1\\
-1.16279069767442 -1\\
-1.1617904476119 -1\\
-1.16079019754939 -1\\
-1.15978994748687 -1\\
-1.15878969742436 -1\\
-1.15778944736184 -1\\
-1.15678919729932 -1\\
-1.15578894723681 -1\\
-1.15478869717429 -1\\
-1.15378844711178 -1\\
-1.15278819704926 -1\\
-1.15178794698675 -1\\
-1.15078769692423 -1\\
-1.14978744686172 -1\\
-1.1487871967992 -1\\
-1.14778694673668 -1\\
-1.14678669667417 -1\\
-1.14578644661165 -1\\
-1.14478619654914 -1\\
-1.14378594648662 -1\\
-1.14278569642411 -1\\
-1.14178544636159 -1\\
-1.14078519629907 -1\\
-1.13978494623656 -1\\
-1.13878469617404 -1\\
-1.13778444611153 -1\\
-1.13678419604901 -1\\
-1.1357839459865 -1\\
-1.13478369592398 -1\\
-1.13378344586147 -1\\
-1.13278319579895 -1\\
-1.13178294573643 -1\\
-1.13078269567392 -1\\
-1.1297824456114 -1\\
-1.12878219554889 -1\\
-1.12778194548637 -1\\
-1.12678169542386 -1\\
-1.12578144536134 -1\\
-1.12478119529882 -1\\
-1.12378094523631 -1\\
-1.12278069517379 -1\\
-1.12178044511128 -1\\
-1.12078019504876 -1\\
-1.11977994498625 -1\\
-1.11877969492373 -1\\
-1.11777944486122 -1\\
-1.1167791947987 -1\\
-1.11577894473618 -1\\
-1.11477869467367 -1\\
-1.11377844461115 -1\\
-1.11277819454864 -1\\
-1.11177794448612 -1\\
-1.11077769442361 -1\\
-1.10977744436109 -1\\
-1.10877719429857 -1\\
-1.10777694423606 -1\\
-1.10677669417354 -1\\
-1.10577644411103 -1\\
-1.10477619404851 -1\\
-1.103775943986 -0.999999999999999\\
-1.10277569392348 -1\\
-1.10177544386097 -1\\
-1.10077519379845 -1\\
-1.09977494373593 -1\\
-1.09877469367342 -1\\
-1.0977744436109 -1\\
-1.09677419354839 -1\\
-1.09577394348587 -1\\
-1.09477369342336 -1\\
-1.09377344336084 -1\\
-1.09277319329832 -1\\
-1.09177294323581 -1\\
-1.09077269317329 -1\\
-1.08977244311078 -1\\
-1.08877219304826 -1\\
-1.08777194298575 -1\\
-1.08677169292323 -1\\
-1.08577144286072 -1\\
-1.0847711927982 -1\\
-1.08377094273568 -1\\
-1.08277069267317 -1\\
-1.08177044261065 -1\\
-1.08077019254814 -1\\
-1.07976994248562 -1\\
-1.07876969242311 -1\\
-1.07776944236059 -1\\
-1.07676919229807 -1\\
-1.07576894223556 -1\\
-1.07476869217304 -1\\
-1.07376844211053 -0.999999999999999\\
-1.07276819204801 -1\\
-1.0717679419855 -1\\
-1.07076769192298 -1\\
-1.06976744186047 -1\\
-1.06876719179795 -1\\
-1.06776694173543 -1\\
-1.06676669167292 -1\\
-1.0657664416104 -1\\
-1.06476619154789 -1\\
-1.06376594148537 -0.999999999999999\\
-1.06276569142286 -1\\
-1.06176544136034 -1\\
-1.06076519129782 -1\\
-1.05976494123531 -1\\
-1.05876469117279 -1\\
-1.05776444111028 -1\\
-1.05676419104776 -1\\
-1.05576394098525 -1\\
-1.05476369092273 -1\\
-1.05376344086022 -1\\
-1.0527631907977 -1\\
-1.05176294073518 -1\\
-1.05076269067267 -1\\
-1.04976244061015 -1\\
-1.04876219054764 -1\\
-1.04776194048512 -1\\
-1.04676169042261 -1\\
-1.04576144036009 -1\\
-1.04476119029757 -1\\
-1.04376094023506 -1\\
-1.04276069017254 -1\\
-1.04176044011003 -1\\
-1.04076019004751 -1\\
-1.039759939985 -1\\
-1.03875968992248 -1\\
-1.03775943985996 -1\\
-1.03675918979745 -1\\
-1.03575893973493 -1\\
-1.03475868967242 -1\\
-1.0337584396099 -1\\
-1.03275818954739 -1\\
-1.03175793948487 -1\\
-1.03075768942236 -1\\
-1.02975743935984 -1\\
-1.02875718929732 -1\\
-1.02775693923481 -1\\
-1.02675668917229 -1\\
-1.02575643910978 -1\\
-1.02475618904726 -1\\
-1.02375593898475 -1\\
-1.02275568892223 -1\\
-1.02175543885971 -1\\
-1.0207551887972 -1\\
-1.01975493873468 -1\\
-1.01875468867217 -1\\
-1.01775443860965 -1\\
-1.01675418854714 -0.999999999999999\\
-1.01575393848462 -1\\
-1.01475368842211 -1\\
-1.01375343835959 -1\\
-1.01275318829707 -1\\
-1.01175293823456 -1\\
-1.01075268817204 -1\\
-1.00975243810953 -1\\
-1.00875218804701 -1\\
-1.0077519379845 -1\\
-1.00675168792198 -1\\
-1.00575143785946 -1\\
-1.00475118779695 -1\\
-1.00375093773443 -0.999999999999999\\
-1.00275068767192 -1\\
-1.0017504376094 -1\\
-1.00075018754689 -1\\
-0.999749937484371 -1\\
-0.998749687421856 -1\\
-0.99774943735934 -1\\
-0.996749187296824 -1\\
-0.995748937234309 -1\\
-0.994748687171793 -1\\
-0.993748437109277 -1\\
-0.992748187046762 -1\\
-0.991747936984246 -1\\
-0.99074768692173 -1\\
-0.989747436859215 -1\\
-0.988747186796699 -1\\
-0.987746936734184 -1\\
-0.986746686671668 -1\\
-0.985746436609152 -1\\
-0.984746186546637 -1\\
-0.983745936484121 -1\\
-0.982745686421605 -1\\
-0.98174543635909 -1\\
-0.980745186296574 -1\\
-0.979744936234058 -1\\
-0.978744686171543 -1\\
-0.977744436109027 -1\\
-0.976744186046512 -1\\
-0.975743935983996 -1\\
-0.97474368592148 -1\\
-0.973743435858965 -1\\
-0.972743185796449 -1\\
-0.971742935733934 -1\\
-0.970742685671418 -1\\
-0.969742435608902 -1\\
-0.968742185546387 -1\\
-0.967741935483871 -1\\
-0.966741685421355 -1\\
-0.96574143535884 -1\\
-0.964741185296324 -1\\
-0.963740935233808 -1\\
-0.962740685171293 -1\\
-0.961740435108777 -1\\
-0.960740185046262 -1\\
-0.959739934983746 -1\\
-0.95873968492123 -1\\
-0.957739434858715 -1\\
-0.956739184796199 -1\\
-0.955738934733683 -1\\
-0.954738684671168 -1\\
-0.953738434608652 -1\\
-0.952738184546136 -1\\
-0.951737934483621 -1\\
-0.950737684421105 -1\\
-0.94973743435859 -1\\
-0.948737184296074 -1\\
-0.947736934233558 -1\\
-0.946736684171043 -1\\
-0.945736434108527 -1\\
-0.944736184046012 -1\\
-0.943735933983496 -0.999999999999999\\
-0.94273568392098 -1\\
-0.941735433858465 -1\\
-0.940735183795949 -1\\
-0.939734933733433 -1\\
-0.938734683670918 -1\\
-0.937734433608402 -1\\
-0.936734183545886 -1\\
-0.935733933483371 -1\\
-0.934733683420855 -1\\
-0.93373343335834 -1\\
-0.932733183295824 -1\\
-0.931732933233308 -1\\
-0.930732683170793 -1\\
-0.929732433108277 -1\\
-0.928732183045762 -1\\
-0.927731932983246 -1\\
-0.92673168292073 -1\\
-0.925731432858214 -1\\
-0.924731182795699 -1\\
-0.923730932733183 -1\\
-0.922730682670668 -1\\
-0.921730432608152 -1\\
-0.920730182545636 -1\\
-0.919729932483121 -1\\
-0.918729682420605 -1\\
-0.91772943235809 -1\\
-0.916729182295574 -1\\
-0.915728932233058 -1\\
-0.914728682170543 -1\\
-0.913728432108027 -1\\
-0.912728182045511 -1\\
-0.911727931982996 -1\\
-0.91072768192048 -1\\
-0.909727431857964 -1\\
-0.908727181795449 -1\\
-0.907726931732933 -1\\
-0.906726681670418 -1\\
-0.905726431607902 -1\\
-0.904726181545386 -1\\
-0.903725931482871 -0.999999999999999\\
-0.902725681420355 -1\\
-0.90172543135784 -1\\
-0.900725181295324 -1\\
-0.899724931232808 -1\\
-0.898724681170292 -1\\
-0.897724431107777 -1\\
-0.896724181045261 -1\\
-0.895723930982746 -1\\
-0.89472368092023 -1\\
-0.893723430857714 -1\\
-0.892723180795199 -1\\
-0.891722930732683 -1\\
-0.890722680670168 -1\\
-0.889722430607652 -1\\
-0.888722180545136 -1\\
-0.887721930482621 -1\\
-0.886721680420105 -1\\
-0.885721430357589 -1\\
-0.884721180295074 -1\\
-0.883720930232558 -0.999999999999999\\
-0.882720680170042 -1\\
-0.881720430107527 -1\\
-0.880720180045011 -1\\
-0.879719929982496 -1\\
-0.87871967991998 -1\\
-0.877719429857464 -0.999999999999999\\
-0.876719179794949 -1\\
-0.875718929732433 -1\\
-0.874718679669918 -1\\
-0.873718429607402 -1\\
-0.872718179544886 -1\\
-0.871717929482371 -1\\
-0.870717679419855 -1\\
-0.869717429357339 -1\\
-0.868717179294824 -1\\
-0.867716929232308 -1\\
-0.866716679169792 -1\\
-0.865716429107277 -1\\
-0.864716179044761 -1\\
-0.863715928982246 -0.999999999999999\\
-0.86271567891973 -1\\
-0.861715428857214 -1\\
-0.860715178794699 -1\\
-0.859714928732183 -1\\
-0.858714678669667 -1\\
-0.857714428607152 -1\\
-0.856714178544636 -1\\
-0.85571392848212 -1\\
-0.854713678419605 -1\\
-0.853713428357089 -1\\
-0.852713178294574 -1\\
-0.851712928232058 -1\\
-0.850712678169542 -1\\
-0.849712428107027 -1\\
-0.848712178044511 -1\\
-0.847711927981996 -1\\
-0.84671167791948 -1\\
-0.845711427856964 -1\\
-0.844711177794449 -1\\
-0.843710927731933 -0.999999999999999\\
-0.842710677669417 -1\\
-0.841710427606902 -1\\
-0.840710177544386 -1\\
-0.83970992748187 -1\\
-0.838709677419355 -1\\
-0.837709427356839 -1\\
-0.836709177294324 -1\\
-0.835708927231808 -1\\
-0.834708677169292 -1\\
-0.833708427106777 -1\\
-0.832708177044261 -1\\
-0.831707926981745 -1\\
-0.83070767691923 -1\\
-0.829707426856714 -1\\
-0.828707176794198 -1\\
-0.827706926731683 -1\\
-0.826706676669167 -1\\
-0.825706426606652 -1\\
-0.824706176544136 -1\\
-0.82370592648162 -1\\
-0.822705676419105 -1\\
-0.821705426356589 -1\\
-0.820705176294074 -1\\
-0.819704926231558 -1\\
-0.818704676169042 -1\\
-0.817704426106527 -1\\
-0.816704176044011 -1\\
-0.815703925981495 -1\\
-0.81470367591898 -1\\
-0.813703425856464 -1\\
-0.812703175793948 -1\\
-0.811702925731433 -1\\
-0.810702675668917 -1\\
-0.809702425606402 -1\\
-0.808702175543886 -1\\
-0.80770192548137 -1\\
-0.806701675418855 -1\\
-0.805701425356339 -1\\
-0.804701175293823 -1\\
-0.803700925231308 -1\\
-0.802700675168792 -1\\
-0.801700425106276 -1\\
-0.800700175043761 -0.999999999999999\\
-0.799699924981245 -1\\
-0.79869967491873 -1\\
-0.797699424856214 -1\\
-0.796699174793698 -1\\
-0.795698924731183 -1\\
-0.794698674668667 -1\\
-0.793698424606152 -1\\
-0.792698174543636 -1\\
-0.79169792448112 -1\\
-0.790697674418605 -1\\
-0.789697424356089 -1\\
-0.788697174293573 -1\\
-0.787696924231058 -1\\
-0.786696674168542 -1\\
-0.785696424106026 -1\\
-0.784696174043511 -1\\
-0.783695923980995 -0.999999999999999\\
-0.78269567391848 -1\\
-0.781695423855964 -1\\
-0.780695173793448 -1\\
-0.779694923730933 -1\\
-0.778694673668417 -1\\
-0.777694423605902 -1\\
-0.776694173543386 -1\\
-0.77569392348087 -1\\
-0.774693673418354 -1\\
-0.773693423355839 -1\\
-0.772693173293323 -1\\
-0.771692923230808 -1\\
-0.770692673168292 -1\\
-0.769692423105776 -1\\
-0.768692173043261 -1\\
-0.767691922980745 -1\\
-0.76669167291823 -1\\
-0.765691422855714 -1\\
-0.764691172793198 -1\\
-0.763690922730683 -1\\
-0.762690672668167 -1\\
-0.761690422605651 -1\\
-0.760690172543136 -1\\
-0.75968992248062 -1\\
-0.758689672418104 -1\\
-0.757689422355589 -1\\
-0.756689172293073 -1\\
-0.755688922230558 -1\\
-0.754688672168042 -1\\
-0.753688422105526 -0.999999999999999\\
-0.752688172043011 -1\\
-0.751687921980495 -1\\
-0.75068767191798 -1\\
-0.749687421855464 -1\\
-0.748687171792948 -1\\
-0.747686921730433 -1\\
-0.746686671667917 -1\\
-0.745686421605401 -1\\
-0.744686171542886 -1\\
-0.74368592148037 -1\\
-0.742685671417854 -1\\
-0.741685421355339 -1\\
-0.740685171292823 -1\\
-0.739684921230308 -1\\
-0.738684671167792 -1\\
-0.737684421105276 -1\\
-0.736684171042761 -1\\
-0.735683920980245 -1\\
-0.734683670917729 -1\\
-0.733683420855214 -1\\
-0.732683170792698 -1\\
-0.731682920730182 -1\\
-0.730682670667667 -1\\
-0.729682420605151 -1\\
-0.728682170542636 -1\\
-0.72768192048012 -1\\
-0.726681670417604 -1\\
-0.725681420355089 -1\\
-0.724681170292573 -1\\
-0.723680920230058 -1\\
-0.722680670167542 -1\\
-0.721680420105026 -1\\
-0.720680170042511 -1\\
-0.719679919979995 -1\\
-0.718679669917479 -1\\
-0.717679419854964 -1\\
-0.716679169792448 -1\\
-0.715678919729932 -1\\
-0.714678669667417 -1\\
-0.713678419604901 -1\\
-0.712678169542386 -1\\
-0.71167791947987 -1\\
-0.710677669417354 -1\\
-0.709677419354839 -1\\
-0.708677169292323 -1\\
-0.707676919229807 -1\\
-0.706676669167292 -1\\
-0.705676419104776 -1\\
-0.70467616904226 -1\\
-0.703675918979745 -0.999999999999999\\
-0.702675668917229 -1\\
-0.701675418854714 -1\\
-0.700675168792198 -1\\
-0.699674918729682 -1\\
-0.698674668667167 -1\\
-0.697674418604651 -1\\
-0.696674168542136 -1\\
-0.69567391847962 -1\\
-0.694673668417104 -1\\
-0.693673418354589 -1\\
-0.692673168292073 -1\\
-0.691672918229557 -1\\
-0.690672668167042 -1\\
-0.689672418104526 -1\\
-0.68867216804201 -1\\
-0.687671917979495 -1\\
-0.686671667916979 -1\\
-0.685671417854464 -1\\
-0.684671167791948 -1\\
-0.683670917729432 -1\\
-0.682670667666917 -1\\
-0.681670417604401 -1\\
-0.680670167541885 -1\\
-0.67966991747937 -1\\
-0.678669667416854 -1\\
-0.677669417354338 -1\\
-0.676669167291823 -1\\
-0.675668917229307 -1\\
-0.674668667166792 -1\\
-0.673668417104276 -1\\
-0.67266816704176 -1\\
-0.671667916979245 -1\\
-0.670667666916729 -1\\
-0.669667416854214 -1\\
-0.668667166791698 -1\\
-0.667666916729182 -1\\
-0.666666666666667 -1\\
-0.665666416604151 -1\\
-0.664666166541635 -1\\
-0.66366591647912 -1\\
-0.662665666416604 -1\\
-0.661665416354088 -1\\
-0.660665166291573 -1\\
-0.659664916229057 -1\\
-0.658664666166542 -1\\
-0.657664416104026 -1\\
-0.65666416604151 -1\\
-0.655663915978995 -1\\
-0.654663665916479 -1\\
-0.653663415853964 -1\\
-0.652663165791448 -1\\
-0.651662915728932 -1\\
-0.650662665666417 -1\\
-0.649662415603901 -1\\
-0.648662165541385 -1\\
-0.64766191547887 -1\\
-0.646661665416354 -1\\
-0.645661415353838 -1\\
-0.644661165291323 -1\\
-0.643660915228807 -1\\
-0.642660665166292 -1\\
-0.641660415103776 -1\\
-0.64066016504126 -1\\
-0.639659914978745 -1\\
-0.638659664916229 -1\\
-0.637659414853713 -1\\
-0.636659164791198 -1\\
-0.635658914728682 -1\\
-0.634658664666166 -1\\
-0.633658414603651 -1\\
-0.632658164541135 -1\\
-0.63165791447862 -1\\
-0.630657664416104 -1\\
-0.629657414353588 -1\\
-0.628657164291073 -1\\
-0.627656914228557 -1\\
-0.626656664166042 -1\\
-0.625656414103526 -1\\
-0.62465616404101 -1\\
-0.623655913978495 -1\\
-0.622655663915979 -1\\
-0.621655413853463 -1\\
-0.620655163790948 -1\\
-0.619654913728432 -1\\
-0.618654663665916 -1\\
-0.617654413603401 -1\\
-0.616654163540885 -1\\
-0.61565391347837 -1\\
-0.614653663415854 -1\\
-0.613653413353338 -1\\
-0.612653163290823 -1\\
-0.611652913228307 -1\\
-0.610652663165791 -1\\
-0.609652413103276 -1\\
-0.60865216304076 -1\\
-0.607651912978245 -1\\
-0.606651662915729 -1\\
-0.605651412853213 -1\\
-0.604651162790698 -1\\
-0.603650912728182 -1\\
-0.602650662665666 -1\\
-0.601650412603151 -1\\
-0.600650162540635 -1\\
-0.59964991247812 -1\\
-0.598649662415604 -1\\
-0.597649412353088 -1\\
-0.596649162290573 -1\\
-0.595648912228057 -1\\
-0.594648662165541 -1\\
-0.593648412103026 -1\\
-0.59264816204051 -1\\
-0.591647911977994 -1\\
-0.590647661915479 -1\\
-0.589647411852963 -1\\
-0.588647161790448 -1\\
-0.587646911727932 -1\\
-0.586646661665416 -1\\
-0.585646411602901 -1\\
-0.584646161540385 -1\\
-0.583645911477869 -1\\
-0.582645661415354 -1\\
-0.581645411352838 -1\\
-0.580645161290323 -1\\
-0.579644911227807 -1\\
-0.578644661165291 -1\\
-0.577644411102776 -1\\
-0.57664416104026 -1\\
-0.575643910977744 -1\\
-0.574643660915229 -1\\
-0.573643410852713 -1\\
-0.572643160790198 -1\\
-0.571642910727682 -1\\
-0.570642660665166 -1\\
-0.569642410602651 -1\\
-0.568642160540135 -1\\
-0.567641910477619 -1\\
-0.566641660415104 -1\\
-0.565641410352588 -1\\
-0.564641160290072 -1\\
-0.563640910227557 -1\\
-0.562640660165041 -1\\
-0.561640410102526 -1\\
-0.56064016004001 -1\\
-0.559639909977494 -1\\
-0.558639659914979 -1\\
-0.557639409852463 -1\\
-0.556639159789947 -1\\
-0.555638909727432 -1\\
-0.554638659664916 -1\\
-0.553638409602401 -1\\
-0.552638159539885 -1\\
-0.551637909477369 -1\\
-0.550637659414854 -1\\
-0.549637409352338 -1\\
-0.548637159289822 -1\\
-0.547636909227307 -1\\
-0.546636659164791 -1\\
-0.545636409102276 -1\\
-0.54463615903976 -1\\
-0.543635908977244 -1\\
-0.542635658914729 -1\\
-0.541635408852213 -1\\
-0.540635158789697 -1\\
-0.539634908727182 -1\\
-0.538634658664666 -1\\
-0.537634408602151 -1\\
-0.536634158539635 -1\\
-0.535633908477119 -1\\
-0.534633658414604 -1\\
-0.533633408352088 -1\\
-0.532633158289572 -1\\
-0.531632908227057 -1\\
-0.530632658164541 -1\\
-0.529632408102026 -1\\
-0.52863215803951 -1\\
-0.527631907976994 -1\\
-0.526631657914479 -1\\
-0.525631407851963 -1\\
-0.524631157789447 -1\\
-0.523630907726932 -1\\
-0.522630657664416 -1\\
-0.5216304076019 -1\\
-0.520630157539385 -1\\
-0.519629907476869 -1\\
-0.518629657414354 -1\\
-0.517629407351838 -1\\
-0.516629157289322 -1\\
-0.515628907226807 -1\\
-0.514628657164291 -1\\
-0.513628407101775 -1\\
-0.51262815703926 -1\\
-0.511627906976744 -1\\
-0.510627656914229 -1\\
-0.509627406851713 -1\\
-0.508627156789197 -1\\
-0.507626906726682 -1\\
-0.506626656664166 -1\\
-0.50562640660165 -1\\
-0.504626156539135 -1\\
-0.503625906476619 -1\\
-0.502625656414104 -1\\
-0.501625406351588 -1\\
-0.500625156289072 -1\\
-0.499624906226557 -1\\
-0.498624656164041 -1\\
-0.497624406101525 -1\\
-0.49662415603901 -1\\
-0.495623905976494 -1\\
-0.494623655913978 -1\\
-0.493623405851463 -1\\
-0.492623155788947 -1\\
-0.491622905726432 -1\\
-0.490622655663916 -1\\
-0.4896224056014 -1\\
-0.488622155538885 -1\\
-0.487621905476369 -1\\
-0.486621655413853 -1\\
-0.485621405351338 -1\\
-0.484621155288822 -1\\
-0.483620905226307 -1\\
-0.482620655163791 -1\\
-0.481620405101275 -1\\
-0.48062015503876 -1\\
-0.479619904976244 -1\\
-0.478619654913728 -1\\
-0.477619404851213 -1\\
-0.476619154788697 -1\\
-0.475618904726182 -1\\
-0.474618654663666 -1\\
-0.47361840460115 -1\\
-0.472618154538635 -1\\
-0.471617904476119 -1\\
-0.470617654413603 -0.999999999999999\\
-0.469617404351088 -1\\
-0.468617154288572 -1\\
-0.467616904226057 -1\\
-0.466616654163541 -1\\
-0.465616404101025 -1\\
-0.46461615403851 -1\\
-0.463615903975994 -1\\
-0.462615653913478 -1\\
-0.461615403850963 -1\\
-0.460615153788447 -1\\
-0.459614903725931 -1\\
-0.458614653663416 -1\\
-0.4576144036009 -1\\
-0.456614153538385 -1\\
-0.455613903475869 -1\\
-0.454613653413353 -1\\
-0.453613403350838 -1\\
-0.452613153288322 -1\\
-0.451612903225806 -1\\
-0.450612653163291 -1\\
-0.449612403100775 -1\\
-0.44861215303826 -1\\
-0.447611902975744 -1\\
-0.446611652913228 -1\\
-0.445611402850713 -1\\
-0.444611152788197 -1\\
-0.443610902725681 -0.999999999999999\\
-0.442610652663166 -1\\
-0.44161040260065 -1\\
-0.440610152538135 -1\\
-0.439609902475619 -1\\
-0.438609652413103 -1\\
-0.437609402350588 -1\\
-0.436609152288072 -1\\
-0.435608902225556 -1\\
-0.434608652163041 -1\\
-0.433608402100525 -1\\
-0.432608152038009 -1\\
-0.431607901975494 -1\\
-0.430607651912978 -1\\
-0.429607401850463 -1\\
-0.428607151787947 -1\\
-0.427606901725431 -1\\
-0.426606651662916 -1\\
-0.4256064016004 -1\\
-0.424606151537885 -1\\
-0.423605901475369 -1\\
-0.422605651412853 -1\\
-0.421605401350338 -1\\
-0.420605151287822 -1\\
-0.419604901225306 -1\\
-0.418604651162791 -1\\
-0.417604401100275 -1\\
-0.416604151037759 -1\\
-0.415603900975244 -1\\
-0.414603650912728 -1\\
-0.413603400850213 -1\\
-0.412603150787697 -1\\
-0.411602900725181 -1\\
-0.410602650662666 -1\\
-0.40960240060015 -1\\
-0.408602150537634 -1\\
-0.407601900475119 -1\\
-0.406601650412603 -1\\
-0.405601400350088 -1\\
-0.404601150287572 -1\\
-0.403600900225056 -1\\
-0.402600650162541 -1\\
-0.401600400100025 -1\\
-0.400600150037509 -1\\
-0.399599899974994 -1\\
-0.398599649912478 -1\\
-0.397599399849963 -1\\
-0.396599149787447 -1\\
-0.395598899724931 -1\\
-0.394598649662416 -1\\
-0.3935983995999 -1\\
-0.392598149537384 -1\\
-0.391597899474869 -1\\
-0.390597649412353 -0.999999999999999\\
-0.389597399349837 -1\\
-0.388597149287322 -1\\
-0.387596899224806 -1\\
-0.386596649162291 -1\\
-0.385596399099775 -1\\
-0.384596149037259 -1\\
-0.383595898974744 -0.999999999999999\\
-0.382595648912228 -1\\
-0.381595398849712 -1\\
-0.380595148787197 -1\\
-0.379594898724681 -1\\
-0.378594648662166 -1\\
-0.37759439859965 -1\\
-0.376594148537134 -1\\
-0.375593898474619 -1\\
-0.374593648412103 -1\\
-0.373593398349587 -1\\
-0.372593148287072 -1\\
-0.371592898224556 -1\\
-0.370592648162041 -1\\
-0.369592398099525 -1\\
-0.368592148037009 -1\\
-0.367591897974494 -1\\
-0.366591647911978 -1\\
-0.365591397849462 -1\\
-0.364591147786947 -1\\
-0.363590897724431 -1\\
-0.362590647661915 -1\\
-0.3615903975994 -1\\
-0.360590147536884 -1\\
-0.359589897474369 -1\\
-0.358589647411853 -1\\
-0.357589397349337 -1\\
-0.356589147286822 -1\\
-0.355588897224306 -1\\
-0.354588647161791 -1\\
-0.353588397099275 -1\\
-0.352588147036759 -1\\
-0.351587896974244 -1\\
-0.350587646911728 -1\\
-0.349587396849212 -1\\
-0.348587146786697 -1\\
-0.347586896724181 -1\\
-0.346586646661665 -1\\
-0.34558639659915 -1\\
-0.344586146536634 -1\\
-0.343585896474119 -1\\
-0.342585646411603 -1\\
-0.341585396349087 -1\\
-0.340585146286572 -1\\
-0.339584896224056 -1\\
-0.33858464616154 -1\\
-0.337584396099025 -1\\
-0.336584146036509 -1\\
-0.335583895973993 -1\\
-0.334583645911478 -1\\
-0.333583395848962 -1\\
-0.332583145786447 -1\\
-0.331582895723931 -1\\
-0.330582645661415 -1\\
-0.3295823955989 -1\\
-0.328582145536384 -1\\
-0.327581895473869 -1\\
-0.326581645411353 -1\\
-0.325581395348837 -1\\
-0.324581145286322 -1\\
-0.323580895223806 -1\\
-0.32258064516129 -1\\
-0.321580395098775 -1\\
-0.320580145036259 -1\\
-0.319579894973743 -1\\
-0.318579644911228 -1\\
-0.317579394848712 -1\\
-0.316579144786197 -1\\
-0.315578894723681 -1\\
-0.314578644661165 -1\\
-0.31357839459865 -1\\
-0.312578144536134 -1\\
-0.311577894473618 -1\\
-0.310577644411103 -1\\
-0.309577394348587 -1\\
-0.308577144286071 -1\\
-0.307576894223556 -1\\
-0.30657664416104 -1\\
-0.305576394098525 -1\\
-0.304576144036009 -1\\
-0.303575893973493 -1\\
-0.302575643910978 -1\\
-0.301575393848462 -1\\
-0.300575143785947 -1\\
-0.299574893723431 -1\\
-0.298574643660915 -1\\
-0.2975743935984 -1\\
-0.296574143535884 -1\\
-0.295573893473368 -1\\
-0.294573643410853 -1\\
-0.293573393348337 -1\\
-0.292573143285821 -1\\
-0.291572893223306 -1\\
-0.29057264316079 -1\\
-0.289572393098275 -1\\
-0.288572143035759 -1\\
-0.287571892973243 -1\\
-0.286571642910728 -1\\
-0.285571392848212 -1\\
-0.284571142785697 -1\\
-0.283570892723181 -1\\
-0.282570642660665 -1\\
-0.28157039259815 -1\\
-0.280570142535634 -1\\
-0.279569892473118 -1\\
-0.278569642410603 -1\\
-0.277569392348087 -1\\
-0.276569142285571 -1\\
-0.275568892223056 -1\\
-0.27456864216054 -1\\
-0.273568392098025 -1\\
-0.272568142035509 -1\\
-0.271567891972993 -1\\
-0.270567641910478 -1\\
-0.269567391847962 -1\\
-0.268567141785446 -1\\
-0.267566891722931 -1\\
-0.266566641660415 -1\\
-0.265566391597899 -1\\
-0.264566141535384 -1\\
-0.263565891472868 -1\\
-0.262565641410353 -1\\
-0.261565391347837 -1\\
-0.260565141285321 -1\\
-0.259564891222806 -1\\
-0.25856464116029 -1\\
-0.257564391097775 -1\\
-0.256564141035259 -1\\
-0.255563890972743 -1\\
-0.254563640910228 -1\\
-0.253563390847712 -1\\
-0.252563140785196 -1\\
-0.251562890722681 -1\\
-0.250562640660165 -1\\
-0.249562390597649 -1\\
-0.248562140535134 -1\\
-0.247561890472618 -1\\
-0.246561640410103 -1\\
-0.245561390347587 -1\\
-0.244561140285071 -1\\
-0.243560890222556 -1\\
-0.24256064016004 -1\\
-0.241560390097524 -1\\
-0.240560140035009 -1\\
-0.239559889972493 -1\\
-0.238559639909977 -1\\
-0.237559389847462 -1\\
-0.236559139784946 -0.999999999999999\\
-0.235558889722431 -1\\
-0.234558639659915 -1\\
-0.233558389597399 -1\\
-0.232558139534884 -1\\
-0.231557889472368 -1\\
-0.230557639409853 -1\\
-0.229557389347337 -1\\
-0.228557139284821 -1\\
-0.227556889222306 -1\\
-0.22655663915979 -1\\
-0.225556389097274 -1\\
-0.224556139034759 -0.999999999999999\\
-0.223555888972243 -1\\
-0.222555638909727 -1\\
-0.221555388847212 -1\\
-0.220555138784696 -0.999999999999999\\
-0.219554888722181 -1\\
-0.218554638659665 -1\\
-0.217554388597149 -1\\
-0.216554138534634 -1\\
-0.215553888472118 -1\\
-0.214553638409603 -1\\
-0.213553388347087 -1\\
-0.212553138284571 -1\\
-0.211552888222055 -1\\
-0.21055263815954 -1\\
-0.209552388097024 -1\\
-0.208552138034509 -1\\
-0.207551887971993 -1\\
-0.206551637909477 -1\\
-0.205551387846962 -1\\
-0.204551137784446 -1\\
-0.203550887721931 -1\\
-0.202550637659415 -1\\
-0.201550387596899 -1\\
-0.200550137534384 -1\\
-0.199549887471868 -1\\
-0.198549637409352 -1\\
-0.197549387346837 -1\\
-0.196549137284321 -1\\
-0.195548887221805 -1\\
-0.19454863715929 -1\\
-0.193548387096774 -1\\
-0.192548137034259 -1\\
-0.191547886971743 -1\\
-0.190547636909227 -1\\
-0.189547386846712 -1\\
-0.188547136784196 -1\\
-0.187546886721681 -1\\
-0.186546636659165 -1\\
-0.185546386596649 -1\\
-0.184546136534133 -1\\
-0.183545886471618 -1\\
-0.182545636409102 -1\\
-0.181545386346587 -1\\
-0.180545136284071 -1\\
-0.179544886221555 -1\\
-0.17854463615904 -1\\
-0.177544386096524 -1\\
-0.176544136034009 -1\\
-0.175543885971493 -1\\
-0.174543635908977 -1\\
-0.173543385846462 -1\\
-0.172543135783946 -1\\
-0.17154288572143 -1\\
-0.170542635658915 -1\\
-0.169542385596399 -1\\
-0.168542135533883 -1\\
-0.167541885471368 -1\\
-0.166541635408852 -1\\
-0.165541385346337 -1\\
-0.164541135283821 -1\\
-0.163540885221305 -1\\
-0.16254063515879 -1\\
-0.161540385096274 -1\\
-0.160540135033759 -1\\
-0.159539884971243 -1\\
-0.158539634908727 -1\\
-0.157539384846212 -1\\
-0.156539134783696 -1\\
-0.15553888472118 -1\\
-0.154538634658665 -1\\
-0.153538384596149 -1\\
-0.152538134533633 -1\\
-0.151537884471118 -1\\
-0.150537634408602 -1\\
-0.149537384346087 -1\\
-0.148537134283571 -1\\
-0.147536884221055 -1\\
-0.14653663415854 -1\\
-0.145536384096024 -1\\
-0.144536134033508 -1\\
-0.143535883970993 -1\\
-0.142535633908477 -1\\
-0.141535383845961 -1\\
-0.140535133783446 -1\\
-0.13953488372093 -1\\
-0.138534633658415 -1\\
-0.137534383595899 -1\\
-0.136534133533383 -1\\
-0.135533883470868 -1\\
-0.134533633408352 -1\\
-0.133533383345837 -1\\
-0.132533133283321 -1\\
-0.131532883220805 -1\\
-0.13053263315829 -1\\
-0.129532383095774 -1\\
-0.128532133033258 -1\\
-0.127531882970743 -1\\
-0.126531632908227 -1\\
-0.125531382845711 -1\\
-0.124531132783196 -1\\
-0.12353088272068 -1\\
-0.122530632658165 -1\\
-0.121530382595649 -1\\
-0.120530132533133 -1\\
-0.119529882470618 -1\\
-0.118529632408102 -1\\
-0.117529382345586 -1\\
-0.116529132283071 -1\\
-0.115528882220555 -1\\
-0.114528632158039 -1\\
-0.113528382095524 -1\\
-0.112528132033008 -1\\
-0.111527881970493 -1\\
-0.110527631907977 -1\\
-0.109527381845461 -1\\
-0.108527131782946 -1\\
-0.10752688172043 -1\\
-0.106526631657915 -1\\
-0.105526381595399 -1\\
-0.104526131532883 -1\\
-0.103525881470368 -1\\
-0.102525631407852 -1\\
-0.101525381345336 -1\\
-0.100525131282821 -1\\
-0.0995248812203051 -1\\
-0.0985246311577894 -1\\
-0.0975243810952737 -1\\
-0.0965241310327583 -1\\
-0.0955238809702426 -1\\
-0.0945236309077269 -1\\
-0.0935233808452114 -1\\
-0.0925231307826957 -1\\
-0.09152288072018 -1\\
-0.0905226306576645 -1\\
-0.0895223805951488 -1\\
-0.0885221305326331 -1\\
-0.0875218804701174 -1\\
-0.086521630407602 -1\\
-0.0855213803450863 -1\\
-0.0845211302825706 -1\\
-0.0835208802200551 -1\\
-0.0825206301575394 -1\\
-0.0815203800950237 -1\\
-0.080520130032508 -1\\
-0.0795198799699925 -1\\
-0.0785196299074769 -1\\
-0.0775193798449612 -1\\
-0.0765191297824457 -1\\
-0.07551887971993 -1\\
-0.0745186296574143 -1\\
-0.0735183795948988 -1\\
-0.0725181295323831 -1\\
-0.0715178794698674 -1\\
-0.0705176294073517 -1\\
-0.0695173793448363 -1\\
-0.0685171292823206 -1\\
-0.0675168792198049 -1\\
-0.0665166291572894 -1\\
-0.0655163790947737 -1\\
-0.064516129032258 -1\\
-0.0635158789697425 -1\\
-0.0625156289072268 -1\\
-0.0615153788447111 -1\\
-0.0605151287821954 -1\\
-0.05951487871968 -1\\
-0.0585146286571643 -1\\
-0.0575143785946486 -1\\
-0.0565141285321331 -1\\
-0.0555138784696174 -1\\
-0.0545136284071017 -1\\
-0.0535133783445862 -1\\
-0.0525131282820706 -1\\
-0.0515128782195549 -1\\
-0.0505126281570392 -1\\
-0.0495123780945237 -1\\
-0.048512128032008 -1\\
-0.0475118779694923 -1\\
-0.0465116279069768 -1\\
-0.0455113778444611 -1\\
-0.0445111277819454 -1\\
-0.04351087771943 -1\\
-0.0425106276569143 -1\\
-0.0415103775943986 -1\\
-0.0405101275318829 -1\\
-0.0395098774693674 -1\\
-0.0385096274068517 -1\\
-0.037509377344336 -1\\
-0.0365091272818205 -1\\
-0.0355088772193048 -1\\
-0.0345086271567892 -1\\
-0.0335083770942737 -1\\
-0.032508127031758 -1\\
-0.0315078769692423 -1\\
-0.0305076269067266 -1\\
-0.0295073768442111 -1\\
-0.0285071267816954 -1\\
-0.0275068767191797 -1\\
-0.0265066266566643 -1\\
-0.0255063765941486 -1\\
-0.0245061265316329 -1\\
-0.0235058764691172 -1\\
-0.0225056264066017 -1\\
-0.021505376344086 -1\\
-0.0205051262815703 -1\\
-0.0195048762190548 -1\\
-0.0185046261565391 -1\\
-0.0175043760940234 -1\\
-0.016504126031508 -1\\
-0.0155038759689923 -1\\
-0.0145036259064766 -1\\
-0.0135033758439609 -1\\
-0.0125031257814454 -1\\
-0.0115028757189297 -1\\
-0.010502625656414 -1\\
-0.00950237559389855 -1\\
-0.00850212553138285 -1\\
-0.00750187546886716 -1\\
-0.00650162540635169 -1\\
-0.00550137534383599 -1\\
-0.0045011252813203 -1\\
-0.0035008752188046 -1\\
-0.00250062515628913 -1\\
-0.00150037509377343 -1\\
-0.000500125031257737 -1\\
0.000500125031257959 1\\
0.00150037509377343 1\\
0.0025006251562889 1\\
0.00350087521880482 1\\
0.0045011252813203 1\\
0.00550137534383577 1\\
0.00650162540635169 1\\
0.00750187546886716 1\\
0.00850212553138263 1\\
0.00950237559389855 1\\
0.010502625656414 1\\
0.0115028757189299 1\\
0.0125031257814454 1\\
0.0135033758439609 1\\
0.0145036259064768 1\\
0.0155038759689923 1\\
0.0165041260315077 1\\
0.0175043760940237 1\\
0.0185046261565391 1\\
0.0195048762190546 1\\
0.0205051262815705 1\\
0.021505376344086 1\\
0.0225056264066015 1\\
0.0235058764691174 1\\
0.0245061265316329 1\\
0.0255063765941483 1\\
0.0265066266566643 1\\
0.0275068767191797 1\\
0.0285071267816952 1\\
0.0295073768442111 1\\
0.0305076269067266 1\\
0.0315078769692425 1\\
0.032508127031758 1\\
0.0335083770942735 1\\
0.0345086271567894 1\\
0.0355088772193048 1\\
0.0365091272818203 1\\
0.0375093773443362 1\\
0.0385096274068517 1\\
0.0395098774693672 1\\
0.0405101275318831 1\\
0.0415103775943986 1\\
0.042510627656914 1\\
0.04351087771943 1\\
0.0445111277819454 1\\
0.0455113778444609 1\\
0.0465116279069768 1\\
0.0475118779694923 1\\
0.0485121280320082 1\\
0.0495123780945237 1\\
0.0505126281570392 1\\
0.0515128782195551 1\\
0.0525131282820706 1\\
0.053513378344586 1\\
0.0545136284071019 1\\
0.0555138784696174 1\\
0.0565141285321329 1\\
0.0575143785946488 1\\
0.0585146286571643 1\\
0.0595148787196798 1\\
0.0605151287821957 1\\
0.0615153788447111 1\\
0.0625156289072266 1\\
0.0635158789697425 1\\
0.064516129032258 1\\
0.0655163790947735 1\\
0.0665166291572894 1\\
0.0675168792198049 1\\
0.0685171292823208 1\\
0.0695173793448363 1\\
0.0705176294073517 1\\
0.0715178794698677 1\\
0.0725181295323831 1\\
0.0735183795948986 1\\
0.0745186296574145 1\\
0.07551887971993 1\\
0.0765191297824455 1\\
0.0775193798449614 1\\
0.0785196299074769 1\\
0.0795198799699923 1\\
0.0805201300325082 1\\
0.0815203800950237 1\\
0.0825206301575392 1\\
0.0835208802200551 1\\
0.0845211302825706 1\\
0.0855213803450861 1\\
0.086521630407602 1\\
0.0875218804701174 1\\
0.0885221305326334 1\\
0.0895223805951488 1\\
0.0905226306576643 1\\
0.0915228807201802 1\\
0.0925231307826957 1\\
0.0935233808452112 1\\
0.0945236309077271 1\\
0.0955238809702426 1\\
0.096524131032758 1\\
0.0975243810952739 1\\
0.0985246311577894 1\\
0.0995248812203049 1\\
0.100525131282821 1\\
0.101525381345336 1\\
0.102525631407852 1\\
0.103525881470368 1\\
0.104526131532883 1\\
0.105526381595399 1\\
0.106526631657915 1\\
0.10752688172043 1\\
0.108527131782946 1\\
0.109527381845461 1\\
0.110527631907977 1\\
0.111527881970493 1\\
0.112528132033008 1\\
0.113528382095524 1\\
0.11452863215804 1\\
0.115528882220555 1\\
0.116529132283071 1\\
0.117529382345587 1\\
0.118529632408102 1\\
0.119529882470617 1\\
0.120530132533133 1\\
0.121530382595649 1\\
0.122530632658164 1\\
0.12353088272068 1\\
0.124531132783196 1\\
0.125531382845712 1\\
0.126531632908227 1\\
0.127531882970743 1\\
0.128532133033258 1\\
0.129532383095774 1\\
0.130532633158289 1\\
0.131532883220805 1\\
0.132533133283321 1\\
0.133533383345836 1\\
0.134533633408352 1\\
0.135533883470868 1\\
0.136534133533383 1\\
0.137534383595899 1\\
0.138534633658415 1\\
0.13953488372093 1\\
0.140535133783446 1\\
0.141535383845961 1\\
0.142535633908477 1\\
0.143535883970993 1\\
0.144536134033508 1\\
0.145536384096024 1\\
0.14653663415854 1\\
0.147536884221055 1\\
0.148537134283571 1\\
0.149537384346087 1\\
0.150537634408602 1\\
0.151537884471118 1\\
0.152538134533633 1\\
0.153538384596149 1\\
0.154538634658665 1\\
0.15553888472118 1\\
0.156539134783696 1\\
0.157539384846212 1\\
0.158539634908727 1\\
0.159539884971243 1\\
0.160540135033759 1\\
0.161540385096274 1\\
0.16254063515879 1\\
0.163540885221305 1\\
0.164541135283821 1\\
0.165541385346337 1\\
0.166541635408852 1\\
0.167541885471368 1\\
0.168542135533884 1\\
0.169542385596399 1\\
0.170542635658915 1\\
0.171542885721431 1\\
0.172543135783946 1\\
0.173543385846461 1\\
0.174543635908977 1\\
0.175543885971493 1\\
0.176544136034008 1\\
0.177544386096524 1\\
0.17854463615904 1\\
0.179544886221555 1\\
0.180545136284071 1\\
0.181545386346587 1\\
0.182545636409102 1\\
0.183545886471618 1\\
0.184546136534133 1\\
0.185546386596649 1\\
0.186546636659165 1\\
0.18754688672168 1\\
0.188547136784196 1\\
0.189547386846712 1\\
0.190547636909227 1\\
0.191547886971743 1\\
0.192548137034259 1\\
0.193548387096774 1\\
0.19454863715929 1\\
0.195548887221805 1\\
0.196549137284321 1\\
0.197549387346837 1\\
0.198549637409352 1\\
0.199549887471868 1\\
0.200550137534384 1\\
0.201550387596899 1\\
0.202550637659415 1\\
0.203550887721931 1\\
0.204551137784446 1\\
0.205551387846962 1\\
0.206551637909477 1\\
0.207551887971993 1\\
0.208552138034509 1\\
0.209552388097024 1\\
0.21055263815954 1\\
0.211552888222056 1\\
0.212553138284571 1\\
0.213553388347087 1\\
0.214553638409603 1\\
0.215553888472118 1\\
0.216554138534633 1\\
0.217554388597149 1\\
0.218554638659665 1\\
0.219554888722181 1\\
0.220555138784696 1\\
0.221555388847212 1\\
0.222555638909728 1\\
0.223555888972243 1\\
0.224556139034759 1\\
0.225556389097274 1\\
0.22655663915979 1\\
0.227556889222305 1\\
0.228557139284821 1\\
0.229557389347337 1\\
0.230557639409852 1\\
0.231557889472368 1\\
0.232558139534884 1\\
0.233558389597399 1\\
0.234558639659915 1\\
0.235558889722431 1\\
0.236559139784946 1\\
0.237559389847462 1\\
0.238559639909977 1\\
0.239559889972493 1\\
0.240560140035009 1\\
0.241560390097524 1\\
0.24256064016004 1\\
0.243560890222556 1\\
0.244561140285071 1\\
0.245561390347587 1\\
0.246561640410103 1\\
0.247561890472618 1\\
0.248562140535134 1\\
0.249562390597649 1\\
0.250562640660165 1\\
0.251562890722681 1\\
0.252563140785196 1\\
0.253563390847712 1\\
0.254563640910228 1\\
0.255563890972743 1\\
0.256564141035259 1\\
0.257564391097775 1\\
0.25856464116029 1\\
0.259564891222806 1\\
0.260565141285321 1\\
0.261565391347837 1\\
0.262565641410353 1\\
0.263565891472868 1\\
0.264566141535384 1\\
0.2655663915979 1\\
0.266566641660415 1\\
0.267566891722931 1\\
0.268567141785446 1\\
0.269567391847962 1\\
0.270567641910477 1\\
0.271567891972993 1\\
0.272568142035509 1\\
0.273568392098024 1\\
0.27456864216054 1\\
0.275568892223056 1\\
0.276569142285572 1\\
0.277569392348087 1\\
0.278569642410603 1\\
0.279569892473118 1\\
0.280570142535634 1\\
0.281570392598149 1\\
0.282570642660665 1\\
0.283570892723181 1\\
0.284571142785696 1\\
0.285571392848212 1\\
0.286571642910728 1\\
0.287571892973243 1\\
0.288572143035759 1\\
0.289572393098275 1\\
0.29057264316079 1\\
0.291572893223306 1\\
0.292573143285821 1\\
0.293573393348337 1\\
0.294573643410853 1\\
0.295573893473368 1\\
0.296574143535884 1\\
0.2975743935984 1\\
0.298574643660915 1\\
0.299574893723431 1\\
0.300575143785947 1\\
0.301575393848462 1\\
0.302575643910978 1\\
0.303575893973493 1\\
0.304576144036009 1\\
0.305576394098525 1\\
0.30657664416104 1\\
0.307576894223556 1\\
0.308577144286072 1\\
0.309577394348587 1\\
0.310577644411103 1\\
0.311577894473618 1\\
0.312578144536134 1\\
0.313578394598649 1\\
0.314578644661165 1\\
0.315578894723681 1\\
0.316579144786197 1\\
0.317579394848712 1\\
0.318579644911228 1\\
0.319579894973744 1\\
0.320580145036259 1\\
0.321580395098775 1\\
0.32258064516129 1\\
0.323580895223806 1\\
0.324581145286321 1\\
0.325581395348837 1\\
0.326581645411353 1\\
0.327581895473868 1\\
0.328582145536384 1\\
0.3295823955989 1\\
0.330582645661415 1\\
0.331582895723931 1\\
0.332583145786447 1\\
0.333583395848962 1\\
0.334583645911478 1\\
0.335583895973993 1\\
0.336584146036509 1\\
0.337584396099025 1\\
0.33858464616154 1\\
0.339584896224056 1\\
0.340585146286572 1\\
0.341585396349087 1\\
0.342585646411603 1\\
0.343585896474119 1\\
0.344586146536634 1\\
0.34558639659915 1\\
0.346586646661665 1\\
0.347586896724181 1\\
0.348587146786697 1\\
0.349587396849212 1\\
0.350587646911728 1\\
0.351587896974244 1\\
0.352588147036759 1\\
0.353588397099275 1\\
0.354588647161791 1\\
0.355588897224306 1\\
0.356589147286822 1\\
0.357589397349337 1\\
0.358589647411853 1\\
0.359589897474369 1\\
0.360590147536884 1\\
0.3615903975994 1\\
0.362590647661916 1\\
0.363590897724431 1\\
0.364591147786947 1\\
0.365591397849462 1\\
0.366591647911978 1\\
0.367591897974493 1\\
0.368592148037009 1\\
0.369592398099525 1\\
0.37059264816204 1\\
0.371592898224556 1\\
0.372593148287072 1\\
0.373593398349588 1\\
0.374593648412103 1\\
0.375593898474619 1\\
0.376594148537134 1\\
0.37759439859965 1\\
0.378594648662165 1\\
0.379594898724681 1\\
0.380595148787197 1\\
0.381595398849712 1\\
0.382595648912228 1\\
0.383595898974744 1\\
0.384596149037259 0.999999999999999\\
0.385596399099775 1\\
0.386596649162291 1\\
0.387596899224806 1\\
0.388597149287322 1\\
0.389597399349837 1\\
0.390597649412353 1\\
0.391597899474869 1\\
0.392598149537384 1\\
0.3935983995999 1\\
0.394598649662416 1\\
0.395598899724931 1\\
0.396599149787447 1\\
0.397599399849963 1\\
0.398599649912478 1\\
0.399599899974994 1\\
0.400600150037509 1\\
0.401600400100025 1\\
0.402600650162541 1\\
0.403600900225056 1\\
0.404601150287572 1\\
0.405601400350088 1\\
0.406601650412603 1\\
0.407601900475119 1\\
0.408602150537634 1\\
0.40960240060015 1\\
0.410602650662666 1\\
0.411602900725181 1\\
0.412603150787697 1\\
0.413603400850213 1\\
0.414603650912728 1\\
0.415603900975244 1\\
0.41660415103776 1\\
0.417604401100275 1\\
0.418604651162791 1\\
0.419604901225306 1\\
0.420605151287822 1\\
0.421605401350337 1\\
0.422605651412853 1\\
0.423605901475369 1\\
0.424606151537884 1\\
0.4256064016004 1\\
0.426606651662916 1\\
0.427606901725431 1\\
0.428607151787947 1\\
0.429607401850463 1\\
0.430607651912978 1\\
0.431607901975494 1\\
0.432608152038009 1\\
0.433608402100525 1\\
0.434608652163041 1\\
0.435608902225556 1\\
0.436609152288072 1\\
0.437609402350588 1\\
0.438609652413103 1\\
0.439609902475619 1\\
0.440610152538135 1\\
0.44161040260065 1\\
0.442610652663166 1\\
0.443610902725681 1\\
0.444611152788197 1\\
0.445611402850713 1\\
0.446611652913228 1\\
0.447611902975744 1\\
0.44861215303826 1\\
0.449612403100775 1\\
0.450612653163291 1\\
0.451612903225806 1\\
0.452613153288322 1\\
0.453613403350838 1\\
0.454613653413353 1\\
0.455613903475869 1\\
0.456614153538385 1\\
0.4576144036009 1\\
0.458614653663416 1\\
0.459614903725932 1\\
0.460615153788447 1\\
0.461615403850963 1\\
0.462615653913478 1\\
0.463615903975994 1\\
0.464616154038509 1\\
0.465616404101025 1\\
0.466616654163541 1\\
0.467616904226057 1\\
0.468617154288572 1\\
0.469617404351088 1\\
0.470617654413604 1\\
0.471617904476119 1\\
0.472618154538635 1\\
0.47361840460115 1\\
0.474618654663666 1\\
0.475618904726181 1\\
0.476619154788697 1\\
0.477619404851213 1\\
0.478619654913728 1\\
0.479619904976244 1\\
0.48062015503876 1\\
0.481620405101275 1\\
0.482620655163791 1\\
0.483620905226307 1\\
0.484621155288822 1\\
0.485621405351338 1\\
0.486621655413853 1\\
0.487621905476369 1\\
0.488622155538885 1\\
0.4896224056014 1\\
0.490622655663916 1\\
0.491622905726432 1\\
0.492623155788947 1\\
0.493623405851463 1\\
0.494623655913978 1\\
0.495623905976494 1\\
0.49662415603901 1\\
0.497624406101525 1\\
0.498624656164041 1\\
0.499624906226557 1\\
0.500625156289072 1\\
0.501625406351588 1\\
0.502625656414104 1\\
0.503625906476619 1\\
0.504626156539135 1\\
0.50562640660165 1\\
0.506626656664166 1\\
0.507626906726682 1\\
0.508627156789197 1\\
0.509627406851713 1\\
0.510627656914229 1\\
0.511627906976744 1\\
0.51262815703926 1\\
0.513628407101776 1\\
0.514628657164291 1\\
0.515628907226807 1\\
0.516629157289322 1\\
0.517629407351838 1\\
0.518629657414353 1\\
0.519629907476869 1\\
0.520630157539385 1\\
0.5216304076019 1\\
0.522630657664416 1\\
0.523630907726932 1\\
0.524631157789448 1\\
0.525631407851963 1\\
0.526631657914479 1\\
0.527631907976994 1\\
0.52863215803951 1\\
0.529632408102025 1\\
0.530632658164541 1\\
0.531632908227057 1\\
0.532633158289572 1\\
0.533633408352088 1\\
0.534633658414604 1\\
0.535633908477119 1\\
0.536634158539635 1\\
0.537634408602151 1\\
0.538634658664666 1\\
0.539634908727182 1\\
0.540635158789697 1\\
0.541635408852213 1\\
0.542635658914729 1\\
0.543635908977244 1\\
0.54463615903976 1\\
0.545636409102276 1\\
0.546636659164791 1\\
0.547636909227307 1\\
0.548637159289822 1\\
0.549637409352338 1\\
0.550637659414854 1\\
0.551637909477369 1\\
0.552638159539885 1\\
0.553638409602401 1\\
0.554638659664916 1\\
0.555638909727432 1\\
0.556639159789948 1\\
0.557639409852463 1\\
0.558639659914979 1\\
0.559639909977494 1\\
0.56064016004001 1\\
0.561640410102525 1\\
0.562640660165041 1\\
0.563640910227557 1\\
0.564641160290073 1\\
0.565641410352588 1\\
0.566641660415104 1\\
0.56764191047762 1\\
0.568642160540135 1\\
0.569642410602651 1\\
0.570642660665166 1\\
0.571642910727682 1\\
0.572643160790197 1\\
0.573643410852713 1\\
0.574643660915229 1\\
0.575643910977744 1\\
0.57664416104026 0.999999999999999\\
0.577644411102776 1\\
0.578644661165291 1\\
0.579644911227807 1\\
0.580645161290323 1\\
0.581645411352838 1\\
0.582645661415354 1\\
0.583645911477869 1\\
0.584646161540385 1\\
0.585646411602901 1\\
0.586646661665416 1\\
0.587646911727932 1\\
0.588647161790448 1\\
0.589647411852963 1\\
0.590647661915479 1\\
0.591647911977994 1\\
0.59264816204051 1\\
0.593648412103026 1\\
0.594648662165541 1\\
0.595648912228057 1\\
0.596649162290573 0.999999999999999\\
0.597649412353088 1\\
0.598649662415604 1\\
0.59964991247812 1\\
0.600650162540635 1\\
0.601650412603151 1\\
0.602650662665666 1\\
0.603650912728182 1\\
0.604651162790698 1\\
0.605651412853213 1\\
0.606651662915729 1\\
0.607651912978245 1\\
0.60865216304076 1\\
0.609652413103276 1\\
0.610652663165792 1\\
0.611652913228307 1\\
0.612653163290823 1\\
0.613653413353338 1\\
0.614653663415854 1\\
0.615653913478369 1\\
0.616654163540885 1\\
0.617654413603401 1\\
0.618654663665916 1\\
0.619654913728432 1\\
0.620655163790948 1\\
0.621655413853464 1\\
0.622655663915979 1\\
0.623655913978495 1\\
0.62465616404101 1\\
0.625656414103526 1\\
0.626656664166041 1\\
0.627656914228557 1\\
0.628657164291073 1\\
0.629657414353588 1\\
0.630657664416104 1\\
0.63165791447862 1\\
0.632658164541135 1\\
0.633658414603651 1\\
0.634658664666166 1\\
0.635658914728682 1\\
0.636659164791198 1\\
0.637659414853713 1\\
0.638659664916229 1\\
0.639659914978745 1\\
0.64066016504126 1\\
0.641660415103776 1\\
0.642660665166292 1\\
0.643660915228807 1\\
0.644661165291323 1\\
0.645661415353838 1\\
0.646661665416354 1\\
0.64766191547887 1\\
0.648662165541385 1\\
0.649662415603901 1\\
0.650662665666417 1\\
0.651662915728932 1\\
0.652663165791448 1\\
0.653663415853964 1\\
0.654663665916479 1\\
0.655663915978995 1\\
0.65666416604151 1\\
0.657664416104026 1\\
0.658664666166542 1\\
0.659664916229057 1\\
0.660665166291573 1\\
0.661665416354089 1\\
0.662665666416604 1\\
0.66366591647912 1\\
0.664666166541636 1\\
0.665666416604151 1\\
0.666666666666667 1\\
0.667666916729182 1\\
0.668667166791698 1\\
0.669667416854213 1\\
0.670667666916729 1\\
0.671667916979245 1\\
0.67266816704176 1\\
0.673668417104276 1\\
0.674668667166792 1\\
0.675668917229307 1\\
0.676669167291823 1\\
0.677669417354338 1\\
0.678669667416854 1\\
0.67966991747937 1\\
0.680670167541885 1\\
0.681670417604401 1\\
0.682670667666917 1\\
0.683670917729432 1\\
0.684671167791948 1\\
0.685671417854464 1\\
0.686671667916979 1\\
0.687671917979495 1\\
0.68867216804201 1\\
0.689672418104526 1\\
0.690672668167042 1\\
0.691672918229557 1\\
0.692673168292073 1\\
0.693673418354589 1\\
0.694673668417104 1\\
0.69567391847962 1\\
0.696674168542136 1\\
0.697674418604651 1\\
0.698674668667167 1\\
0.699674918729682 1\\
0.700675168792198 1\\
0.701675418854714 1\\
0.702675668917229 1\\
0.703675918979745 1\\
0.704676169042261 1\\
0.705676419104776 1\\
0.706676669167292 1\\
0.707676919229808 1\\
0.708677169292323 1\\
0.709677419354839 1\\
0.710677669417354 1\\
0.71167791947987 1\\
0.712678169542385 1\\
0.713678419604901 1\\
0.714678669667417 1\\
0.715678919729933 1\\
0.716679169792448 1\\
0.717679419854964 1\\
0.71867966991748 1\\
0.719679919979995 1\\
0.720680170042511 1\\
0.721680420105026 1\\
0.722680670167542 1\\
0.723680920230057 1\\
0.724681170292573 1\\
0.725681420355089 1\\
0.726681670417604 1\\
0.72768192048012 1\\
0.728682170542636 1\\
0.729682420605151 1\\
0.730682670667667 1\\
0.731682920730182 1\\
0.732683170792698 1\\
0.733683420855214 1\\
0.734683670917729 1\\
0.735683920980245 1\\
0.736684171042761 1\\
0.737684421105276 1\\
0.738684671167792 1\\
0.739684921230308 1\\
0.740685171292823 1\\
0.741685421355339 1\\
0.742685671417854 1\\
0.74368592148037 1\\
0.744686171542886 1\\
0.745686421605401 1\\
0.746686671667917 1\\
0.747686921730433 1\\
0.748687171792948 1\\
0.749687421855464 1\\
0.75068767191798 1\\
0.751687921980495 1\\
0.752688172043011 1\\
0.753688422105526 1\\
0.754688672168042 1\\
0.755688922230558 1\\
0.756689172293073 1\\
0.757689422355589 1\\
0.758689672418105 1\\
0.75968992248062 1\\
0.760690172543136 1\\
0.761690422605652 1\\
0.762690672668167 1\\
0.763690922730683 1\\
0.764691172793198 1\\
0.765691422855714 1\\
0.766691672918229 1\\
0.767691922980745 1\\
0.768692173043261 1\\
0.769692423105776 1\\
0.770692673168292 1\\
0.771692923230808 1\\
0.772693173293324 1\\
0.773693423355839 1\\
0.774693673418354 1\\
0.77569392348087 1\\
0.776694173543386 1\\
0.777694423605901 1\\
0.778694673668417 1\\
0.779694923730933 1\\
0.780695173793448 1\\
0.781695423855964 1\\
0.78269567391848 1\\
0.783695923980995 1\\
0.784696174043511 1\\
0.785696424106026 1\\
0.786696674168542 1\\
0.787696924231058 1\\
0.788697174293573 1\\
0.789697424356089 1\\
0.790697674418605 1\\
0.79169792448112 1\\
0.792698174543636 1\\
0.793698424606152 1\\
0.794698674668667 1\\
0.795698924731183 1\\
0.796699174793698 1\\
0.797699424856214 1\\
0.79869967491873 1\\
0.799699924981245 1\\
0.800700175043761 1\\
0.801700425106277 1\\
0.802700675168792 1\\
0.803700925231308 1\\
0.804701175293824 1\\
0.805701425356339 1\\
0.806701675418855 1\\
0.80770192548137 1\\
0.808702175543886 1\\
0.809702425606402 1\\
0.810702675668917 1\\
0.811702925731433 1\\
0.812703175793949 1\\
0.813703425856464 1\\
0.81470367591898 1\\
0.815703925981496 1\\
0.816704176044011 1\\
0.817704426106526 1\\
0.818704676169042 1\\
0.819704926231558 1\\
0.820705176294073 1\\
0.821705426356589 1\\
0.822705676419105 1\\
0.82370592648162 1\\
0.824706176544136 1\\
0.825706426606652 1\\
0.826706676669167 1\\
0.827706926731683 1\\
0.828707176794198 1\\
0.829707426856714 1\\
0.83070767691923 1\\
0.831707926981745 1\\
0.832708177044261 1\\
0.833708427106777 1\\
0.834708677169292 1\\
0.835708927231808 1\\
0.836709177294324 1\\
0.837709427356839 1\\
0.838709677419355 1\\
0.83970992748187 1\\
0.840710177544386 1\\
0.841710427606902 1\\
0.842710677669417 1\\
0.843710927731933 1\\
0.844711177794449 1\\
0.845711427856964 1\\
0.84671167791948 1\\
0.847711927981996 1\\
0.848712178044511 1\\
0.849712428107027 1\\
0.850712678169542 1\\
0.851712928232058 1\\
0.852713178294574 1\\
0.853713428357089 1\\
0.854713678419605 1\\
0.855713928482121 1\\
0.856714178544636 1\\
0.857714428607152 1\\
0.858714678669668 1\\
0.859714928732183 1\\
0.860715178794698 1\\
0.861715428857214 1\\
0.86271567891973 0.999999999999999\\
0.863715928982245 1\\
0.864716179044761 1\\
0.865716429107277 1\\
0.866716679169793 1\\
0.867716929232308 1\\
0.868717179294824 1\\
0.86971742935734 1\\
0.870717679419855 1\\
0.87171792948237 1\\
0.872718179544886 1\\
0.873718429607402 1\\
0.874718679669917 1\\
0.875718929732433 1\\
0.876719179794949 0.999999999999999\\
0.877719429857464 1\\
0.87871967991998 1\\
0.879719929982496 1\\
0.880720180045011 1\\
0.881720430107527 1\\
0.882720680170042 0.999999999999999\\
0.883720930232558 1\\
0.884721180295074 1\\
0.885721430357589 1\\
0.886721680420105 1\\
0.887721930482621 1\\
0.888722180545136 1\\
0.889722430607652 1\\
0.890722680670168 1\\
0.891722930732683 1\\
0.892723180795199 1\\
0.893723430857714 1\\
0.89472368092023 1\\
0.895723930982746 1\\
0.896724181045261 0.999999999999999\\
0.897724431107777 1\\
0.898724681170293 1\\
0.899724931232808 1\\
0.900725181295324 1\\
0.90172543135784 1\\
0.902725681420355 1\\
0.903725931482871 1\\
0.904726181545386 1\\
0.905726431607902 1\\
0.906726681670418 1\\
0.907726931732933 1\\
0.908727181795449 1\\
0.909727431857965 1\\
0.91072768192048 1\\
0.911727931982996 1\\
0.912728182045512 1\\
0.913728432108027 1\\
0.914728682170542 1\\
0.915728932233058 1\\
0.916729182295574 1\\
0.917729432358089 1\\
0.918729682420605 1\\
0.919729932483121 1\\
0.920730182545636 1\\
0.921730432608152 1\\
0.922730682670668 1\\
0.923730932733183 1\\
0.924731182795699 1\\
0.925731432858214 1\\
0.92673168292073 1\\
0.927731932983246 1\\
0.928732183045761 1\\
0.929732433108277 1\\
0.930732683170793 1\\
0.931732933233308 1\\
0.932733183295824 1\\
0.93373343335834 1\\
0.934733683420855 1\\
0.935733933483371 1\\
0.936734183545886 1\\
0.937734433608402 1\\
0.938734683670918 1\\
0.939734933733433 1\\
0.940735183795949 1\\
0.941735433858465 1\\
0.94273568392098 1\\
0.943735933983496 1\\
0.944736184046012 1\\
0.945736434108527 1\\
0.946736684171043 1\\
0.947736934233558 1\\
0.948737184296074 1\\
0.94973743435859 1\\
0.950737684421105 1\\
0.951737934483621 1\\
0.952738184546137 1\\
0.953738434608652 1\\
0.954738684671168 1\\
0.955738934733684 1\\
0.956739184796199 1\\
0.957739434858714 1\\
0.95873968492123 1\\
0.959739934983746 1\\
0.960740185046261 1\\
0.961740435108777 1\\
0.962740685171293 1\\
0.963740935233809 1\\
0.964741185296324 1\\
0.96574143535884 1\\
0.966741685421356 1\\
0.967741935483871 1\\
0.968742185546386 1\\
0.969742435608902 1\\
0.970742685671418 1\\
0.971742935733933 1\\
0.972743185796449 1\\
0.973743435858965 1\\
0.97474368592148 1\\
0.975743935983996 1\\
0.976744186046512 1\\
0.977744436109027 1\\
0.978744686171543 1\\
0.979744936234058 1\\
0.980745186296574 1\\
0.98174543635909 1\\
0.982745686421605 1\\
0.983745936484121 1\\
0.984746186546637 1\\
0.985746436609152 1\\
0.986746686671668 1\\
0.987746936734184 1\\
0.988747186796699 1\\
0.989747436859215 1\\
0.99074768692173 1\\
0.991747936984246 1\\
0.992748187046762 1\\
0.993748437109277 1\\
0.994748687171793 1\\
0.995748937234309 1\\
0.996749187296824 0.999999999999999\\
0.99774943735934 1\\
0.998749687421856 1\\
0.999749937484371 1\\
1.00075018754689 1\\
1.0017504376094 1\\
1.00275068767192 1\\
1.00375093773443 1\\
1.00475118779695 1\\
1.00575143785946 1\\
1.00675168792198 1\\
1.0077519379845 1\\
1.00875218804701 1\\
1.00975243810953 1\\
1.01075268817204 1\\
1.01175293823456 1\\
1.01275318829707 1\\
1.01375343835959 1\\
1.01475368842211 1\\
1.01575393848462 1\\
1.01675418854714 1\\
1.01775443860965 1\\
1.01875468867217 1\\
1.01975493873468 1\\
1.0207551887972 1\\
1.02175543885971 1\\
1.02275568892223 1\\
1.02375593898475 1\\
1.02475618904726 1\\
1.02575643910978 1\\
1.02675668917229 1\\
1.02775693923481 1\\
1.02875718929732 1\\
1.02975743935984 1\\
1.03075768942236 1\\
1.03175793948487 1\\
1.03275818954739 1\\
1.0337584396099 1\\
1.03475868967242 1\\
1.03575893973493 1\\
1.03675918979745 1\\
1.03775943985996 1\\
1.03875968992248 1\\
1.039759939985 1\\
1.04076019004751 1\\
1.04176044011003 1\\
1.04276069017254 1\\
1.04376094023506 1\\
1.04476119029757 1\\
1.04576144036009 1\\
1.04676169042261 1\\
1.04776194048512 1\\
1.04876219054764 1\\
1.04976244061015 1\\
1.05076269067267 1\\
1.05176294073518 1\\
1.0527631907977 1\\
1.05376344086022 1\\
1.05476369092273 1\\
1.05576394098525 1\\
1.05676419104776 1\\
1.05776444111028 1\\
1.05876469117279 1\\
1.05976494123531 1\\
1.06076519129782 1\\
1.06176544136034 1\\
1.06276569142286 1\\
1.06376594148537 1\\
1.06476619154789 1\\
1.0657664416104 1\\
1.06676669167292 1\\
1.06776694173543 1\\
1.06876719179795 1\\
1.06976744186047 1\\
1.07076769192298 1\\
1.0717679419855 1\\
1.07276819204801 1\\
1.07376844211053 1\\
1.07476869217304 1\\
1.07576894223556 1\\
1.07676919229807 0.999999999999999\\
1.07776944236059 1\\
1.07876969242311 1\\
1.07976994248562 1\\
1.08077019254814 1\\
1.08177044261065 1\\
1.08277069267317 1\\
1.08377094273568 1\\
1.0847711927982 1\\
1.08577144286072 1\\
1.08677169292323 1\\
1.08777194298575 1\\
1.08877219304826 1\\
1.08977244311078 1\\
1.09077269317329 1\\
1.09177294323581 1\\
1.09277319329832 1\\
1.09377344336084 1\\
1.09477369342336 1\\
1.09577394348587 1\\
1.09677419354839 1\\
1.0977744436109 1\\
1.09877469367342 1\\
1.09977494373593 1\\
1.10077519379845 1\\
1.10177544386097 1\\
1.10277569392348 1\\
1.103775943986 1\\
1.10477619404851 1\\
1.10577644411103 1\\
1.10677669417354 1\\
1.10777694423606 1\\
1.10877719429857 1\\
1.10977744436109 1\\
1.11077769442361 1\\
1.11177794448612 1\\
1.11277819454864 1\\
1.11377844461115 1\\
1.11477869467367 1\\
1.11577894473618 1\\
1.1167791947987 1\\
1.11777944486122 1\\
1.11877969492373 1\\
1.11977994498625 1\\
1.12078019504876 1\\
1.12178044511128 1\\
1.12278069517379 1\\
1.12378094523631 1\\
1.12478119529882 1\\
1.12578144536134 1\\
1.12678169542386 1\\
1.12778194548637 1\\
1.12878219554889 1\\
1.1297824456114 0.999999999999999\\
1.13078269567392 1\\
1.13178294573643 1\\
1.13278319579895 1\\
1.13378344586147 1\\
1.13478369592398 1\\
1.1357839459865 1\\
1.13678419604901 0.999999999999999\\
1.13778444611153 1\\
1.13878469617404 1\\
1.13978494623656 1\\
1.14078519629907 1\\
1.14178544636159 1\\
1.14278569642411 1\\
1.14378594648662 1\\
1.14478619654914 1\\
1.14578644661165 1\\
1.14678669667417 1\\
1.14778694673668 1\\
1.1487871967992 1\\
1.14978744686172 1\\
1.15078769692423 1\\
1.15178794698675 1\\
1.15278819704926 1\\
1.15378844711178 1\\
1.15478869717429 1\\
1.15578894723681 1\\
1.15678919729932 1\\
1.15778944736184 1\\
1.15878969742436 1\\
1.15978994748687 1\\
1.16079019754939 1\\
1.1617904476119 1\\
1.16279069767442 1\\
1.16379094773693 1\\
1.16479119779945 1\\
1.16579144786197 1\\
1.16679169792448 1\\
1.167791947987 1\\
1.16879219804951 1\\
1.16979244811203 1\\
1.17079269817454 1\\
1.17179294823706 1\\
1.17279319829957 1\\
1.17379344836209 1\\
1.17479369842461 1\\
1.17579394848712 1\\
1.17679419854964 0.999999999999999\\
1.17779444861215 1\\
1.17879469867467 1\\
1.17979494873718 1\\
1.1807951987997 1\\
1.18179544886222 1\\
1.18279569892473 0.999999999999999\\
1.18379594898725 1\\
1.18479619904976 0.999999999999999\\
1.18579644911228 1\\
1.18679669917479 1\\
1.18779694923731 1\\
1.18879719929982 1\\
1.18979744936234 0.999999999999999\\
1.19079769942486 1\\
1.19179794948737 0.999999999999999\\
1.19279819954989 1\\
1.1937984496124 1\\
1.19479869967492 1\\
1.19579894973743 1\\
1.19679919979995 0.999999999999999\\
1.19779944986247 1\\
1.19879969992498 1\\
1.1997999499875 1\\
1.20080020005001 1\\
1.20180045011253 1\\
1.20280070017504 1\\
1.20380095023756 1\\
1.20480120030007 1\\
1.20580145036259 1\\
1.20680170042511 1\\
1.20780195048762 1\\
1.20880220055014 1\\
1.20980245061265 1\\
1.21080270067517 1\\
1.21180295073768 1\\
1.2128032008002 1\\
1.21380345086272 1\\
1.21480370092523 1\\
1.21580395098775 1\\
1.21680420105026 1\\
1.21780445111278 1\\
1.21880470117529 1\\
1.21980495123781 1\\
1.22080520130033 1\\
1.22180545136284 1\\
1.22280570142536 1\\
1.22380595148787 1\\
1.22480620155039 1\\
1.2258064516129 1\\
1.22680670167542 1\\
1.22780695173793 1\\
1.22880720180045 1\\
1.22980745186297 1\\
1.23080770192548 1\\
1.231807951988 1\\
1.23280820205051 1\\
1.23380845211303 1\\
1.23480870217554 1\\
1.23580895223806 1\\
1.23680920230058 1\\
1.23780945236309 1\\
1.23880970242561 1\\
1.23980995248812 1\\
1.24081020255064 1\\
1.24181045261315 1\\
1.24281070267567 1\\
1.24381095273818 1\\
1.2448112028007 1\\
1.24581145286322 1\\
1.24681170292573 1\\
1.24781195298825 1\\
1.24881220305076 1\\
1.24981245311328 1\\
1.25081270317579 1\\
1.25181295323831 1\\
1.25281320330083 1\\
1.25381345336334 1\\
1.25481370342586 1\\
1.25581395348837 1\\
1.25681420355089 1\\
1.2578144536134 1\\
1.25881470367592 1\\
1.25981495373843 1\\
1.26081520380095 1\\
1.26181545386347 1\\
1.26281570392598 1\\
1.2638159539885 1\\
1.26481620405101 1\\
1.26581645411353 1\\
1.26681670417604 1\\
1.26781695423856 1\\
1.26881720430108 1\\
1.26981745436359 1\\
1.27081770442611 1\\
1.27181795448862 1\\
1.27281820455114 1\\
1.27381845461365 1\\
1.27481870467617 1\\
1.27581895473868 1\\
1.2768192048012 1\\
1.27781945486372 1\\
1.27881970492623 1\\
1.27981995498875 0.999999999999999\\
1.28082020505126 1\\
1.28182045511378 1\\
1.28282070517629 1\\
1.28382095523881 1\\
1.28482120530133 1\\
1.28582145536384 1\\
1.28682170542636 1\\
1.28782195548887 1\\
1.28882220555139 1\\
1.2898224556139 1\\
1.29082270567642 1\\
1.29182295573893 1\\
1.29282320580145 1\\
1.29382345586397 1\\
1.29482370592648 1\\
1.295823955989 1\\
1.29682420605151 0.999999999999999\\
1.29782445611403 1\\
1.29882470617654 1\\
1.29982495623906 1\\
1.30082520630158 1\\
1.30182545636409 1\\
1.30282570642661 1\\
1.30382595648912 1\\
1.30482620655164 1\\
1.30582645661415 1\\
1.30682670667667 1\\
1.30782695673918 1\\
1.3088272068017 1\\
1.30982745686422 1\\
1.31082770692673 1\\
1.31182795698925 1\\
1.31282820705176 1\\
1.31382845711428 1\\
1.31482870717679 1\\
1.31582895723931 1\\
1.31682920730183 1\\
1.31782945736434 1\\
1.31882970742686 1\\
1.31982995748937 1\\
1.32083020755189 1\\
1.3218304576144 1\\
1.32283070767692 1\\
1.32383095773943 1\\
1.32483120780195 1\\
1.32583145786447 1\\
1.32683170792698 0.999999999999999\\
1.3278319579895 1\\
1.32883220805201 1\\
1.32983245811453 0.999999999999999\\
1.33083270817704 1\\
1.33183295823956 1\\
1.33283320830208 1\\
1.33383345836459 1\\
1.33483370842711 1\\
1.33583395848962 1\\
1.33683420855214 0.999999999999999\\
1.33783445861465 1\\
1.33883470867717 1\\
1.33983495873968 1\\
1.3408352088022 1\\
1.34183545886472 1\\
1.34283570892723 1\\
1.34383595898975 1\\
1.34483620905226 1\\
1.34583645911478 1\\
1.34683670917729 1\\
1.34783695923981 1\\
1.34883720930233 1\\
1.34983745936484 1\\
1.35083770942736 1\\
1.35183795948987 1\\
1.35283820955239 1\\
1.3538384596149 1\\
1.35483870967742 1\\
1.35583895973993 1\\
1.35683920980245 1\\
1.35783945986497 1\\
1.35883970992748 1\\
1.35983995999 1\\
1.36084021005251 1\\
1.36184046011503 1\\
1.36284071017754 0.999999999999999\\
1.36384096024006 1\\
1.36484121030258 1\\
1.36584146036509 1\\
1.36684171042761 1\\
1.36784196049012 1\\
1.36884221055264 1\\
1.36984246061515 1\\
1.37084271067767 1\\
1.37184296074019 1\\
1.3728432108027 1\\
1.37384346086522 1\\
1.37484371092773 1\\
1.37584396099025 1\\
1.37684421105276 0.999999999999999\\
1.37784446111528 1\\
1.37884471117779 1\\
1.37984496124031 1\\
1.38084521130283 1\\
1.38184546136534 1\\
1.38284571142786 1\\
1.38384596149037 0.999999999999999\\
1.38484621155289 1\\
1.3858464616154 1\\
1.38684671167792 1\\
1.38784696174043 1\\
1.38884721180295 1\\
1.38984746186547 1\\
1.39084771192798 1\\
1.3918479619905 1\\
1.39284821205301 1\\
1.39384846211553 1\\
1.39484871217804 1\\
1.39584896224056 1\\
1.39684921230308 0.999999999999999\\
1.39784946236559 1\\
1.39884971242811 1\\
1.39984996249062 1\\
1.40085021255314 1\\
1.40185046261565 1\\
1.40285071267817 1\\
1.40385096274069 1\\
1.4048512128032 1\\
1.40585146286572 1\\
1.40685171292823 1\\
1.40785196299075 1\\
1.40885221305326 1\\
1.40985246311578 1\\
1.41085271317829 1\\
1.41185296324081 1\\
1.41285321330333 1\\
1.41385346336584 1\\
1.41485371342836 1\\
1.41585396349087 1\\
1.41685421355339 1\\
1.4178544636159 1\\
1.41885471367842 1\\
1.41985496374094 1\\
1.42085521380345 1\\
1.42185546386597 1\\
1.42285571392848 1\\
1.423855963991 1\\
1.42485621405351 1\\
1.42585646411603 1\\
1.42685671417854 1\\
1.42785696424106 1\\
1.42885721430358 1\\
1.42985746436609 1\\
1.43085771442861 1\\
1.43185796449112 1\\
1.43285821455364 1\\
1.43385846461615 1\\
1.43485871467867 1\\
1.43585896474119 1\\
1.4368592148037 1\\
1.43785946486622 1\\
1.43885971492873 1\\
1.43985996499125 1\\
1.44086021505376 1\\
1.44186046511628 1\\
1.44286071517879 1\\
1.44386096524131 1\\
1.44486121530383 1\\
1.44586146536634 1\\
1.44686171542886 1\\
1.44786196549137 1\\
1.44886221555389 1\\
1.4498624656164 1\\
1.45086271567892 1\\
1.45186296574144 1\\
1.45286321580395 1\\
1.45386346586647 1\\
1.45486371592898 1\\
1.4558639659915 1\\
1.45686421605401 1\\
1.45786446611653 1\\
1.45886471617904 1\\
1.45986496624156 1\\
1.46086521630408 1\\
1.46186546636659 1\\
1.46286571642911 1\\
1.46386596649162 1\\
1.46486621655414 1\\
1.46586646661665 1\\
1.46686671667917 1\\
1.46786696674169 1\\
1.4688672168042 1\\
1.46986746686672 1\\
1.47086771692923 1\\
1.47186796699175 1\\
1.47286821705426 1\\
1.47386846711678 1\\
1.47486871717929 1\\
1.47586896724181 1\\
1.47686921730433 1\\
1.47786946736684 1\\
1.47886971742936 1\\
1.47986996749187 0.999999999999999\\
1.48087021755439 1\\
1.4818704676169 1\\
1.48287071767942 1\\
1.48387096774194 1\\
1.48487121780445 1\\
1.48587146786697 1\\
1.48687171792948 1\\
1.487871967992 1\\
1.48887221805451 1\\
1.48987246811703 1\\
1.49087271817954 1\\
1.49187296824206 1\\
1.49287321830458 1\\
1.49387346836709 1\\
1.49487371842961 1\\
1.49587396849212 1\\
1.49687421855464 1\\
1.49787446861715 1\\
1.49887471867967 1\\
1.49987496874219 1\\
1.5008752188047 1\\
1.50187546886722 1\\
1.50287571892973 1\\
1.50387596899225 1\\
1.50487621905476 1\\
1.50587646911728 1\\
1.50687671917979 1\\
1.50787696924231 1\\
1.50887721930483 1\\
1.50987746936734 1\\
1.51087771942986 1\\
1.51187796949237 1\\
1.51287821955489 1\\
1.5138784696174 1\\
1.51487871967992 1\\
1.51587896974244 1\\
1.51687921980495 1\\
1.51787946986747 1\\
1.51887971992998 1\\
1.5198799699925 1\\
1.52088022005501 1\\
1.52188047011753 1\\
1.52288072018005 1\\
1.52388097024256 1\\
1.52488122030508 1\\
1.52588147036759 1\\
1.52688172043011 1\\
1.52788197049262 1\\
1.52888222055514 1\\
1.52988247061765 1\\
1.53088272068017 1\\
1.53188297074269 1\\
1.5328832208052 1\\
1.53388347086772 1\\
1.53488372093023 1\\
1.53588397099275 1\\
1.53688422105526 1\\
1.53788447111778 1\\
1.53888472118029 1\\
1.53988497124281 1\\
1.54088522130533 1\\
1.54188547136784 1\\
1.54288572143036 1\\
1.54388597149287 1\\
1.54488622155539 1\\
1.5458864716179 1\\
1.54688672168042 1\\
1.54788697174294 1\\
1.54888722180545 1\\
1.54988747186797 1\\
1.55088772193048 1\\
1.551887971993 1\\
1.55288822205551 1\\
1.55388847211803 1\\
1.55488872218055 1\\
1.55588897224306 1\\
1.55688922230558 1\\
1.55788947236809 1\\
1.55888972243061 1\\
1.55988997249312 1\\
1.56089022255564 1\\
1.56189047261815 1\\
1.56289072268067 1\\
1.56389097274319 1\\
1.5648912228057 1\\
1.56589147286822 1\\
1.56689172293073 1\\
1.56789197299325 1\\
1.56889222305576 1\\
1.56989247311828 1\\
1.57089272318079 1\\
1.57189297324331 1\\
1.57289322330583 1\\
1.57389347336834 1\\
1.57489372343086 1\\
1.57589397349337 1\\
1.57689422355589 1\\
1.5778944736184 1\\
1.57889472368092 1\\
1.57989497374344 1\\
1.58089522380595 1\\
1.58189547386847 1\\
1.58289572393098 1\\
1.5838959739935 1\\
1.58489622405601 1\\
1.58589647411853 1\\
1.58689672418105 1\\
1.58789697424356 1\\
1.58889722430608 1\\
1.58989747436859 1\\
1.59089772443111 1\\
1.59189797449362 1\\
1.59289822455614 1\\
1.59389847461865 1\\
1.59489872468117 1\\
1.59589897474369 1\\
1.5968992248062 1\\
1.59789947486872 1\\
1.59889972493123 1\\
1.59989997499375 1\\
1.60090022505626 1\\
1.60190047511878 1\\
1.6029007251813 1\\
1.60390097524381 1\\
1.60490122530633 1\\
1.60590147536884 1\\
1.60690172543136 1\\
1.60790197549387 1\\
1.60890222555639 1\\
1.6099024756189 1\\
1.61090272568142 1\\
1.61190297574394 1\\
1.61290322580645 1\\
1.61390347586897 1\\
1.61490372593148 1\\
1.615903975994 1\\
1.61690422605651 1\\
1.61790447611903 1\\
1.61890472618155 1\\
1.61990497624406 1\\
1.62090522630658 1\\
1.62190547636909 1\\
1.62290572643161 1\\
1.62390597649412 1\\
1.62490622655664 1\\
1.62590647661915 1\\
1.62690672668167 1\\
1.62790697674419 1\\
1.6289072268067 1\\
1.62990747686922 1\\
1.63090772693173 1\\
1.63190797699425 1\\
1.63290822705676 1\\
1.63390847711928 1\\
1.6349087271818 1\\
1.63590897724431 1\\
1.63690922730683 1\\
1.63790947736934 1\\
1.63890972743186 1\\
1.63990997749437 1\\
1.64091022755689 1\\
1.6419104776194 1\\
1.64291072768192 1\\
1.64391097774444 1\\
1.64491122780695 1\\
1.64591147786947 1\\
1.64691172793198 1\\
1.6479119779945 1\\
1.64891222805701 1\\
1.64991247811953 1\\
1.65091272818205 1\\
1.65191297824456 1\\
1.65291322830708 1\\
1.65391347836959 1\\
1.65491372843211 1\\
1.65591397849462 1\\
1.65691422855714 1\\
1.65791447861965 1\\
1.65891472868217 1\\
1.65991497874469 1\\
1.6609152288072 1\\
1.66191547886972 1\\
1.66291572893223 1\\
1.66391597899475 1\\
1.66491622905726 1\\
1.66591647911978 1\\
1.6669167291823 1\\
1.66791697924481 1\\
1.66891722930733 1\\
1.66991747936984 1\\
1.67091772943236 1\\
1.67191797949487 1\\
1.67291822955739 1\\
1.67391847961991 1\\
1.67491872968242 1\\
1.67591897974494 1\\
1.67691922980745 1\\
1.67791947986997 1\\
1.67891972993248 1\\
1.679919979995 1\\
1.68092023005751 1\\
1.68192048012003 1\\
1.68292073018255 1\\
1.68392098024506 1\\
1.68492123030758 1\\
1.68592148037009 1\\
1.68692173043261 1\\
1.68792198049512 1\\
1.68892223055764 1\\
1.68992248062015 1\\
1.69092273068267 1\\
1.69192298074519 1\\
1.6929232308077 1\\
1.69392348087022 1\\
1.69492373093273 1\\
1.69592398099525 1\\
1.69692423105776 1\\
1.69792448112028 1\\
1.6989247311828 1\\
1.69992498124531 1\\
1.70092523130783 1\\
1.70192548137034 1\\
1.70292573143286 1\\
1.70392598149537 1\\
1.70492623155789 1\\
1.70592648162041 1\\
1.70692673168292 1\\
1.70792698174544 1\\
1.70892723180795 1\\
1.70992748187047 1\\
1.71092773193298 1\\
1.7119279819955 1\\
1.71292823205801 1\\
1.71392848212053 1\\
1.71492873218305 1\\
1.71592898224556 1\\
1.71692923230808 1\\
1.71792948237059 1\\
1.71892973243311 1\\
1.71992998249562 1\\
1.72093023255814 1\\
1.72193048262065 1\\
1.72293073268317 1\\
1.72393098274569 1\\
1.7249312328082 1\\
1.72593148287072 1\\
1.72693173293323 1\\
1.72793198299575 1\\
1.72893223305826 1\\
1.72993248312078 0.999999999999999\\
1.7309327331833 1\\
1.73193298324581 1\\
1.73293323330833 1\\
1.73393348337084 1\\
1.73493373343336 1\\
1.73593398349587 1\\
1.73693423355839 1\\
1.73793448362091 1\\
1.73893473368342 1\\
1.73993498374594 1\\
1.74093523380845 1\\
1.74193548387097 1\\
1.74293573393348 1\\
1.743935983996 1\\
1.74493623405851 1\\
1.74593648412103 1\\
1.74693673418355 1\\
1.74793698424606 1\\
1.74893723430858 1\\
1.74993748437109 1\\
1.75093773443361 1\\
1.75193798449612 1\\
1.75293823455864 1\\
1.75393848462116 1\\
1.75493873468367 1\\
1.75593898474619 1\\
1.7569392348087 1\\
1.75793948487122 1\\
1.75893973493373 1\\
1.75993998499625 1\\
1.76094023505876 1\\
1.76194048512128 1\\
1.7629407351838 1\\
1.76394098524631 1\\
1.76494123530883 1\\
1.76594148537134 1\\
1.76694173543386 1\\
1.76794198549637 1\\
1.76894223555889 1\\
1.76994248562141 0.999999999999999\\
1.77094273568392 1\\
1.77194298574644 1\\
1.77294323580895 1\\
1.77394348587147 1\\
1.77494373593398 1\\
1.7759439859965 1\\
1.77694423605901 1\\
1.77794448612153 1\\
1.77894473618405 1\\
1.77994498624656 1\\
1.78094523630908 1\\
1.78194548637159 1\\
1.78294573643411 1\\
1.78394598649662 1\\
1.78494623655914 1\\
1.78594648662166 1\\
1.78694673668417 1\\
1.78794698674669 1\\
1.7889472368092 1\\
1.78994748687172 1\\
1.79094773693423 1\\
1.79194798699675 1\\
1.79294823705926 1\\
1.79394848712178 1\\
1.7949487371843 1\\
1.79594898724681 1\\
1.79694923730933 1\\
1.79794948737184 1\\
1.79894973743436 1\\
1.79994998749687 1\\
1.80095023755939 1\\
1.80195048762191 1\\
1.80295073768442 1\\
1.80395098774694 1\\
1.80495123780945 1\\
1.80595148787197 1\\
1.80695173793448 1\\
1.807951987997 1\\
1.80895223805951 1\\
1.80995248812203 1\\
1.81095273818455 1\\
1.81195298824706 1\\
1.81295323830958 1\\
1.81395348837209 1\\
1.81495373843461 1\\
1.81595398849712 1\\
1.81695423855964 1\\
1.81795448862216 1\\
1.81895473868467 1\\
1.81995498874719 1\\
1.8209552388097 1\\
1.82195548887222 1\\
1.82295573893473 1\\
1.82395598899725 1\\
1.82495623905977 1\\
1.82595648912228 1\\
1.8269567391848 1\\
1.82795698924731 1\\
1.82895723930983 1\\
1.82995748937234 1\\
1.83095773943486 1\\
1.83195798949737 1\\
1.83295823955989 1\\
1.83395848962241 1\\
1.83495873968492 1\\
1.83595898974744 1\\
1.83695923980995 1\\
1.83795948987247 1\\
1.83895973993498 1\\
1.8399599899975 1\\
1.84096024006001 1\\
1.84196049012253 1\\
1.84296074018505 1\\
1.84396099024756 1\\
1.84496124031008 1\\
1.84596149037259 1\\
1.84696174043511 1\\
1.84796199049762 1\\
1.84896224056014 1\\
1.84996249062266 1\\
1.85096274068517 1\\
1.85196299074769 1\\
1.8529632408102 1\\
1.85396349087272 1\\
1.85496374093523 1\\
1.85596399099775 1\\
1.85696424106027 1\\
1.85796449112278 1\\
1.8589647411853 1\\
1.85996499124781 1\\
1.86096524131033 1\\
1.86196549137284 1\\
1.86296574143536 1\\
1.86396599149787 1\\
1.86496624156039 1\\
1.86596649162291 1\\
1.86696674168542 1\\
1.86796699174794 1\\
1.86896724181045 1\\
1.86996749187297 1\\
1.87096774193548 1\\
1.871967991998 1\\
1.87296824206051 1\\
1.87396849212303 1\\
1.87496874218555 1\\
1.87596899224806 1\\
1.87696924231058 1\\
1.87796949237309 1\\
1.87896974243561 1\\
1.87996999249812 1\\
1.88097024256064 1\\
1.88197049262316 1\\
1.88297074268567 1\\
1.88397099274819 1\\
1.8849712428107 1\\
1.88597149287322 1\\
1.88697174293573 1\\
1.88797199299825 1\\
1.88897224306077 1\\
1.88997249312328 1\\
1.8909727431858 1\\
1.89197299324831 1\\
1.89297324331083 1\\
1.89397349337334 1\\
1.89497374343586 1\\
1.89597399349837 1\\
1.89697424356089 1\\
1.89797449362341 1\\
1.89897474368592 1\\
1.89997499374844 1\\
1.90097524381095 1\\
1.90197549387347 1\\
1.90297574393598 1\\
1.9039759939985 1\\
1.90497624406102 1\\
1.90597649412353 1\\
1.90697674418605 1\\
1.90797699424856 1\\
1.90897724431108 1\\
1.90997749437359 1\\
1.91097774443611 1\\
1.91197799449862 1\\
1.91297824456114 1\\
1.91397849462366 1\\
1.91497874468617 1\\
1.91597899474869 1\\
1.9169792448112 1\\
1.91797949487372 1\\
1.91897974493623 1\\
1.91997999499875 1\\
1.92098024506127 1\\
1.92198049512378 1\\
1.9229807451863 1\\
1.92398099524881 1\\
1.92498124531133 1\\
1.92598149537384 1\\
1.92698174543636 1\\
1.92798199549887 1\\
1.92898224556139 1\\
1.92998249562391 1\\
1.93098274568642 1\\
1.93198299574894 1\\
1.93298324581145 1\\
1.93398349587397 1\\
1.93498374593648 1\\
1.935983995999 1\\
1.93698424606152 1\\
1.93798449612403 1\\
1.93898474618655 1\\
1.93998499624906 1\\
1.94098524631158 1\\
1.94198549637409 1\\
1.94298574643661 1\\
1.94398599649912 1\\
1.94498624656164 1\\
1.94598649662416 1\\
1.94698674668667 1\\
1.94798699674919 1\\
1.9489872468117 1\\
1.94998749687422 1\\
1.95098774693673 1\\
1.95198799699925 1\\
1.95298824706177 1\\
1.95398849712428 1\\
1.9549887471868 1\\
1.95598899724931 1\\
1.95698924731183 1\\
1.95798949737434 1\\
1.95898974743686 1\\
1.95998999749937 1\\
1.96099024756189 1\\
1.96199049762441 1\\
1.96299074768692 1\\
1.96399099774944 1\\
1.96499124781195 1\\
1.96599149787447 1\\
1.96699174793698 1\\
1.9679919979995 1\\
1.96899224806202 1\\
1.96999249812453 1\\
1.97099274818705 1\\
1.97199299824956 1\\
1.97299324831208 1\\
1.97399349837459 1\\
1.97499374843711 1\\
1.97599399849963 1\\
1.97699424856214 1\\
1.97799449862466 1\\
1.97899474868717 1\\
1.97999499874969 1\\
1.9809952488122 1\\
1.98199549887472 1\\
1.98299574893723 1\\
1.98399599899975 1\\
1.98499624906227 1\\
1.98599649912478 1\\
1.9869967491873 1\\
1.98799699924981 1\\
1.98899724931233 1\\
1.98999749937484 1\\
1.99099774943736 1\\
1.99199799949987 1\\
1.99299824956239 1\\
1.99399849962491 1\\
1.99499874968742 1\\
1.99599899974994 1\\
1.99699924981245 1\\
1.99799949987497 1\\
1.99899974993748 1\\
2 1\\
};
\addlegendentry{$\alpha\text{ = 0}$};

\addplot [
color=green!50!black,
solid,
line width=1.0pt
]
table[row sep=crcr]{
-2 1.12735588735141\\
-1.99899974993748 0.640108007776565\\
-1.99799949987497 0.640108007776564\\
-1.99699924981245 0.477691513589872\\
-1.99599899974994 0.477691513589872\\
-1.99499874968742 0.380240975879335\\
-1.99399849962491 0.380240975879335\\
-1.99299824956239 0.310632761936912\\
-1.99199799949987 0.310632761936912\\
-1.99099774943736 0.256492327519205\\
-1.98999749937484 0.256492327519204\\
-1.98899724931233 0.21219487978025\\
-1.98799699924981 0.21219487978025\\
-1.9869967491873 0.174711684102162\\
-1.98599649912478 0.174711684102162\\
-1.98499624906227 0.14222549970535\\
-1.98399599899975 0.14222549970535\\
-1.98299574893723 0.113560464899779\\
-1.98199549887472 0.113560464899779\\
-1.9809952488122 0.0879120427303055\\
-1.97999499874969 0.0879120427303057\\
-1.97899474868717 0.0647055639337606\\
-1.97799449862466 0.064705563933761\\
-1.97699424856214 0.0435162729581654\\
-1.97599399849962 0.0435162729581655\\
-1.97499374843711 0.0240213555742657\\
-1.97399349837459 0.0240213555742655\\
-1.97299324831208 0.00596973403834389\\
-1.97199299824956 0.00596973403834389\\
-1.97099274818705 -0.0108377222838636\\
-1.96999249812453 -0.0108377222838635\\
-1.96899224806202 -0.0265616026235511\\
-1.9679919979995 -0.0265616026235512\\
-1.96699174793698 -0.0413332981799573\\
-1.96599149787447 -0.0413332981799571\\
-1.96499124781195 -0.0552616759568755\\
-1.96399099774944 -0.0552616759568758\\
-1.96299074768692 -0.0684379488595687\\
-1.96199049762441 -0.0684379488595684\\
-1.96099024756189 -0.080939297048882\\
-1.95998999749937 -0.0809392970488824\\
-1.95898974743686 -0.0928316060382623\\
-1.95798949737434 -0.0928316060382623\\
-1.95698924731183 -0.10417156802402\\
-1.95598899724931 -0.10417156802402\\
-1.9549887471868 -0.115008316253317\\
-1.95398849712428 -0.115008316253317\\
-1.95298824706177 -0.125384711654286\\
-1.95198799699925 -0.125384711654286\\
-1.95098774693673 -0.135338366888571\\
-1.94998749687422 -0.13533836688857\\
-1.9489872468117 -0.14490246960925\\
-1.94798699674919 -0.14490246960925\\
-1.94698674668667 -0.154106450387086\\
-1.94598649662416 -0.154106450387086\\
-1.94498624656164 -0.162976529195628\\
-1.94398599649912 -0.162976529195627\\
-1.94298574643661 -0.171536166021738\\
-1.94198549637409 -0.171536166021738\\
-1.94098524631158 -0.179806435101462\\
-1.93998499624906 -0.179806435101462\\
-1.93898474618655 -0.187806337805741\\
-1.93798449612403 -0.187806337805741\\
-1.93698424606152 -0.195553065861741\\
-1.935983995999 -0.195553065861741\\
-1.93498374593648 -0.203062224078579\\
-1.93398349587397 -0.203062224078579\\
-1.93298324581145 -0.210348019830418\\
-1.93198299574894 -0.210348019830418\\
-1.93098274568642 -0.217423425078233\\
-1.92998249562391 -0.217423425078233\\
-1.92898224556139 -0.224300315571615\\
-1.92798199549887 -0.224300315571615\\
-1.92698174543636 -0.230989590981835\\
-1.92598149537384 -0.230989590981835\\
-1.92498124531133 -0.237501279017166\\
-1.92398099524881 -0.237501279017166\\
-1.9229807451863 -0.243844626016736\\
-1.92198049512378 -0.243844626016735\\
-1.92098024506127 -0.2500281760768\\
-1.91997999499875 -0.2500281760768\\
-1.91897974493623 -0.256059840408346\\
-1.91797949487372 -0.256059840408346\\
-1.9169792448112 -0.261946958338354\\
-1.91597899474869 -0.261946958338354\\
-1.91497874468617 -0.267696351134442\\
-1.91397849462366 -0.267696351134442\\
-1.91297824456114 -0.27331436964277\\
-1.91197799449862 -0.27331436964277\\
-1.91097774443611 -0.278806936573372\\
-1.90997749437359 -0.278806936573372\\
-1.90897724431108 -0.284179584138742\\
-1.90797699424856 -0.284179584138742\\
-1.90697674418605 -0.289437487645275\\
-1.90597649412353 -0.289437487645275\\
-1.90497624406102 -0.29458549554875\\
-1.9039759939985 -0.29458549554875\\
-1.90297574393598 -0.299628156411321\\
-1.90197549387347 -0.299628156411321\\
-1.90097524381095 -0.304569743135579\\
-1.89997499374844 -0.304569743135579\\
-1.89897474368592 -0.309414274799196\\
-1.89797449362341 -0.309414274799196\\
-1.89697424356089 -0.314165536369708\\
-1.89597399349837 -0.314165536369709\\
-1.89497374343586 -0.3188270965417\\
-1.89397349337334 -0.318827096541699\\
-1.89297324331083 -0.323402323906952\\
-1.89197299324831 -0.323402323906952\\
-1.8909727431858 -0.327894401641109\\
-1.88997249312328 -0.327894401641109\\
-1.88897224306077 -0.332306340867202\\
-1.88797199299825 -0.332306340867202\\
-1.88697174293573 -0.33664099283658\\
-1.88597149287322 -0.33664099283658\\
-1.8849712428107 -0.340901060050612\\
-1.88397099274819 -0.340901060050611\\
-1.88297074268567 -0.345089106431827\\
-1.88197049262316 -0.345089106431827\\
-1.88097024256064 -0.34920756664034\\
-1.87996999249812 -0.349207566640339\\
-1.87896974243561 -0.35325875462031\\
-1.87796949237309 -0.35325875462031\\
-1.87696924231058 -0.357244871451585\\
-1.87596899224806 -0.357244871451585\\
-1.87496874218555 -0.361168012573198\\
-1.87396849212303 -0.361168012573198\\
-1.87296824206052 -0.365030174438095\\
-1.871967991998 -0.365030174438094\\
-1.87096774193548 -0.368833260651986\\
-1.86996749187297 -0.368833260651986\\
-1.86896724181045 -0.372579087643592\\
-1.86796699174794 -0.372579087643592\\
-1.86696674168542 -0.376269389908543\\
-1.86596649162291 -0.376269389908542\\
-1.86496624156039 -0.379905824864852\\
-1.86396599149787 -0.379905824864852\\
-1.86296574143536 -0.383489977353972\\
-1.86196549137284 -0.383489977353972\\
-1.86096524131033 -0.387023363818032\\
-1.85996499124781 -0.387023363818031\\
-1.8589647411853 -0.390507436180819\\
-1.85796449112278 -0.390507436180818\\
-1.85696424106027 -0.393943585457364\\
-1.85596399099775 -0.393943585457364\\
-1.85496374093523 -0.397333145114591\\
-1.85396349087272 -0.39733314511459\\
-1.8529632408102 -0.400677394203345\\
-1.85196299074769 -0.400677394203345\\
-1.85096274068517 -0.403977560280229\\
-1.84996249062266 -0.403977560280228\\
-1.84896224056014 -0.407234822135927\\
-1.84796199049762 -0.407234822135927\\
-1.84696174043511 -0.410450312345221\\
-1.84596149037259 -0.41045031234522\\
-1.84496124031008 -0.413625119652477\\
-1.84396099024756 -0.413625119652477\\
-1.84296074018505 -0.416760291205205\\
-1.84196049012253 -0.416760291205205\\
-1.84096024006001 -0.419856834647126\\
-1.8399599899975 -0.419856834647126\\
-1.83895973993498 -0.422915720081249\\
-1.83795948987247 -0.422915720081249\\
-1.83695923980995 -0.425937881912511\\
-1.83595898974744 -0.425937881912511\\
-1.83495873968492 -0.428924220578738\\
-1.83395848962241 -0.428924220578738\\
-1.83295823955989 -0.431875604177961\\
-1.83195798949737 -0.43187560417796\\
-1.83095773943486 -0.434792869999435\\
-1.82995748937234 -0.434792869999435\\
-1.82895723930983 -0.437676825965137\\
-1.82795698924731 -0.437676825965137\\
-1.8269567391848 -0.440528251987925\\
-1.82595648912228 -0.440528251987926\\
-1.82495623905976 -0.443347901252103\\
-1.82395598899725 -0.443347901252103\\
-1.82295573893473 -0.446136501421627\\
-1.82195548887222 -0.446136501421627\\
-1.8209552388097 -0.44889475578082\\
-1.81995498874719 -0.44889475578082\\
-1.81895473868467 -0.451623344312063\\
-1.81795448862216 -0.451623344312063\\
-1.81695423855964 -0.454322924714596\\
-1.81595398849712 -0.454322924714596\\
-1.81495373843461 -0.456994133368247\\
-1.81395348837209 -0.456994133368248\\
-1.81295323830958 -0.459637586245631\\
-1.81195298824706 -0.459637586245632\\
-1.81095273818455 -0.462253879776076\\
-1.80995248812203 -0.462253879776077\\
-1.80895223805951 -0.464843591664327\\
-1.807951987997 -0.464843591664327\\
-1.80695173793448 -0.46740728166682\\
-1.80595148787197 -0.467407281666821\\
-1.80495123780945 -0.469945492328161\\
-1.80395098774694 -0.469945492328162\\
-1.80295073768442 -0.472458749680208\\
-1.80195048762191 -0.472458749680208\\
-1.80095023755939 -0.474947563906028\\
-1.79994998749687 -0.474947563906029\\
-1.79894973743436 -0.477412429970828\\
-1.79794948737184 -0.477412429970828\\
-1.79694923730933 -0.479853828221792\\
-1.79594898724681 -0.479853828221791\\
-1.7949487371843 -0.482272224958673\\
-1.79394848712178 -0.482272224958673\\
-1.79294823705926 -0.484668072976814\\
-1.79194798699675 -0.484668072976814\\
-1.79094773693423 -0.487041812084182\\
-1.78994748687172 -0.487041812084182\\
-1.7889472368092 -0.489393869593908\\
-1.78794698674669 -0.489393869593908\\
-1.78694673668417 -0.4917246607937\\
-1.78594648662166 -0.4917246607937\\
-1.78494623655914 -0.494034589393419\\
-1.78394598649662 -0.494034589393419\\
-1.78294573643411 -0.496324047952035\\
-1.78194548637159 -0.496324047952036\\
-1.78094523630908 -0.498593418285089\\
-1.77994498624656 -0.498593418285089\\
-1.77894473618405 -0.500843071853709\\
-1.77794448612153 -0.500843071853708\\
-1.77694423605901 -0.503073370136191\\
-1.7759439859965 -0.50307337013619\\
-1.77494373593398 -0.505284664983063\\
-1.77394348587147 -0.505284664983063\\
-1.77294323580895 -0.507477298956508\\
-1.77194298574644 -0.507477298956508\\
-1.77094273568392 -0.509651605654962\\
-1.76994248562141 -0.509651605654962\\
-1.76894223555889 -0.511807910023663\\
-1.76794198549637 -0.511807910023663\\
-1.76694173543386 -0.513946528651877\\
-1.76594148537134 -0.513946528651877\\
-1.76494123530883 -0.516067770057465\\
-1.76394098524631 -0.516067770057465\\
-1.7629407351838 -0.518171934959457\\
-1.76194048512128 -0.518171934959457\\
-1.76094023505876 -0.520259316539209\\
-1.75993998499625 -0.520259316539209\\
-1.75893973493373 -0.522330200690732\\
-1.75793948487122 -0.522330200690732\\
-1.7569392348087 -0.52438486626072\\
-1.75593898474619 -0.524384866260719\\
-1.75493873468367 -0.526423585278772\\
-1.75393848462116 -0.526423585278772\\
-1.75293823455864 -0.52844662317831\\
-1.75193798449612 -0.52844662317831\\
-1.75093773443361 -0.530454239008607\\
-1.74993748437109 -0.530454239008607\\
-1.74893723430858 -0.53244668563838\\
-1.74793698424606 -0.53244668563838\\
-1.74693673418355 -0.534424209951336\\
-1.74593648412103 -0.534424209951336\\
-1.74493623405851 -0.536387053034041\\
-1.743935983996 -0.536387053034041\\
-1.74293573393348 -0.538335450356489\\
-1.74193548387097 -0.53833545035649\\
-1.74093523380845 -0.540269631945697\\
-1.73993498374594 -0.540269631945698\\
-1.73893473368342 -0.542189822552644\\
-1.73793448362091 -0.542189822552644\\
-1.73693423355839 -0.54409624181287\\
-1.73593398349587 -0.54409624181287\\
-1.73493373343336 -0.54598910440101\\
-1.73393348337084 -0.545989104401009\\
-1.73293323330833 -0.547868620179543\\
-1.73193298324581 -0.547868620179543\\
-1.7309327331833 -0.549734994342016\\
-1.72993248312078 -0.549734994342016\\
-1.72893223305826 -0.551588427550972\\
-1.72793198299575 -0.551588427550971\\
-1.72693173293323 -0.553429116070834\\
-1.72593148287072 -0.553429116070834\\
-1.7249312328082 -0.55525725189596\\
-1.72393098274569 -0.55525725189596\\
-1.72293073268317 -0.557073022874069\\
-1.72193048262066 -0.557073022874069\\
-1.72093023255814 -0.558876612825246\\
-1.71992998249562 -0.558876612825246\\
-1.71892973243311 -0.560668201656711\\
-1.71792948237059 -0.560668201656711\\
-1.71692923230808 -0.562447965473538\\
-1.71592898224556 -0.562447965473538\\
-1.71492873218305 -0.564216076685484\\
-1.71392848212053 -0.564216076685484\\
-1.71292823205801 -0.565972704110097\\
-1.7119279819955 -0.565972704110097\\
-1.71092773193298 -0.567718013072259\\
-1.70992748187047 -0.567718013072259\\
-1.70892723180795 -0.569452165500307\\
-1.70792698174544 -0.569452165500307\\
-1.70692673168292 -0.571175320018876\\
-1.70592648162041 -0.571175320018875\\
-1.70492623155789 -0.57288763203859\\
-1.70392598149537 -0.572887632038589\\
-1.70292573143286 -0.574589253842739\\
-1.70192548137034 -0.574589253842739\\
-1.70092523130783 -0.576280334671056\\
-1.69992498124531 -0.576280334671056\\
-1.6989247311828 -0.577961020800711\\
-1.69792448112028 -0.577961020800711\\
-1.69692423105776 -0.579631455624629\\
-1.69592398099525 -0.579631455624629\\
-1.69492373093273 -0.581291779727246\\
-1.69392348087022 -0.581291779727246\\
-1.6929232308077 -0.582942130957796\\
-1.69192298074519 -0.582942130957797\\
-1.69092273068267 -0.584582644501223\\
-1.68992248062015 -0.584582644501224\\
-1.68892223055764 -0.586213452946821\\
-1.68792198049512 -0.586213452946821\\
-1.68692173043261 -0.58783468635467\\
-1.68592148037009 -0.58783468635467\\
-1.68492123030758 -0.589446472319978\\
-1.68392098024506 -0.589446472319978\\
-1.68292073018255 -0.59104893603538\\
-1.68192048012003 -0.59104893603538\\
-1.68092023005751 -0.592642200351293\\
-1.679919979995 -0.592642200351293\\
-1.67891972993248 -0.59422638583439\\
-1.67791947986997 -0.59422638583439\\
-1.67691922980745 -0.595801610824256\\
-1.67591897974494 -0.595801610824256\\
-1.67491872968242 -0.597367991488317\\
-1.6739184796199 -0.597367991488317\\
-1.67291822955739 -0.598925641875073\\
-1.67191797949487 -0.598925641875073\\
-1.67091772943236 -0.600474673965725\\
-1.66991747936984 -0.600474673965725\\
-1.66891722930733 -0.602015197724238\\
-1.66791697924481 -0.602015197724238\\
-1.6669167291823 -0.603547321145899\\
-1.66591647911978 -0.603547321145899\\
-1.66491622905726 -0.605071150304432\\
-1.66391597899475 -0.605071150304432\\
-1.66291572893223 -0.606586789397711\\
-1.66191547886972 -0.606586789397711\\
-1.6609152288072 -0.608094340792124\\
-1.65991497874469 -0.608094340792124\\
-1.65891472868217 -0.609593905065641\\
-1.65791447861965 -0.609593905065641\\
-1.65691422855714 -0.611085581049623\\
-1.65591397849462 -0.611085581049623\\
-1.65491372843211 -0.612569465869419\\
-1.65391347836959 -0.612569465869419\\
-1.65291322830708 -0.6140456549838\\
-1.65191297824456 -0.614045654983799\\
-1.65091272818205 -0.615514242223253\\
-1.64991247811953 -0.615514242223253\\
-1.64891222805701 -0.616975319827195\\
-1.6479119779945 -0.616975319827195\\
-1.64691172793198 -0.618428978480127\\
-1.64591147786947 -0.618428978480127\\
-1.64491122780695 -0.61987530734677\\
-1.64391097774444 -0.619875307346769\\
-1.64291072768192 -0.62131439410622\\
-1.6419104776194 -0.62131439410622\\
-1.64091022755689 -0.622746324985152\\
-1.63990997749437 -0.622746324985153\\
-1.63890972743186 -0.624171184790102\\
-1.63790947736934 -0.624171184790103\\
-1.63690922730683 -0.625589056938863\\
-1.63590897724431 -0.625589056938863\\
-1.6349087271818 -0.627000023491015\\
-1.63390847711928 -0.627000023491016\\
-1.63290822705676 -0.628404165177639\\
-1.63190797699425 -0.62840416517764\\
-1.63090772693173 -0.629801561430205\\
-1.62990747686922 -0.629801561430206\\
-1.6289072268067 -0.631192290408699\\
-1.62790697674419 -0.6311922904087\\
-1.62690672668167 -0.632576429028987\\
-1.62590647661915 -0.632576429028988\\
-1.62490622655664 -0.633954052989455\\
-1.62390597649412 -0.633954052989455\\
-1.62290572643161 -0.635325236796937\\
-1.62190547636909 -0.635325236796937\\
-1.62090522630658 -0.636690053791969\\
-1.61990497624406 -0.636690053791968\\
-1.61890472618155 -0.638048576173367\\
-1.61790447611903 -0.638048576173367\\
-1.61690422605651 -0.639400875022179\\
-1.615903975994 -0.639400875022179\\
-1.61490372593148 -0.640747020325002\\
-1.61390347586897 -0.640747020325002\\
-1.61290322580645 -0.642087080996704\\
-1.61190297574394 -0.642087080996705\\
-1.61090272568142 -0.643421124902564\\
-1.6099024756189 -0.643421124902564\\
-1.60890222555639 -0.644749218879839\\
-1.60790197549387 -0.644749218879839\\
-1.60690172543136 -0.64607142875879\\
-1.60590147536884 -0.64607142875879\\
-1.60490122530633 -0.647387819383171\\
-1.60390097524381 -0.647387819383171\\
-1.6029007251813 -0.648698454630207\\
-1.60190047511878 -0.648698454630207\\
-1.60090022505626 -0.650003397430067\\
-1.59989997499375 -0.650003397430067\\
-1.59889972493123 -0.651302709784857\\
-1.59789947486872 -0.651302709784857\\
-1.5968992248062 -0.652596452787136\\
-1.59589897474369 -0.652596452787136\\
-1.59489872468117 -0.65388468663798\\
-1.59389847461865 -0.65388468663798\\
-1.59289822455614 -0.655167470664605\\
-1.59189797449362 -0.655167470664605\\
-1.59089772443111 -0.656444863337549\\
-1.58989747436859 -0.656444863337549\\
-1.58889722430608 -0.657716922287452\\
-1.58789697424356 -0.657716922287451\\
-1.58689672418105 -0.658983704321412\\
-1.58589647411853 -0.658983704321411\\
-1.58489622405601 -0.660245265438965\\
-1.5838959739935 -0.660245265438965\\
-1.58289572393098 -0.661501660847672\\
-1.58189547386847 -0.661501660847673\\
-1.58089522380595 -0.662752944978338\\
-1.57989497374344 -0.662752944978338\\
-1.57889472368092 -0.663999171499863\\
-1.5778944736184 -0.663999171499862\\
-1.57689422355589 -0.665240393333755\\
-1.57589397349337 -0.665240393333754\\
-1.57489372343086 -0.666476662668293\\
-1.57389347336834 -0.666476662668293\\
-1.57289322330583 -0.667708030972363\\
-1.57189297324331 -0.667708030972363\\
-1.5708927231808 -0.668934549008965\\
-1.56989247311828 -0.668934549008965\\
-1.56889222305576 -0.67015626684842\\
-1.56789197299325 -0.67015626684842\\
-1.56689172293073 -0.671373233881257\\
-1.56589147286822 -0.671373233881257\\
-1.5648912228057 -0.672585498830818\\
-1.56389097274319 -0.672585498830817\\
-1.56289072268067 -0.673793109765564\\
-1.56189047261815 -0.673793109765564\\
-1.56089022255564 -0.674996114111114\\
-1.55988997249312 -0.674996114111114\\
-1.55888972243061 -0.676194558661997\\
-1.55788947236809 -0.676194558661997\\
-1.55688922230558 -0.677388489593147\\
-1.55588897224306 -0.677388489593147\\
-1.55488872218055 -0.678577952471144\\
-1.55388847211803 -0.678577952471144\\
-1.55288822205551 -0.679762992265195\\
-1.551887971993 -0.679762992265194\\
-1.55088772193048 -0.680943653357876\\
-1.54988747186797 -0.680943653357876\\
-1.54888722180545 -0.682119979555639\\
-1.54788697174294 -0.682119979555639\\
-1.54688672168042 -0.683292014099081\\
-1.5458864716179 -0.683292014099081\\
-1.54488622155539 -0.684459799672993\\
-1.54388597149287 -0.684459799672992\\
-1.54288572143036 -0.685623378416187\\
-1.54188547136784 -0.685623378416187\\
-1.54088522130533 -0.686782791931112\\
-1.53988497124281 -0.686782791931112\\
-1.53888472118029 -0.687938081293258\\
-1.53788447111778 -0.687938081293258\\
-1.53688422105526 -0.689089287060362\\
-1.53588397099275 -0.689089287060362\\
-1.53488372093023 -0.690236449281415\\
-1.53388347086772 -0.690236449281415\\
-1.5328832208052 -0.691379607505471\\
-1.53188297074269 -0.691379607505471\\
-1.53088272068017 -0.692518800790282\\
-1.52988247061765 -0.692518800790282\\
-1.52888222055514 -0.693654067710734\\
-1.52788197049262 -0.693654067710734\\
-1.52688172043011 -0.694785446367119\\
-1.52588147036759 -0.694785446367119\\
-1.52488122030508 -0.695912974393225\\
-1.52388097024256 -0.695912974393225\\
-1.52288072018004 -0.697036688964261\\
-1.52188047011753 -0.697036688964261\\
-1.52088022005501 -0.698156626804615\\
-1.5198799699925 -0.698156626804615\\
-1.51887971992998 -0.699272824195452\\
-1.51787946986747 -0.699272824195452\\
-1.51687921980495 -0.700385316982156\\
-1.51587896974244 -0.700385316982155\\
-1.51487871967992 -0.701494140581618\\
-1.5138784696174 -0.701494140581618\\
-1.51287821955489 -0.702599329989377\\
-1.51187796949237 -0.702599329989377\\
-1.51087771942986 -0.703700919786613\\
-1.50987746936734 -0.703700919786613\\
-1.50887721930483 -0.704798944146997\\
-1.50787696924231 -0.704798944146997\\
-1.50687671917979 -0.705893436843409\\
-1.50587646911728 -0.705893436843408\\
-1.50487621905476 -0.706984431254513\\
-1.50387596899225 -0.706984431254513\\
-1.50287571892973 -0.708071960371208\\
-1.50187546886722 -0.708071960371208\\
-1.5008752188047 -0.709156056802943\\
-1.49987496874219 -0.709156056802943\\
-1.49887471867967 -0.710236752783911\\
-1.49787446861715 -0.710236752783912\\
-1.49687421855464 -0.711314080179121\\
-1.49587396849212 -0.71131408017912\\
-1.49487371842961 -0.712388070490344\\
-1.49387346836709 -0.712388070490344\\
-1.49287321830458 -0.713458754861954\\
-1.49187296824206 -0.713458754861954\\
-1.49087271817954 -0.714526164086643\\
-1.48987246811703 -0.714526164086643\\
-1.48887221805451 -0.715590328611033\\
-1.487871967992 -0.715590328611033\\
-1.48687171792948 -0.716651278541171\\
-1.48587146786697 -0.716651278541171\\
-1.48487121780445 -0.717709043647929\\
-1.48387096774194 -0.717709043647929\\
-1.48287071767942 -0.718763653372291\\
-1.4818704676169 -0.718763653372291\\
-1.48087021755439 -0.719815136830541\\
-1.47986996749187 -0.719815136830541\\
-1.47886971742936 -0.720863522819357\\
-1.47786946736684 -0.720863522819356\\
-1.47686921730433 -0.721908839820798\\
-1.47586896724181 -0.721908839820798\\
-1.47486871717929 -0.722951116007208\\
-1.47386846711678 -0.722951116007208\\
-1.47286821705426 -0.723990379246022\\
-1.47186796699175 -0.723990379246023\\
-1.47086771692923 -0.72502665710448\\
-1.46986746686672 -0.72502665710448\\
-1.4688672168042 -0.726059976854256\\
-1.46786696674169 -0.726059976854256\\
-1.46686671667917 -0.727090365475999\\
-1.46586646661665 -0.727090365475999\\
-1.46486621655414 -0.728117849663794\\
-1.46386596649162 -0.728117849663793\\
-1.46286571642911 -0.729142455829533\\
-1.46186546636659 -0.729142455829533\\
-1.46086521630408 -0.730164210107214\\
-1.45986496624156 -0.730164210107214\\
-1.45886471617904 -0.731183138357155\\
-1.45786446611653 -0.731183138357154\\
-1.45686421605401 -0.732199266170131\\
-1.4558639659915 -0.73219926617013\\
-1.45486371592898 -0.733212618871441\\
-1.45386346586647 -0.733212618871441\\
-1.45286321580395 -0.7342232215249\\
-1.45186296574144 -0.7342232215249\\
-1.45086271567892 -0.735231098936752\\
-1.4498624656164 -0.735231098936752\\
-1.44886221555389 -0.736236275659521\\
-1.44786196549137 -0.736236275659521\\
-1.44686171542886 -0.737238775995789\\
-1.44586146536634 -0.737238775995789\\
-1.44486121530383 -0.738238624001911\\
-1.44386096524131 -0.73823862400191\\
-1.44286071517879 -0.739235843491652\\
-1.44186046511628 -0.739235843491653\\
-1.44086021505376 -0.740230458039781\\
-1.43985996499125 -0.740230458039781\\
-1.43885971492873 -0.741222490985575\\
-1.43785946486622 -0.741222490985576\\
-1.4368592148037 -0.742211965436288\\
-1.43585896474119 -0.742211965436287\\
-1.43485871467867 -0.743198904270535\\
-1.43385846461615 -0.743198904270535\\
-1.43285821455364 -0.744183330141638\\
-1.43185796449112 -0.744183330141638\\
-1.43085771442861 -0.745165265480901\\
-1.42985746436609 -0.745165265480902\\
-1.42885721430358 -0.746144732500831\\
-1.42785696424106 -0.746144732500831\\
-1.42685671417854 -0.747121753198305\\
-1.42585646411603 -0.747121753198304\\
-1.42485621405351 -0.748096349357681\\
-1.423855963991 -0.748096349357681\\
-1.42285571392848 -0.749068542553863\\
-1.42185546386597 -0.749068542553864\\
-1.42085521380345 -0.750038354155301\\
-1.41985496374094 -0.750038354155301\\
-1.41885471367842 -0.751005805326946\\
-1.4178544636159 -0.751005805326947\\
-1.41685421355339 -0.751970917033164\\
-1.41585396349087 -0.751970917033164\\
-1.41485371342836 -0.752933710040585\\
-1.41385346336584 -0.752933710040585\\
-1.41285321330333 -0.753894204920915\\
-1.41185296324081 -0.753894204920916\\
-1.41085271317829 -0.7548524220537\\
-1.40985246311578 -0.7548524220537\\
-1.40885221305326 -0.755808381629038\\
-1.40785196299075 -0.755808381629038\\
-1.40685171292823 -0.756762103650253\\
-1.40585146286572 -0.756762103650253\\
-1.4048512128032 -0.757713607936523\\
-1.40385096274069 -0.757713607936523\\
-1.40285071267817 -0.758662914125459\\
-1.40185046261565 -0.758662914125459\\
-1.40085021255314 -0.759610041675651\\
-1.39984996249062 -0.759610041675651\\
-1.39884971242811 -0.760555009869169\\
-1.39784946236559 -0.760555009869169\\
-1.39684921230308 -0.761497837814014\\
-1.39584896224056 -0.761497837814013\\
-1.39484871217804 -0.762438544446546\\
-1.39384846211553 -0.762438544446546\\
-1.39284821205301 -0.763377148533864\\
-1.3918479619905 -0.763377148533864\\
-1.39084771192798 -0.76431366867614\\
-1.38984746186547 -0.76431366867614\\
-1.38884721180295 -0.765248123308933\\
-1.38784696174043 -0.765248123308933\\
-1.38684671167792 -0.766180530705451\\
-1.3858464616154 -0.766180530705451\\
-1.38484621155289 -0.767110908978784\\
-1.38384596149037 -0.767110908978784\\
-1.38284571142786 -0.768039276084101\\
-1.38184546136534 -0.768039276084102\\
-1.38084521130283 -0.768965649820813\\
-1.37984496124031 -0.768965649820813\\
-1.37884471117779 -0.769890047834697\\
-1.37784446111528 -0.769890047834696\\
-1.37684421105276 -0.770812487619991\\
-1.37584396099025 -0.770812487619991\\
-1.37484371092773 -0.771732986521461\\
-1.37384346086522 -0.771732986521461\\
-1.3728432108027 -0.772651561736424\\
-1.37184296074019 -0.772651561736424\\
-1.37084271067767 -0.773568230316751\\
-1.36984246061515 -0.773568230316751\\
-1.36884221055264 -0.774483009170831\\
-1.36784196049012 -0.774483009170831\\
-1.36684171042761 -0.775395915065511\\
-1.36584146036509 -0.775395915065511\\
-1.36484121030258 -0.776306964628001\\
-1.36384096024006 -0.776306964628\\
-1.36284071017754 -0.777216174347754\\
-1.36184046011503 -0.777216174347754\\
-1.36084021005251 -0.778123560578319\\
-1.35983995999 -0.778123560578319\\
-1.35883970992748 -0.779029139539157\\
-1.35783945986497 -0.779029139539156\\
-1.35683920980245 -0.779932927317438\\
-1.35583895973993 -0.779932927317438\\
-1.35483870967742 -0.780834939869811\\
-1.3538384596149 -0.780834939869811\\
-1.35283820955239 -0.781735193024143\\
-1.35183795948987 -0.781735193024143\\
-1.35083770942736 -0.782633702481235\\
-1.34983745936484 -0.782633702481235\\
-1.34883720930233 -0.78353048381651\\
-1.34783695923981 -0.78353048381651\\
-1.34683670917729 -0.784425552481682\\
-1.34583645911478 -0.784425552481681\\
-1.34483620905226 -0.785318923806391\\
-1.34383595898975 -0.785318923806391\\
-1.34283570892723 -0.786210612999825\\
-1.34183545886472 -0.786210612999825\\
-1.3408352088022 -0.787100635152308\\
-1.33983495873968 -0.787100635152308\\
-1.33883470867717 -0.787989005236873\\
-1.33783445861465 -0.787989005236873\\
-1.33683420855214 -0.788875738110805\\
-1.33583395848962 -0.788875738110806\\
-1.33483370842711 -0.789760848517173\\
-1.33383345836459 -0.789760848517173\\
-1.33283320830208 -0.790644351086322\\
-1.33183295823956 -0.790644351086322\\
-1.33083270817704 -0.791526260337364\\
-1.32983245811453 -0.791526260337364\\
-1.32883220805201 -0.792406590679632\\
-1.3278319579895 -0.792406590679632\\
-1.32683170792698 -0.793285356414121\\
-1.32583145786447 -0.793285356414121\\
-1.32483120780195 -0.794162571734908\\
-1.32383095773943 -0.794162571734908\\
-1.32283070767692 -0.795038250730552\\
-1.3218304576144 -0.795038250730552\\
-1.32083020755189 -0.795912407385467\\
-1.31982995748937 -0.795912407385467\\
-1.31882970742686 -0.796785055581292\\
-1.31782945736434 -0.796785055581292\\
-1.31682920730183 -0.797656209098224\\
-1.31582895723931 -0.797656209098224\\
-1.31482870717679 -0.798525881616345\\
-1.31382845711428 -0.798525881616344\\
-1.31282820705176 -0.799394086716923\\
-1.31182795698925 -0.799394086716923\\
-1.31082770692673 -0.800260837883703\\
-1.30982745686422 -0.800260837883704\\
-1.3088272068017 -0.801126148504176\\
-1.30782695673918 -0.801126148504176\\
-1.30682670667667 -0.801990031870821\\
-1.30582645661415 -0.801990031870822\\
-1.30482620655164 -0.802852501182354\\
-1.30382595648912 -0.802852501182354\\
-1.30282570642661 -0.803713569544935\\
-1.30182545636409 -0.803713569544936\\
-1.30082520630158 -0.804573249973376\\
-1.29982495623906 -0.804573249973377\\
-1.29882470617654 -0.805431555392324\\
-1.29782445611403 -0.805431555392324\\
-1.29682420605151 -0.806288498637429\\
-1.295823955989 -0.806288498637428\\
-1.29482370592648 -0.807144092456501\\
-1.29382345586397 -0.807144092456501\\
-1.29282320580145 -0.807998349510652\\
-1.29182295573893 -0.807998349510652\\
-1.29082270567642 -0.808851282375411\\
-1.2898224556139 -0.808851282375412\\
-1.28882220555139 -0.809702903541845\\
-1.28782195548887 -0.809702903541845\\
-1.28682170542636 -0.810553225417642\\
-1.28582145536384 -0.810553225417643\\
-1.28482120530133 -0.811402260328201\\
-1.28382095523881 -0.811402260328201\\
-1.28282070517629 -0.812250020517694\\
-1.28182045511378 -0.812250020517694\\
-1.28082020505126 -0.81309651815012\\
-1.27981995498875 -0.813096518150121\\
-1.27881970492623 -0.813941765310347\\
-1.27781945486372 -0.813941765310348\\
-1.2768192048012 -0.814785774005135\\
-1.27581895473868 -0.814785774005135\\
-1.27481870467617 -0.815628556164149\\
-1.27381845461365 -0.815628556164149\\
-1.27281820455114 -0.816470123640963\\
-1.27181795448862 -0.816470123640963\\
-1.27081770442611 -0.817310488214048\\
-1.26981745436359 -0.817310488214048\\
-1.26881720430108 -0.818149661587742\\
-1.26781695423856 -0.818149661587742\\
-1.26681670417604 -0.818987655393221\\
-1.26581645411353 -0.81898765539322\\
-1.26481620405101 -0.819824481189444\\
-1.2638159539885 -0.819824481189444\\
-1.26281570392598 -0.820660150464099\\
-1.26181545386347 -0.820660150464099\\
-1.26081520380095 -0.821494674634528\\
-1.25981495373843 -0.821494674634528\\
-1.25881470367592 -0.822328065048643\\
-1.2578144536134 -0.822328065048643\\
-1.25681420355089 -0.823160332985835\\
-1.25581395348837 -0.823160332985835\\
-1.25481370342586 -0.823991489657868\\
-1.25381345336334 -0.823991489657868\\
-1.25281320330083 -0.824821546209761\\
-1.25181295323831 -0.824821546209761\\
-1.25081270317579 -0.825650513720667\\
-1.24981245311328 -0.825650513720667\\
-1.24881220305076 -0.826478403204731\\
-1.24781195298825 -0.826478403204731\\
-1.24681170292573 -0.827305225611946\\
-1.24581145286322 -0.827305225611946\\
-1.2448112028007 -0.828130991828997\\
-1.24381095273818 -0.828130991828997\\
-1.24281070267567 -0.828955712680091\\
-1.24181045261315 -0.828955712680091\\
-1.24081020255064 -0.829779398927783\\
-1.23980995248812 -0.829779398927783\\
-1.23880970242561 -0.830602061273793\\
-1.23780945236309 -0.830602061273793\\
-1.23680920230058 -0.831423710359804\\
-1.23580895223806 -0.831423710359803\\
-1.23480870217554 -0.832244356768261\\
-1.23380845211303 -0.832244356768261\\
-1.23280820205051 -0.833064011023163\\
-1.231807951988 -0.833064011023163\\
-1.23080770192548 -0.833882683590829\\
-1.22980745186297 -0.833882683590829\\
-1.22880720180045 -0.834700384880678\\
-1.22780695173793 -0.834700384880678\\
-1.22680670167542 -0.835517125245985\\
-1.2258064516129 -0.835517125245985\\
-1.22480620155039 -0.836332914984628\\
-1.22380595148787 -0.836332914984628\\
-1.22280570142536 -0.837147764339843\\
-1.22180545136284 -0.837147764339843\\
-1.22080520130033 -0.837961683500949\\
-1.21980495123781 -0.837961683500949\\
-1.21880470117529 -0.838774682604081\\
-1.21780445111278 -0.838774682604081\\
-1.21680420105026 -0.839586771732907\\
-1.21580395098775 -0.839586771732907\\
-1.21480370092523 -0.840397960919342\\
-1.21380345086272 -0.840397960919342\\
-1.2128032008002 -0.841208260144253\\
-1.21180295073768 -0.841208260144253\\
-1.21080270067517 -0.84201767933815\\
-1.20980245061265 -0.84201767933815\\
-1.20880220055014 -0.842826228381883\\
-1.20780195048762 -0.842826228381882\\
-1.20680170042511 -0.843633917107318\\
-1.20580145036259 -0.843633917107319\\
-1.20480120030007 -0.84444075529802\\
-1.20380095023756 -0.844440755298019\\
-1.20280070017504 -0.845246752689909\\
-1.20180045011253 -0.845246752689909\\
-1.20080020005001 -0.846051918971935\\
-1.1997999499875 -0.846051918971934\\
-1.19879969992498 -0.846856263786721\\
-1.19779944986247 -0.84685626378672\\
-1.19679919979995 -0.847659796731219\\
-1.19579894973743 -0.847659796731219\\
-1.19479869967492 -0.848462527357347\\
-1.1937984496124 -0.848462527357347\\
-1.19279819954989 -0.849264465172626\\
-1.19179794948737 -0.849264465172626\\
-1.19079769942486 -0.850065619640807\\
-1.18979744936234 -0.850065619640807\\
-1.18879719929982 -0.850866000182496\\
-1.18779694923731 -0.850866000182496\\
-1.18679669917479 -0.851665616175768\\
-1.18579644911228 -0.851665616175768\\
-1.18479619904976 -0.852464476956779\\
-1.18379594898725 -0.852464476956779\\
-1.18279569892473 -0.853262591820371\\
-1.18179544886222 -0.853262591820372\\
-1.1807951987997 -0.854059970020669\\
-1.17979494873718 -0.85405997002067\\
-1.17879469867467 -0.854856620771678\\
-1.17779444861215 -0.854856620771678\\
-1.17679419854964 -0.855652553247864\\
-1.17579394848712 -0.855652553247863\\
-1.17479369842461 -0.856447776584744\\
-1.17379344836209 -0.856447776584744\\
-1.17279319829957 -0.857242299879458\\
-1.17179294823706 -0.857242299879458\\
-1.17079269817454 -0.858036132191341\\
-1.16979244811203 -0.858036132191341\\
-1.16879219804951 -0.858829282542494\\
-1.167791947987 -0.858829282542494\\
-1.16679169792448 -0.859621759918338\\
-1.16579144786197 -0.859621759918338\\
-1.16479119779945 -0.860413573268174\\
-1.16379094773693 -0.860413573268173\\
-1.16279069767442 -0.861204731505737\\
-1.1617904476119 -0.861204731505737\\
-1.16079019754939 -0.861995243509738\\
-1.15978994748687 -0.861995243509738\\
-1.15878969742436 -0.86278511812441\\
-1.15778944736184 -0.86278511812441\\
-1.15678919729932 -0.863574364160043\\
-1.15578894723681 -0.863574364160042\\
-1.15478869717429 -0.864362990393513\\
-1.15378844711178 -0.864362990393512\\
-1.15278819704926 -0.865151005568819\\
-1.15178794698675 -0.865151005568819\\
-1.15078769692423 -0.865938418397602\\
-1.14978744686172 -0.865938418397602\\
-1.1487871967992 -0.866725237559663\\
-1.14778694673668 -0.866725237559663\\
-1.14678669667417 -0.86751147170348\\
-1.14578644661165 -0.86751147170348\\
-1.14478619654914 -0.868297129446719\\
-1.14378594648662 -0.868297129446718\\
-1.14278569642411 -0.869082219376742\\
-1.14178544636159 -0.869082219376742\\
-1.14078519629907 -0.869866750051109\\
-1.13978494623656 -0.869866750051109\\
-1.13878469617404 -0.870650729998078\\
-1.13778444611153 -0.870650729998077\\
-1.13678419604901 -0.871434167717099\\
-1.1357839459865 -0.871434167717098\\
-1.13478369592398 -0.872217071679307\\
-1.13378344586147 -0.872217071679306\\
-1.13278319579895 -0.872999450328008\\
-1.13178294573643 -0.872999450328008\\
-1.13078269567392 -0.873781312079167\\
-1.1297824456114 -0.873781312079167\\
-1.12878219554889 -0.874562665321883\\
-1.12778194548637 -0.874562665321883\\
-1.12678169542386 -0.875343518418872\\
-1.12578144536134 -0.875343518418872\\
-1.12478119529882 -0.876123879706937\\
-1.12378094523631 -0.876123879706937\\
-1.12278069517379 -0.876903757497438\\
-1.12178044511128 -0.876903757497438\\
-1.12078019504876 -0.877683160076764\\
-1.11977994498625 -0.877683160076764\\
-1.11877969492373 -0.878462095706791\\
-1.11777944486122 -0.878462095706791\\
-1.1167791947987 -0.879240572625346\\
-1.11577894473618 -0.879240572625345\\
-1.11477869467367 -0.880018599046664\\
-1.11377844461115 -0.880018599046664\\
-1.11277819454864 -0.880796183161844\\
-1.11177794448612 -0.880796183161845\\
-1.11077769442361 -0.881573333139299\\
-1.10977744436109 -0.881573333139299\\
-1.10877719429857 -0.882350057125205\\
-1.10777694423606 -0.882350057125204\\
-1.10677669417354 -0.883126363243947\\
-1.10577644411103 -0.883126363243946\\
-1.10477619404851 -0.883902259598563\\
-1.103775943986 -0.883902259598562\\
-1.10277569392348 -0.884677754271185\\
-1.10177544386097 -0.884677754271185\\
-1.10077519379845 -0.885452855323477\\
-1.09977494373593 -0.885452855323478\\
-1.09877469367342 -0.886227570797069\\
-1.0977744436109 -0.886227570797069\\
-1.09677419354839 -0.887001908713988\\
-1.09577394348587 -0.887001908713987\\
-1.09477369342336 -0.887775877077093\\
-1.09377344336084 -0.887775877077093\\
-1.09277319329832 -0.888549483870501\\
-1.09177294323581 -0.888549483870501\\
-1.09077269317329 -0.889322737060012\\
-1.08977244311078 -0.889322737060012\\
-1.08877219304826 -0.890095644593532\\
-1.08777194298575 -0.890095644593532\\
-1.08677169292323 -0.890868214401495\\
-1.08577144286072 -0.890868214401494\\
-1.0847711927982 -0.891640454397282\\
-1.08377094273568 -0.891640454397281\\
-1.08277069267317 -0.892412372477636\\
-1.08177044261065 -0.892412372477636\\
-1.08077019254814 -0.893183976523081\\
-1.07976994248562 -0.893183976523081\\
-1.07876969242311 -0.893955274398329\\
-1.07776944236059 -0.893955274398329\\
-1.07676919229807 -0.894726273952696\\
-1.07576894223556 -0.894726273952695\\
-1.07476869217304 -0.895496983020504\\
-1.07376844211053 -0.895496983020504\\
-1.07276819204801 -0.896267409421498\\
-1.0717679419855 -0.896267409421498\\
-1.07076769192298 -0.897037560961242\\
-1.06976744186047 -0.897037560961242\\
-1.06876719179795 -0.897807445431528\\
-1.06776694173543 -0.897807445431527\\
-1.06676669167292 -0.898577070610773\\
-1.0657664416104 -0.898577070610773\\
-1.06476619154789 -0.899346444264423\\
-1.06376594148537 -0.899346444264423\\
-1.06276569142286 -0.900115574145352\\
-1.06176544136034 -0.900115574145353\\
-1.06076519129782 -0.900884467994256\\
-1.05976494123531 -0.900884467994256\\
-1.05876469117279 -0.901653133540049\\
-1.05776444111028 -0.901653133540049\\
-1.05676419104776 -0.902421578500259\\
-1.05576394098525 -0.902421578500259\\
-1.05476369092273 -0.903189810581417\\
-1.05376344086022 -0.903189810581418\\
-1.0527631907977 -0.903957837479455\\
-1.05176294073518 -0.903957837479456\\
-1.05076269067267 -0.904725666880088\\
-1.04976244061015 -0.904725666880088\\
-1.04876219054764 -0.905493306459206\\
-1.04776194048512 -0.905493306459207\\
-1.04676169042261 -0.906260763883266\\
-1.04576144036009 -0.906260763883267\\
-1.04476119029757 -0.90702804680967\\
-1.04376094023506 -0.90702804680967\\
-1.04276069017254 -0.907795162887156\\
-1.04176044011003 -0.907795162887156\\
-1.04076019004751 -0.908562119756183\\
-1.039759939985 -0.908562119756183\\
-1.03875968992248 -0.909328925049308\\
-1.03775943985996 -0.909328925049308\\
-1.03675918979745 -0.910095586391577\\
-1.03575893973493 -0.910095586391577\\
-1.03475868967242 -0.910862111400898\\
-1.0337584396099 -0.910862111400897\\
-1.03275818954739 -0.911628507688427\\
-1.03175793948487 -0.911628507688427\\
-1.03075768942236 -0.912394782858946\\
-1.02975743935984 -0.912394782858946\\
-1.02875718929732 -0.913160944511242\\
-1.02775693923481 -0.913160944511242\\
-1.02675668917229 -0.913927000238485\\
-1.02575643910978 -0.913927000238484\\
-1.02475618904726 -0.914692957628603\\
-1.02375593898475 -0.914692957628603\\
-1.02275568892223 -0.915458824264667\\
-1.02175543885971 -0.915458824264668\\
-1.0207551887972 -0.916224607725256\\
-1.01975493873468 -0.916224607725257\\
-1.01875468867217 -0.916990315584843\\
-1.01775443860965 -0.916990315584844\\
-1.01675418854714 -0.917755955414163\\
-1.01575393848462 -0.917755955414163\\
-1.01475368842211 -0.918521534780591\\
-1.01375343835959 -0.918521534780591\\
-1.01275318829707 -0.919287061248516\\
-1.01175293823456 -0.919287061248517\\
-1.01075268817204 -0.920052542379718\\
-1.00975243810953 -0.920052542379718\\
-1.00875218804701 -0.920817985733733\\
-1.0077519379845 -0.920817985733733\\
-1.00675168792198 -0.921583398868237\\
-1.00575143785946 -0.921583398868236\\
-1.00475118779695 -0.922348789339411\\
-1.00375093773443 -0.922348789339411\\
-1.00275068767192 -0.923114164702322\\
-1.0017504376094 -0.923114164702322\\
-1.00075018754689 -0.923879532511286\\
-0.999749937484371 -0.923879532511286\\
-0.998749687421856 -0.924644900320251\\
-0.99774943735934 -0.924644900320252\\
-0.996749187296824 -0.925410275683162\\
-0.995748937234309 -0.925410275683162\\
-0.994748687171793 -0.926175666154337\\
-0.993748437109277 -0.926175666154337\\
-0.992748187046762 -0.926941079288841\\
-0.991747936984246 -0.926941079288841\\
-0.99074768692173 -0.927706522642856\\
-0.989747436859215 -0.927706522642856\\
-0.988747186796699 -0.928472003774057\\
-0.987746936734184 -0.928472003774057\\
-0.986746686671668 -0.929237530241983\\
-0.985746436609152 -0.929237530241983\\
-0.984746186546637 -0.93000310960841\\
-0.983745936484121 -0.93000310960841\\
-0.982745686421605 -0.93076874943773\\
-0.98174543635909 -0.93076874943773\\
-0.980745186296574 -0.931534457297317\\
-0.979744936234058 -0.931534457297317\\
-0.978744686171543 -0.932300240757907\\
-0.977744436109027 -0.932300240757906\\
-0.976744186046512 -0.93306610739397\\
-0.975743935983996 -0.93306610739397\\
-0.97474368592148 -0.933832064784089\\
-0.973743435858965 -0.933832064784089\\
-0.972743185796449 -0.934598120511331\\
-0.971742935733934 -0.934598120511332\\
-0.970742685671418 -0.935364282163628\\
-0.969742435608902 -0.935364282163628\\
-0.968742185546387 -0.936130557334147\\
-0.967741935483871 -0.936130557334146\\
-0.966741685421355 -0.936896953621676\\
-0.96574143535884 -0.936896953621676\\
-0.964741185296324 -0.937663478630997\\
-0.963740935233808 -0.937663478630997\\
-0.962740685171293 -0.938430139973266\\
-0.961740435108777 -0.938430139973265\\
-0.960740185046262 -0.939196945266391\\
-0.959739934983746 -0.939196945266391\\
-0.95873968492123 -0.939963902135418\\
-0.957739434858715 -0.939963902135418\\
-0.956739184796199 -0.940731018212905\\
-0.955738934733683 -0.940731018212904\\
-0.954738684671168 -0.941498301139308\\
-0.953738434608652 -0.941498301139307\\
-0.952738184546136 -0.942265758563367\\
-0.951737934483621 -0.942265758563367\\
-0.950737684421105 -0.943033398142486\\
-0.94973743435859 -0.943033398142486\\
-0.948737184296074 -0.943801227543119\\
-0.947736934233558 -0.943801227543119\\
-0.946736684171043 -0.944569254441156\\
-0.945736434108527 -0.944569254441156\\
-0.944736184046012 -0.945337486522315\\
-0.943735933983496 -0.945337486522314\\
-0.94273568392098 -0.946105931482525\\
-0.941735433858465 -0.946105931482525\\
-0.940735183795949 -0.946874597028318\\
-0.939734933733433 -0.946874597028318\\
-0.938734683670918 -0.947643490877221\\
-0.937734433608402 -0.947643490877222\\
-0.936734183545886 -0.94841262075815\\
-0.935733933483371 -0.94841262075815\\
-0.934733683420855 -0.949181994411801\\
-0.93373343335834 -0.949181994411801\\
-0.932733183295824 -0.949951619591046\\
-0.931732933233308 -0.949951619591046\\
-0.930732683170793 -0.950721504061331\\
-0.929732433108277 -0.950721504061331\\
-0.928732183045762 -0.951491655601075\\
-0.927731932983246 -0.951491655601075\\
-0.92673168292073 -0.952262082002069\\
-0.925731432858214 -0.952262082002069\\
-0.924731182795699 -0.953032791069879\\
-0.923730932733183 -0.953032791069878\\
-0.922730682670668 -0.953803790624245\\
-0.921730432608152 -0.953803790624245\\
-0.920730182545636 -0.954575088499492\\
-0.919729932483121 -0.954575088499493\\
-0.918729682420605 -0.955346692544938\\
-0.91772943235809 -0.955346692544938\\
-0.916729182295574 -0.956118610625292\\
-0.915728932233058 -0.956118610625292\\
-0.914728682170543 -0.956890850621079\\
-0.913728432108027 -0.956890850621079\\
-0.912728182045511 -0.957663420429042\\
-0.911727931982996 -0.957663420429042\\
-0.91072768192048 -0.958436327962562\\
-0.909727431857964 -0.958436327962562\\
-0.908727181795449 -0.959209581152073\\
-0.907726931732933 -0.959209581152072\\
-0.906726681670418 -0.959983187945481\\
-0.905726431607902 -0.959983187945482\\
-0.904726181545386 -0.960757156308586\\
-0.903725931482871 -0.960757156308585\\
-0.902725681420355 -0.961531494225505\\
-0.90172543135784 -0.961531494225505\\
-0.900725181295324 -0.962306209699096\\
-0.899724931232808 -0.962306209699096\\
-0.898724681170292 -0.963081310751388\\
-0.897724431107777 -0.963081310751388\\
-0.896724181045261 -0.96385680542401\\
-0.895723930982746 -0.96385680542401\\
-0.89472368092023 -0.964632701778627\\
-0.893723430857714 -0.964632701778627\\
-0.892723180795199 -0.965409007897368\\
-0.891722930732683 -0.965409007897369\\
-0.890722680670168 -0.966185731883274\\
-0.889722430607652 -0.966185731883275\\
-0.888722180545136 -0.966962881860729\\
-0.887721930482621 -0.966962881860729\\
-0.886721680420105 -0.967740465975909\\
-0.885721430357589 -0.96774046597591\\
-0.884721180295074 -0.968518492397228\\
-0.883720930232558 -0.968518492397227\\
-0.882720680170042 -0.969296969315783\\
-0.881720430107527 -0.969296969315783\\
-0.880720180045011 -0.970075904945809\\
-0.879719929982496 -0.970075904945809\\
-0.87871967991998 -0.970855307525136\\
-0.877719429857464 -0.970855307525134\\
-0.876719179794949 -0.971635185315637\\
-0.875718929732433 -0.971635185315637\\
-0.874718679669918 -0.972415546603701\\
-0.873718429607402 -0.972415546603701\\
-0.872718179544886 -0.97319639970069\\
-0.871717929482371 -0.97319639970069\\
-0.870717679419855 -0.973977752943406\\
-0.869717429357339 -0.973977752943406\\
-0.868717179294824 -0.974759614694565\\
-0.867716929232308 -0.974759614694565\\
-0.866716679169792 -0.975541993343267\\
-0.865716429107277 -0.975541993343267\\
-0.864716179044761 -0.976324897305474\\
-0.863715928982246 -0.976324897305474\\
-0.86271567891973 -0.977108335024495\\
-0.861715428857214 -0.977108335024495\\
-0.860715178794699 -0.977892314971464\\
-0.859714928732183 -0.977892314971465\\
-0.858714678669667 -0.978676845645832\\
-0.857714428607152 -0.978676845645832\\
-0.856714178544636 -0.979461935575855\\
-0.85571392848212 -0.979461935575855\\
-0.854713678419605 -0.980247593319094\\
-0.853713428357089 -0.980247593319094\\
-0.852713178294574 -0.981033827462911\\
-0.851712928232058 -0.981033827462911\\
-0.850712678169542 -0.981820646624971\\
-0.849712428107027 -0.981820646624971\\
-0.848712178044511 -0.982608059453755\\
-0.847711927981996 -0.982608059453754\\
-0.84671167791948 -0.983396074629062\\
-0.845711427856964 -0.983396074629061\\
-0.844711177794449 -0.984184700862532\\
-0.843710927731933 -0.984184700862531\\
-0.842710677669417 -0.984973946898163\\
-0.841710427606902 -0.984973946898163\\
-0.840710177544386 -0.985763821512835\\
-0.83970992748187 -0.985763821512835\\
-0.838709677419355 -0.986554333516837\\
-0.837709427356839 -0.986554333516837\\
-0.836709177294324 -0.9873454917544\\
-0.835708927231808 -0.9873454917544\\
-0.834708677169292 -0.988137305104236\\
-0.833708427106777 -0.988137305104236\\
-0.832708177044261 -0.988929782480079\\
-0.831707926981745 -0.988929782480079\\
-0.83070767691923 -0.989722932831232\\
-0.829707426856714 -0.989722932831232\\
-0.828707176794198 -0.990516765143116\\
-0.827706926731683 -0.990516765143116\\
-0.826706676669167 -0.99131128843783\\
-0.825706426606652 -0.99131128843783\\
-0.824706176544136 -0.99210651177471\\
-0.82370592648162 -0.99210651177471\\
-0.822705676419105 -0.992902444250896\\
-0.821705426356589 -0.992902444250896\\
-0.820705176294074 -0.993699095001904\\
-0.819704926231558 -0.993699095001904\\
-0.818704676169042 -0.994496473202202\\
-0.817704426106527 -0.994496473202202\\
-0.816704176044011 -0.995294588065794\\
-0.815703925981495 -0.995294588065794\\
-0.81470367591898 -0.996093448846806\\
-0.813703425856464 -0.996093448846805\\
-0.812703175793948 -0.996893064840077\\
-0.811702925731433 -0.996893064840077\\
-0.810702675668917 -0.997693445381766\\
-0.809702425606402 -0.997693445381766\\
-0.808702175543886 -0.998494599849947\\
-0.80770192548137 -0.998494599849947\\
-0.806701675418855 -0.999296537665227\\
-0.805701425356339 -0.999296537665227\\
-0.804701175293823 -1.00009926829135\\
-0.803700925231308 -1.00009926829135\\
-0.802700675168792 -1.00090280123585\\
-0.801700425106276 -1.00090280123585\\
-0.800700175043761 -1.00170714605064\\
-0.799699924981245 -1.00170714605064\\
-0.79869967491873 -1.00251231233266\\
-0.797699424856214 -1.00251231233266\\
-0.796699174793698 -1.00331830972455\\
-0.795698924731183 -1.00331830972455\\
-0.794698674668667 -1.00412514791525\\
-0.793698424606152 -1.00412514791525\\
-0.792698174543636 -1.00493283664069\\
-0.79169792448112 -1.00493283664069\\
-0.790697674418605 -1.00574138568442\\
-0.789697424356089 -1.00574138568442\\
-0.788697174293573 -1.00655080487832\\
-0.787696924231058 -1.00655080487832\\
-0.786696674168542 -1.00736110410323\\
-0.785696424106026 -1.00736110410323\\
-0.784696174043511 -1.00817229328967\\
-0.783695923980995 -1.00817229328967\\
-0.78269567391848 -1.00898438241849\\
-0.781695423855964 -1.00898438241849\\
-0.780695173793448 -1.00979738152162\\
-0.779694923730933 -1.00979738152162\\
-0.778694673668417 -1.01061130068273\\
-0.777694423605902 -1.01061130068273\\
-0.776694173543386 -1.01142615003795\\
-0.77569392348087 -1.01142615003795\\
-0.774693673418354 -1.01224193977659\\
-0.773693423355839 -1.01224193977659\\
-0.772693173293323 -1.0130586801419\\
-0.771692923230808 -1.0130586801419\\
-0.770692673168292 -1.01387638143174\\
-0.769692423105776 -1.01387638143174\\
-0.768692173043261 -1.01469505399941\\
-0.767691922980745 -1.01469505399941\\
-0.76669167291823 -1.01551470825431\\
-0.765691422855714 -1.01551470825431\\
-0.764691172793198 -1.01633535466277\\
-0.763690922730683 -1.01633535466277\\
-0.762690672668167 -1.01715700374878\\
-0.761690422605651 -1.01715700374878\\
-0.760690172543136 -1.01797966609479\\
-0.75968992248062 -1.01797966609479\\
-0.758689672418104 -1.01880335234248\\
-0.757689422355589 -1.01880335234248\\
-0.756689172293073 -1.01962807319358\\
-0.755688922230558 -1.01962807319358\\
-0.754688672168042 -1.02045383941063\\
-0.753688422105526 -1.02045383941063\\
-0.752688172043011 -1.02128066181784\\
-0.751687921980495 -1.02128066181784\\
-0.75068767191798 -1.02210855130191\\
-0.749687421855464 -1.02210855130191\\
-0.748687171792948 -1.02293751881281\\
-0.747686921730433 -1.02293751881281\\
-0.746686671667917 -1.02376757536471\\
-0.745686421605401 -1.02376757536471\\
-0.744686171542886 -1.02459873203674\\
-0.74368592148037 -1.02459873203674\\
-0.742685671417854 -1.02543099997393\\
-0.741685421355339 -1.02543099997393\\
-0.740685171292823 -1.02626439038805\\
-0.739684921230308 -1.02626439038805\\
-0.738684671167792 -1.02709891455847\\
-0.737684421105276 -1.02709891455847\\
-0.736684171042761 -1.02793458383313\\
-0.735683920980245 -1.02793458383313\\
-0.734683670917729 -1.02877140962935\\
-0.733683420855214 -1.02877140962935\\
-0.732683170792698 -1.02960940343483\\
-0.731682920730182 -1.02960940343483\\
-0.730682670667667 -1.03044857680853\\
-0.729682420605151 -1.03044857680853\\
-0.728682170542636 -1.03128894138161\\
-0.72768192048012 -1.03128894138161\\
-0.726681670417604 -1.03213050885842\\
-0.725681420355089 -1.03213050885842\\
-0.724681170292573 -1.03297329101744\\
-0.723680920230058 -1.03297329101744\\
-0.722680670167542 -1.03381729971223\\
-0.721680420105026 -1.03381729971223\\
-0.720680170042511 -1.03466254687245\\
-0.719679919979995 -1.03466254687245\\
-0.718679669917479 -1.03550904450488\\
-0.717679419854964 -1.03550904450488\\
-0.716679169792448 -1.03635680469437\\
-0.715678919729932 -1.03635680469437\\
-0.714678669667417 -1.03720583960493\\
-0.713678419604901 -1.03720583960493\\
-0.712678169542386 -1.03805616148073\\
-0.71167791947987 -1.03805616148073\\
-0.710677669417354 -1.03890778264716\\
-0.709677419354839 -1.03890778264716\\
-0.708677169292323 -1.03976071551192\\
-0.707676919229807 -1.03976071551192\\
-0.706676669167292 -1.04061497256607\\
-0.705676419104776 -1.04061497256607\\
-0.70467616904226 -1.04147056638515\\
-0.703675918979745 -1.04147056638514\\
-0.702675668917229 -1.04232750963025\\
-0.701675418854714 -1.04232750963025\\
-0.700675168792198 -1.0431858150492\\
-0.699674918729682 -1.0431858150492\\
-0.698674668667167 -1.04404549547764\\
-0.697674418604651 -1.04404549547764\\
-0.696674168542136 -1.04490656384022\\
-0.69567391847962 -1.04490656384022\\
-0.694673668417104 -1.04576903315175\\
-0.693673418354589 -1.04576903315175\\
-0.692673168292073 -1.0466329165184\\
-0.691672918229557 -1.0466329165184\\
-0.690672668167042 -1.04749822713887\\
-0.689672418104526 -1.04749822713887\\
-0.68867216804201 -1.04836497830565\\
-0.687671917979495 -1.04836497830565\\
-0.686671667916979 -1.04923318340623\\
-0.685671417854464 -1.04923318340623\\
-0.684671167791948 -1.05010285592435\\
-0.683670917729432 -1.05010285592435\\
-0.682670667666917 -1.05097400944128\\
-0.681670417604401 -1.05097400944128\\
-0.680670167541885 -1.05184665763711\\
-0.67966991747937 -1.05184665763711\\
-0.678669667416854 -1.05272081429202\\
-0.677669417354338 -1.05272081429202\\
-0.676669167291823 -1.05359649328767\\
-0.675668917229307 -1.05359649328767\\
-0.674668667166792 -1.05447370860845\\
-0.673668417104276 -1.05447370860845\\
-0.67266816704176 -1.05535247434294\\
-0.671667916979245 -1.05535247434294\\
-0.670667666916729 -1.05623280468521\\
-0.669667416854214 -1.05623280468521\\
-0.668667166791698 -1.05711471393625\\
-0.667666916729182 -1.05711471393625\\
-0.666666666666667 -1.0579982165054\\
-0.665666416604151 -1.0579982165054\\
-0.664666166541635 -1.05888332691177\\
-0.66366591647912 -1.05888332691177\\
-0.662665666416604 -1.0597700597857\\
-0.661665416354088 -1.0597700597857\\
-0.660665166291573 -1.06065842987027\\
-0.659664916229057 -1.06065842987027\\
-0.658664666166542 -1.06154845202275\\
-0.657664416104026 -1.06154845202275\\
-0.65666416604151 -1.06244014121618\\
-0.655663915978995 -1.06244014121618\\
-0.654663665916479 -1.06333351254089\\
-0.653663415853964 -1.06333351254089\\
-0.652663165791448 -1.06422858120606\\
-0.651662915728932 -1.06422858120606\\
-0.650662665666417 -1.06512536254134\\
-0.649662415603901 -1.06512536254134\\
-0.648662165541385 -1.06602387199843\\
-0.64766191547887 -1.06602387199843\\
-0.646661665416354 -1.06692412515276\\
-0.645661415353838 -1.06692412515276\\
-0.644661165291323 -1.06782613770514\\
-0.643660915228807 -1.06782613770514\\
-0.642660665166292 -1.06872992548342\\
-0.641660415103776 -1.06872992548342\\
-0.64066016504126 -1.06963550444425\\
-0.639659914978745 -1.06963550444425\\
-0.638659664916229 -1.07054289067482\\
-0.637659414853713 -1.07054289067482\\
-0.636659164791198 -1.07145210039457\\
-0.635658914728682 -1.07145210039457\\
-0.634658664666166 -1.07236314995706\\
-0.633658414603651 -1.07236314995706\\
-0.632658164541135 -1.07327605585174\\
-0.63165791447862 -1.07327605585174\\
-0.630657664416104 -1.07419083470582\\
-0.629657414353588 -1.07419083470582\\
-0.628657164291073 -1.07510750328615\\
-0.627656914228557 -1.07510750328615\\
-0.626656664166042 -1.07602607850111\\
-0.625656414103526 -1.07602607850111\\
-0.62465616404101 -1.07694657740258\\
-0.623655913978495 -1.07694657740258\\
-0.622655663915979 -1.07786901718788\\
-0.621655413853463 -1.07786901718788\\
-0.620655163790948 -1.07879341520176\\
-0.619654913728432 -1.07879341520176\\
-0.618654663665916 -1.07971978893847\\
-0.617654413603401 -1.07971978893847\\
-0.616654163540885 -1.08064815604379\\
-0.61565391347837 -1.08064815604379\\
-0.614653663415854 -1.08157853431712\\
-0.613653413353338 -1.08157853431712\\
-0.612653163290823 -1.08251094171364\\
-0.611652913228307 -1.08251094171364\\
-0.610652663165791 -1.08344539634643\\
-0.609652413103276 -1.08344539634643\\
-0.60865216304076 -1.08438191648871\\
-0.607651912978245 -1.08438191648871\\
-0.606651662915729 -1.08532052057603\\
-0.605651412853213 -1.08532052057603\\
-0.604651162790698 -1.08626122720856\\
-0.603650912728182 -1.08626122720856\\
-0.602650662665666 -1.08720405515341\\
-0.601650412603151 -1.08720405515341\\
-0.600650162540635 -1.08814902334692\\
-0.59964991247812 -1.08814902334692\\
-0.598649662415604 -1.08909615089711\\
-0.597649412353088 -1.08909615089711\\
-0.596649162290573 -1.09004545708605\\
-0.595648912228057 -1.09004545708605\\
-0.594648662165541 -1.09099696137232\\
-0.593648412103026 -1.09099696137232\\
-0.59264816204051 -1.09195068339354\\
-0.591647911977994 -1.09195068339354\\
-0.590647661915479 -1.09290664296887\\
-0.589647411852963 -1.09290664296887\\
-0.588647161790448 -1.09386486010166\\
-0.587646911727932 -1.09386486010166\\
-0.586646661665416 -1.09482535498199\\
-0.585646411602901 -1.09482535498199\\
-0.584646161540385 -1.09578814798941\\
-0.583645911477869 -1.09578814798941\\
-0.582645661415354 -1.09675325969563\\
-0.581645411352838 -1.09675325969563\\
-0.580645161290323 -1.09772071086727\\
-0.579644911227807 -1.09772071086727\\
-0.578644661165291 -1.09869052246871\\
-0.577644411102776 -1.09869052246871\\
-0.57664416104026 -1.09966271566489\\
-0.575643910977744 -1.09966271566489\\
-0.574643660915229 -1.10063731182427\\
-0.573643410852713 -1.10063731182427\\
-0.572643160790198 -1.10161433252174\\
-0.571642910727682 -1.10161433252174\\
-0.570642660665166 -1.10259379954167\\
-0.569642410602651 -1.10259379954167\\
-0.568642160540135 -1.10357573488093\\
-0.567641910477619 -1.10357573488093\\
-0.566641660415104 -1.10456016075204\\
-0.565641410352588 -1.10456016075204\\
-0.564641160290072 -1.10554709958629\\
-0.563640910227557 -1.10554709958629\\
-0.562640660165041 -1.106536574037\\
-0.561640410102526 -1.106536574037\\
-0.56064016004001 -1.10752860698279\\
-0.559639909977494 -1.10752860698279\\
-0.558639659914979 -1.10852322153092\\
-0.557639409852463 -1.10852322153092\\
-0.556639159789947 -1.10952044102066\\
-0.555638909727432 -1.10952044102066\\
-0.554638659664916 -1.11052028902678\\
-0.553638409602401 -1.11052028902678\\
-0.552638159539885 -1.11152278936305\\
-0.551637909477369 -1.11152278936305\\
-0.550637659414854 -1.11252796608582\\
-0.549637409352338 -1.11252796608582\\
-0.548637159289822 -1.11353584349767\\
-0.547636909227307 -1.11353584349767\\
-0.546636659164791 -1.11454644615113\\
-0.545636409102276 -1.11454644615113\\
-0.54463615903976 -1.11555979885244\\
-0.543635908977244 -1.11555979885244\\
-0.542635658914729 -1.11657592666542\\
-0.541635408852213 -1.11657592666542\\
-0.540635158789697 -1.11759485491536\\
-0.539634908727182 -1.11759485491536\\
-0.538634658664666 -1.11861660919304\\
-0.537634408602151 -1.11861660919304\\
-0.536634158539635 -1.11964121535878\\
-0.535633908477119 -1.11964121535878\\
-0.534633658414604 -1.12066869954658\\
-0.533633408352088 -1.12066869954658\\
-0.532633158289572 -1.12169908816832\\
-0.531632908227057 -1.12169908816832\\
-0.530632658164541 -1.12273240791809\\
-0.529632408102026 -1.12273240791809\\
-0.52863215803951 -1.12376868577655\\
-0.527631907976994 -1.12376868577655\\
-0.526631657914479 -1.12480794901537\\
-0.525631407851963 -1.12480794901537\\
-0.524631157789447 -1.12585022520178\\
-0.523630907726932 -1.12585022520178\\
-0.522630657664416 -1.12689554220322\\
-0.5216304076019 -1.12689554220322\\
-0.520630157539385 -1.12794392819203\\
-0.519629907476869 -1.12794392819203\\
-0.518629657414354 -1.12899541165028\\
-0.517629407351838 -1.12899541165028\\
-0.516629157289322 -1.13005002137465\\
-0.515628907226807 -1.13005002137464\\
-0.514628657164291 -1.1311077864814\\
-0.513628407101775 -1.1311077864814\\
-0.51262815703926 -1.13216873641154\\
-0.511627906976744 -1.13216873641154\\
-0.510627656914229 -1.13323290093593\\
-0.509627406851713 -1.13323290093593\\
-0.508627156789197 -1.13430031016062\\
-0.507626906726682 -1.13430031016062\\
-0.506626656664166 -1.13537099453223\\
-0.50562640660165 -1.13537099453223\\
-0.504626156539135 -1.13644498484345\\
-0.503625906476619 -1.13644498484345\\
-0.502625656414104 -1.13752231223866\\
-0.501625406351588 -1.13752231223866\\
-0.500625156289072 -1.13860300821963\\
-0.499624906226557 -1.13860300821963\\
-0.498624656164041 -1.13968710465137\\
-0.497624406101525 -1.13968710465137\\
-0.49662415603901 -1.14077463376806\\
-0.495623905976494 -1.14077463376806\\
-0.494623655913978 -1.14186562817916\\
-0.493623405851463 -1.14186562817917\\
-0.492623155788947 -1.14296012087558\\
-0.491622905726432 -1.14296012087558\\
-0.490622655663916 -1.14405814523596\\
-0.4896224056014 -1.14405814523596\\
-0.488622155538885 -1.1451597350332\\
-0.487621905476369 -1.1451597350332\\
-0.486621655413853 -1.14626492444096\\
-0.485621405351338 -1.14626492444096\\
-0.484621155288822 -1.14737374804042\\
-0.483620905226307 -1.14737374804042\\
-0.482620655163791 -1.14848624082712\\
-0.481620405101275 -1.14848624082712\\
-0.48062015503876 -1.14960243821796\\
-0.479619904976244 -1.14960243821796\\
-0.478619654913728 -1.15072237605831\\
-0.477619404851213 -1.15072237605831\\
-0.476619154788697 -1.15184609062935\\
-0.475618904726182 -1.15184609062935\\
-0.474618654663666 -1.15297361865545\\
-0.47361840460115 -1.15297361865545\\
-0.472618154538635 -1.15410499731184\\
-0.471617904476119 -1.15410499731184\\
-0.470617654413603 -1.15524026423229\\
-0.469617404351088 -1.15524026423229\\
-0.468617154288572 -1.1563794575171\\
-0.467616904226057 -1.1563794575171\\
-0.466616654163541 -1.15752261574116\\
-0.465616404101025 -1.15752261574116\\
-0.46461615403851 -1.15866977796221\\
-0.463615903975994 -1.15866977796221\\
-0.462615653913478 -1.15982098372932\\
-0.461615403850963 -1.15982098372932\\
-0.460615153788447 -1.16097627309146\\
-0.459614903725931 -1.16097627309146\\
-0.458614653663416 -1.16213568660639\\
-0.4576144036009 -1.16213568660639\\
-0.456614153538385 -1.16329926534958\\
-0.455613903475869 -1.16329926534958\\
-0.454613653413353 -1.16446705092349\\
-0.453613403350838 -1.16446705092349\\
-0.452613153288322 -1.16563908546693\\
-0.451612903225806 -1.16563908546693\\
-0.450612653163291 -1.1668154116647\\
-0.449612403100775 -1.1668154116647\\
-0.44861215303826 -1.16799607275738\\
-0.447611902975744 -1.16799607275738\\
-0.446611652913228 -1.16918111255143\\
-0.445611402850713 -1.16918111255143\\
-0.444611152788197 -1.17037057542943\\
-0.443610902725681 -1.17037057542943\\
-0.442610652663166 -1.17156450636058\\
-0.44161040260065 -1.17156450636058\\
-0.440610152538135 -1.17276295091146\\
-0.439609902475619 -1.17276295091146\\
-0.438609652413103 -1.17396595525701\\
-0.437609402350588 -1.17396595525701\\
-0.436609152288072 -1.17517356619176\\
-0.435608902225556 -1.17517356619176\\
-0.434608652163041 -1.17638583114132\\
-0.433608402100525 -1.17638583114132\\
-0.432608152038009 -1.17760279817415\\
-0.431607901975494 -1.17760279817415\\
-0.430607651912978 -1.17882451601361\\
-0.429607401850463 -1.17882451601361\\
-0.428607151787947 -1.18005103405021\\
-0.427606901725431 -1.18005103405021\\
-0.426606651662916 -1.18128240235428\\
-0.4256064016004 -1.18128240235428\\
-0.424606151537885 -1.18251867168882\\
-0.423605901475369 -1.18251867168882\\
-0.422605651412853 -1.18375989352271\\
-0.421605401350338 -1.18375989352271\\
-0.420605151287822 -1.18500612004424\\
-0.419604901225306 -1.18500612004424\\
-0.418604651162791 -1.1862574041749\\
-0.417604401100275 -1.1862574041749\\
-0.416604151037759 -1.18751379958361\\
-0.415603900975244 -1.18751379958361\\
-0.414603650912728 -1.18877536070116\\
-0.413603400850213 -1.18877536070116\\
-0.412603150787697 -1.19004214273512\\
-0.411602900725181 -1.19004214273512\\
-0.410602650662666 -1.19131420168502\\
-0.40960240060015 -1.19131420168502\\
-0.408602150537634 -1.19259159435797\\
-0.407601900475119 -1.19259159435797\\
-0.406601650412603 -1.19387437838459\\
-0.405601400350088 -1.19387437838459\\
-0.404601150287572 -1.19516261223544\\
-0.403600900225056 -1.19516261223544\\
-0.402600650162541 -1.19645635523772\\
-0.401600400100025 -1.19645635523772\\
-0.400600150037509 -1.19775566759251\\
-0.399599899974994 -1.19775566759251\\
-0.398599649912478 -1.19906061039237\\
-0.397599399849963 -1.19906061039237\\
-0.396599149787447 -1.2003712456394\\
-0.395598899724931 -1.2003712456394\\
-0.394598649662416 -1.20168763626378\\
-0.3935983995999 -1.20168763626378\\
-0.392598149537384 -1.20300984614273\\
-0.391597899474869 -1.20300984614273\\
-0.390597649412353 -1.20433794012001\\
-0.389597399349837 -1.20433794012001\\
-0.388597149287322 -1.20567198402587\\
-0.387596899224806 -1.20567198402587\\
-0.386596649162291 -1.20701204469757\\
-0.385596399099775 -1.20701204469757\\
-0.384596149037259 -1.20835819000039\\
-0.383595898974744 -1.20835819000039\\
-0.382595648912228 -1.20971048884921\\
-0.381595398849712 -1.20971048884921\\
-0.380595148787197 -1.21106901123061\\
-0.379594898724681 -1.21106901123061\\
-0.378594648662166 -1.21243382822564\\
-0.37759439859965 -1.21243382822564\\
-0.376594148537134 -1.21380501203312\\
-0.375593898474619 -1.21380501203312\\
-0.374593648412103 -1.21518263599359\\
-0.373593398349587 -1.21518263599359\\
-0.372593148287072 -1.21656677461387\\
-0.371592898224556 -1.21656677461387\\
-0.370592648162041 -1.21795750359237\\
-0.369592398099525 -1.21795750359237\\
-0.368592148037009 -1.21935489984493\\
-0.367591897974494 -1.21935489984493\\
-0.366591647911978 -1.22075904153156\\
-0.365591397849462 -1.22075904153156\\
-0.364591147786947 -1.22217000808371\\
-0.363590897724431 -1.22217000808371\\
-0.362590647661915 -1.22358788023247\\
-0.3615903975994 -1.22358788023247\\
-0.360590147536884 -1.22501274003742\\
-0.359589897474369 -1.22501274003742\\
-0.358589647411853 -1.22644467091635\\
-0.357589397349337 -1.22644467091635\\
-0.356589147286822 -1.2278837576758\\
-0.355588897224306 -1.2278837576758\\
-0.354588647161791 -1.22933008654245\\
-0.353588397099275 -1.22933008654245\\
-0.352588147036759 -1.23078374519538\\
-0.351587896974244 -1.23078374519538\\
-0.350587646911728 -1.23224482279932\\
-0.349587396849212 -1.23224482279932\\
-0.348587146786697 -1.23371341003877\\
-0.347586896724181 -1.23371341003877\\
-0.346586646661665 -1.23518959915315\\
-0.34558639659915 -1.23518959915316\\
-0.344586146536634 -1.23667348397295\\
-0.343585896474119 -1.23667348397295\\
-0.342585646411603 -1.23816515995693\\
-0.341585396349087 -1.23816515995693\\
-0.340585146286572 -1.23966472423045\\
-0.339584896224056 -1.23966472423045\\
-0.33858464616154 -1.24117227562486\\
-0.337584396099025 -1.24117227562486\\
-0.336584146036509 -1.24268791471814\\
-0.335583895973993 -1.24268791471814\\
-0.334583645911478 -1.24421174387667\\
-0.333583395848962 -1.24421174387667\\
-0.332583145786447 -1.24574386729834\\
-0.331582895723931 -1.24574386729834\\
-0.330582645661415 -1.24728439105685\\
-0.3295823955989 -1.24728439105685\\
-0.328582145536384 -1.2488334231475\\
-0.327581895473869 -1.2488334231475\\
-0.326581645411353 -1.25039107353426\\
-0.325581395348837 -1.25039107353426\\
-0.324581145286322 -1.25195745419832\\
-0.323580895223806 -1.25195745419832\\
-0.32258064516129 -1.25353267918818\\
-0.321580395098775 -1.25353267918818\\
-0.320580145036259 -1.25511686467128\\
-0.319579894973743 -1.25511686467128\\
-0.318579644911228 -1.25671012898719\\
-0.317579394848712 -1.25671012898719\\
-0.316579144786197 -1.2583125927026\\
-0.315578894723681 -1.2583125927026\\
-0.314578644661165 -1.2599243786679\\
-0.31357839459865 -1.2599243786679\\
-0.312578144536134 -1.26154561207575\\
-0.311577894473618 -1.26154561207575\\
-0.310577644411103 -1.26317642052135\\
-0.309577394348587 -1.26317642052135\\
-0.308577144286071 -1.26481693406478\\
-0.307576894223556 -1.26481693406478\\
-0.30657664416104 -1.26646728529533\\
-0.305576394098525 -1.26646728529533\\
-0.304576144036009 -1.26812760939794\\
-0.303575893973493 -1.26812760939794\\
-0.302575643910978 -1.26979804422186\\
-0.301575393848462 -1.26979804422186\\
-0.300575143785947 -1.27147873035152\\
-0.299574893723431 -1.27147873035152\\
-0.298574643660915 -1.27316981117984\\
-0.2975743935984 -1.27316981117984\\
-0.296574143535884 -1.27487143298398\\
-0.295573893473368 -1.27487143298398\\
-0.294573643410853 -1.2765837450037\\
-0.293573393348337 -1.2765837450037\\
-0.292573143285821 -1.27830689952227\\
-0.291572893223306 -1.27830689952227\\
-0.29057264316079 -1.28004105195031\\
-0.289572393098275 -1.28004105195031\\
-0.288572143035759 -1.28178636091248\\
-0.287571892973243 -1.28178636091248\\
-0.286571642910728 -1.28354298833709\\
-0.285571392848212 -1.28354298833709\\
-0.284571142785697 -1.28531109954904\\
-0.283570892723181 -1.28531109954904\\
-0.282570642660665 -1.28709086336586\\
-0.28157039259815 -1.28709086336586\\
-0.280570142535634 -1.28888245219733\\
-0.279569892473118 -1.28888245219733\\
-0.278569642410603 -1.2906860421485\\
-0.277569392348087 -1.2906860421485\\
-0.276569142285571 -1.29250181312661\\
-0.275568892223056 -1.29250181312661\\
-0.27456864216054 -1.29432994895174\\
-0.273568392098025 -1.29432994895174\\
-0.272568142035509 -1.2961706374716\\
-0.271567891972993 -1.2961706374716\\
-0.270567641910478 -1.29802407068056\\
-0.269567391847962 -1.29802407068056\\
-0.268567141785446 -1.29989044484303\\
-0.267566891722931 -1.29989044484303\\
-0.266566641660415 -1.30176996062156\\
-0.265566391597899 -1.30176996062156\\
-0.264566141535384 -1.3036628232097\\
-0.263565891472868 -1.3036628232097\\
-0.262565641410353 -1.30556924246993\\
-0.261565391347837 -1.30556924246993\\
-0.260565141285321 -1.30748943307688\\
-0.259564891222806 -1.30748943307688\\
-0.25856464116029 -1.30942361466608\\
-0.257564391097775 -1.30942361466608\\
-0.256564141035259 -1.31137201198853\\
-0.255563890972743 -1.31137201198853\\
-0.254563640910228 -1.31333485507124\\
-0.253563390847712 -1.31333485507124\\
-0.252563140785196 -1.31531237938419\\
-0.251562890722681 -1.31531237938419\\
-0.250562640660165 -1.31730482601397\\
-0.249562390597649 -1.31730482601397\\
-0.248562140535134 -1.31931244184426\\
-0.247561890472618 -1.31931244184426\\
-0.246561640410103 -1.3213354797438\\
-0.245561390347587 -1.3213354797438\\
-0.244561140285071 -1.32337419876185\\
-0.243560890222556 -1.32337419876185\\
-0.24256064016004 -1.32542886433184\\
-0.241560390097524 -1.32542886433184\\
-0.240560140035009 -1.32749974848336\\
-0.239559889972493 -1.32749974848337\\
-0.238559639909977 -1.32958713006312\\
-0.237559389847462 -1.32958713006312\\
-0.236559139784946 -1.33169129496511\\
-0.235558889722431 -1.33169129496511\\
-0.234558639659915 -1.3338125363707\\
-0.233558389597399 -1.3338125363707\\
-0.232558139534884 -1.33595115499891\\
-0.231557889472368 -1.33595115499891\\
-0.230557639409853 -1.33810745936761\\
-0.229557389347337 -1.33810745936761\\
-0.228557139284821 -1.34028176606606\\
-0.227556889222306 -1.34028176606607\\
-0.22655663915979 -1.34247440003951\\
-0.225556389097274 -1.34247440003951\\
-0.224556139034759 -1.34468569488638\\
-0.223555888972243 -1.34468569488638\\
-0.222555638909727 -1.34691599316886\\
-0.221555388847212 -1.34691599316887\\
-0.220555138784696 -1.34916564673748\\
-0.219554888722181 -1.34916564673748\\
-0.218554638659665 -1.35143501707054\\
-0.217554388597149 -1.35143501707054\\
-0.216554138534634 -1.35372447562915\\
-0.215553888472118 -1.35372447562915\\
-0.214553638409603 -1.35603440422887\\
-0.213553388347087 -1.35603440422887\\
-0.212553138284571 -1.35836519542867\\
-0.211552888222055 -1.35836519542866\\
-0.21055263815954 -1.36071725293839\\
-0.209552388097024 -1.36071725293839\\
-0.208552138034509 -1.36309099204576\\
-0.207551887971993 -1.36309099204576\\
-0.206551637909477 -1.3654868400639\\
-0.205551387846962 -1.3654868400639\\
-0.204551137784446 -1.36790523680078\\
-0.203550887721931 -1.36790523680078\\
-0.202550637659415 -1.37034663505175\\
-0.201550387596899 -1.37034663505175\\
-0.200550137534384 -1.37281150111654\\
-0.199549887471868 -1.37281150111654\\
-0.198549637409352 -1.37530031534237\\
-0.197549387346837 -1.37530031534237\\
-0.196549137284321 -1.37781357269441\\
-0.195548887221805 -1.37781357269441\\
-0.19454863715929 -1.38035178335575\\
-0.193548387096774 -1.38035178335575\\
-0.192548137034259 -1.38291547335825\\
-0.191547886971743 -1.38291547335825\\
-0.190547636909227 -1.3855051852465\\
-0.189547386846712 -1.3855051852465\\
-0.188547136784196 -1.38812147877694\\
-0.187546886721681 -1.38812147877694\\
-0.186546636659165 -1.39076493165433\\
-0.185546386596649 -1.39076493165433\\
-0.184546136534133 -1.39343614030798\\
-0.183545886471618 -1.39343614030798\\
-0.182545636409102 -1.39613572071051\\
-0.181545386346587 -1.39613572071051\\
-0.180545136284071 -1.39886430924175\\
-0.179544886221555 -1.39886430924175\\
-0.17854463615904 -1.40162256360095\\
-0.177544386096524 -1.40162256360095\\
-0.176544136034009 -1.40441116377047\\
-0.175543885971493 -1.40441116377047\\
-0.174543635908977 -1.40723081303465\\
-0.173543385846462 -1.40723081303465\\
-0.172543135783946 -1.41008223905744\\
-0.17154288572143 -1.41008223905744\\
-0.170542635658915 -1.41296619502314\\
-0.169542385596399 -1.41296619502314\\
-0.168542135533883 -1.41588346084461\\
-0.167541885471368 -1.41588346084461\\
-0.166541635408852 -1.41883484444384\\
-0.165541385346337 -1.41883484444384\\
-0.164541135283821 -1.42182118311006\\
-0.163540885221305 -1.42182118311006\\
-0.16254063515879 -1.42484334494132\\
-0.161540385096274 -1.42484334494132\\
-0.160540135033759 -1.42790223037545\\
-0.159539884971243 -1.42790223037545\\
-0.158539634908727 -1.43099877381737\\
-0.157539384846212 -1.43099877381737\\
-0.156539134783696 -1.4341339453701\\
-0.15553888472118 -1.4341339453701\\
-0.154538634658665 -1.43730875267735\\
-0.153538384596149 -1.43730875267735\\
-0.152538134533633 -1.44052424288665\\
-0.151537884471118 -1.44052424288665\\
-0.150537634408602 -1.44378150474234\\
-0.149537384346087 -1.44378150474235\\
-0.148537134283571 -1.44708167081923\\
-0.147536884221055 -1.44708167081923\\
-0.14653663415854 -1.45042591990798\\
-0.145536384096024 -1.45042591990798\\
-0.144536134033508 -1.45381547956521\\
-0.143535883970993 -1.45381547956521\\
-0.142535633908477 -1.45725162884175\\
-0.141535383845961 -1.45725162884176\\
-0.140535133783446 -1.46073570120454\\
-0.13953488372093 -1.46073570120454\\
-0.138534633658415 -1.4642690876686\\
-0.137534383595899 -1.4642690876686\\
-0.136534133533383 -1.46785324015772\\
-0.135533883470868 -1.46785324015772\\
-0.134533633408352 -1.47148967511403\\
-0.133533383345837 -1.47148967511403\\
-0.132533133283321 -1.47517997737898\\
-0.131532883220805 -1.47517997737898\\
-0.13053263315829 -1.47892580437059\\
-0.129532383095774 -1.47892580437059\\
-0.128532133033258 -1.48272889058448\\
-0.127531882970743 -1.48272889058448\\
-0.126531632908227 -1.48659105244937\\
-0.125531382845711 -1.48659105244938\\
-0.124531132783196 -1.49051419357099\\
-0.12353088272068 -1.49051419357099\\
-0.122530632658165 -1.49450031040226\\
-0.121530382595649 -1.49450031040226\\
-0.120530132533133 -1.49855149838223\\
-0.119529882470618 -1.49855149838223\\
-0.118529632408102 -1.50266995859075\\
-0.117529382345586 -1.50266995859075\\
-0.116529132283071 -1.50685800497196\\
-0.115528882220555 -1.50685800497196\\
-0.114528632158039 -1.51111807218599\\
-0.113528382095524 -1.51111807218599\\
-0.112528132033008 -1.51545272415537\\
-0.111527881970493 -1.51545272415537\\
-0.110527631907977 -1.51986466338146\\
-0.109527381845461 -1.51986466338146\\
-0.108527131782946 -1.52435674111562\\
-0.10752688172043 -1.52435674111562\\
-0.106526631657915 -1.52893196848087\\
-0.105526381595399 -1.52893196848087\\
-0.104526131532883 -1.53359352865286\\
-0.103525881470368 -1.53359352865286\\
-0.102525631407852 -1.53834479022338\\
-0.101525381345336 -1.53834479022338\\
-0.100525131282821 -1.54318932188699\\
-0.0995248812203051 -1.54318932188699\\
-0.0985246311577894 -1.54813090861125\\
-0.0975243810952737 -1.54813090861125\\
-0.0965241310327583 -1.55317356947382\\
-0.0955238809702426 -1.55317356947382\\
-0.0945236309077269 -1.5583215773773\\
-0.0935233808452114 -1.5583215773773\\
-0.0925231307826957 -1.56357948088383\\
-0.09152288072018 -1.56357948088383\\
-0.0905226306576645 -1.5689521284492\\
-0.0895223805951488 -1.5689521284492\\
-0.0885221305326331 -1.5744446953798\\
-0.0875218804701174 -1.5744446953798\\
-0.086521630407602 -1.58006271388813\\
-0.0855213803450863 -1.58006271388813\\
-0.0845211302825706 -1.58581210668422\\
-0.0835208802200551 -1.58581210668422\\
-0.0825206301575394 -1.59169922461423\\
-0.0815203800950237 -1.59169922461423\\
-0.080520130032508 -1.59773088894577\\
-0.0795198799699925 -1.59773088894577\\
-0.0785196299074769 -1.60391443900584\\
-0.0775193798449612 -1.60391443900584\\
-0.0765191297824457 -1.61025778600541\\
-0.07551887971993 -1.61025778600541\\
-0.0745186296574143 -1.61676947404074\\
-0.0735183795948988 -1.61676947404074\\
-0.0725181295323831 -1.62345874945096\\
-0.0715178794698674 -1.62345874945096\\
-0.0705176294073517 -1.63033563994434\\
-0.0695173793448363 -1.63033563994434\\
-0.0685171292823206 -1.63741104519216\\
-0.0675168792198049 -1.63741104519216\\
-0.0665166291572894 -1.64469684094399\\
-0.0655163790947737 -1.64469684094399\\
-0.064516129032258 -1.65220599916083\\
-0.0635158789697425 -1.65220599916083\\
-0.0625156289072268 -1.65995272721683\\
-0.0615153788447111 -1.65995272721683\\
-0.0605151287821954 -1.66795262992111\\
-0.05951487871968 -1.66795262992111\\
-0.0585146286571643 -1.67622289900084\\
-0.0575143785946486 -1.67622289900084\\
-0.0565141285321331 -1.68478253582695\\
-0.0555138784696174 -1.68478253582695\\
-0.0545136284071017 -1.69365261463549\\
-0.0535133783445862 -1.69365261463549\\
-0.0525131282820706 -1.70285659541332\\
-0.0515128782195549 -1.70285659541332\\
-0.0505126281570392 -1.712420698134\\
-0.0495123780945237 -1.712420698134\\
-0.048512128032008 -1.72237435336829\\
-0.0475118779694923 -1.72237435336829\\
-0.0465116279069768 -1.73275074876926\\
-0.0455113778444611 -1.73275074876926\\
-0.0445111277819454 -1.74358749699855\\
-0.04351087771943 -1.74358749699855\\
-0.0425106276569143 -1.75492745898431\\
-0.0415103775943986 -1.75492745898431\\
-0.0405101275318829 -1.76681976797369\\
-0.0395098774693674 -1.76681976797369\\
-0.0385096274068517 -1.779321116163\\
-0.037509377344336 -1.779321116163\\
-0.0365091272818205 -1.7924973890657\\
-0.0355088772193048 -1.7924973890657\\
-0.0345086271567892 -1.80642576684262\\
-0.0335083770942737 -1.80642576684262\\
-0.032508127031758 -1.82119746239902\\
-0.0315078769692423 -1.82119746239902\\
-0.0305076269067266 -1.83692134273871\\
-0.0295073768442111 -1.83692134273871\\
-0.0285071267816954 -1.85372879906092\\
-0.0275068767191797 -1.85372879906092\\
-0.0265066266566643 -1.87178042059684\\
-0.0255063765941486 -1.87178042059684\\
-0.0245061265316329 -1.89127533798074\\
-0.0235058764691172 -1.89127533798074\\
-0.0225056264066017 -1.91246462895633\\
-0.021505376344086 -1.91246462895633\\
-0.0205051262815703 -1.93567110775288\\
-0.0195048762190548 -1.93567110775288\\
-0.0185046261565391 -1.96131952992235\\
-0.0175043760940234 -1.96131952992235\\
-0.016504126031508 -1.98998456472792\\
-0.0155038759689923 -1.98998456472792\\
-0.0145036259064766 -2.02247074912474\\
-0.0135033758439609 -2.02247074912474\\
-0.0125031257814454 -2.05995394480282\\
-0.0115028757189297 -2.05995394480282\\
-0.010502625656414 -2.10425139254178\\
-0.00950237559389855 -2.10425139254178\\
-0.00850212553138285 -2.15839182695949\\
-0.00750187546886716 -2.15839182695949\\
-0.00650162540635169 -2.22800004090191\\
-0.00550137534383599 -2.22800004090191\\
-0.0045011252813203 -2.32545057861245\\
-0.0035008752188046 -2.32545057861245\\
-0.00250062515628913 -2.48786707279914\\
-0.00150037509377343 -2.48786707279914\\
-0.000500125031257737 -2.97511495237399\\
0.000500125031257959 -1.12735588735142\\
0.00150037509377343 -0.640108007776565\\
0.0025006251562889 -0.640108007776564\\
0.00350087521880482 -0.477691513589872\\
0.0045011252813203 -0.477691513589872\\
0.00550137534383577 -0.380240975879336\\
0.00650162540635169 -0.380240975879335\\
0.00750187546886716 -0.310632761936912\\
0.00850212553138263 -0.310632761936912\\
0.00950237559389855 -0.256492327519204\\
0.010502625656414 -0.256492327519204\\
0.0115028757189299 -0.21219487978025\\
0.0125031257814454 -0.212194879780249\\
0.0135033758439609 -0.174711684102163\\
0.0145036259064768 -0.174711684102162\\
0.0155038759689923 -0.14222549970535\\
0.0165041260315077 -0.14222549970535\\
0.0175043760940237 -0.11356046489978\\
0.0185046261565391 -0.113560464899779\\
0.0195048762190546 -0.0879120427303055\\
0.0205051262815705 -0.087912042730306\\
0.021505376344086 -0.0647055639337604\\
0.0225056264066015 -0.0647055639337607\\
0.0235058764691174 -0.0435162729581657\\
0.0245061265316329 -0.0435162729581655\\
0.0255063765941483 -0.0240213555742653\\
0.0265066266566643 -0.0240213555742658\\
0.0275068767191797 -0.00596973403834411\\
0.0285071267816952 -0.00596973403834411\\
0.0295073768442111 0.0108377222838634\\
0.0305076269067266 0.0108377222838634\\
0.0315078769692425 0.0265616026235512\\
0.032508127031758 0.0265616026235512\\
0.0335083770942735 0.0413332981799576\\
0.0345086271567894 0.0413332981799572\\
0.0355088772193048 0.0552616759568757\\
0.0365091272818203 0.0552616759568758\\
0.0375093773443362 0.0684379488595684\\
0.0385096274068517 0.0684379488595687\\
0.0395098774693672 0.080939297048882\\
0.0405101275318831 0.0809392970488821\\
0.0415103775943986 0.0928316060382628\\
0.042510627656914 0.0928316060382623\\
0.04351087771943 0.10417156802402\\
0.0445111277819454 0.104171568024019\\
0.0455113778444609 0.115008316253317\\
0.0465116279069768 0.115008316253317\\
0.0475118779694923 0.125384711654286\\
0.0485121280320082 0.125384711654286\\
0.0495123780945237 0.135338366888571\\
0.0505126281570392 0.13533836688857\\
0.0515128782195551 0.144902469609251\\
0.0525131282820706 0.14490246960925\\
0.053513378344586 0.154106450387086\\
0.0545136284071019 0.154106450387086\\
0.0555138784696174 0.162976529195628\\
0.0565141285321329 0.162976529195627\\
0.0575143785946488 0.171536166021739\\
0.0585146286571643 0.171536166021738\\
0.0595148787196798 0.179806435101462\\
0.0605151287821957 0.179806435101462\\
0.0615153788447111 0.187806337805741\\
0.0625156289072266 0.187806337805741\\
0.0635158789697425 0.19555306586174\\
0.064516129032258 0.195553065861741\\
0.0655163790947735 0.203062224078579\\
0.0665166291572894 0.203062224078579\\
0.0675168792198049 0.210348019830419\\
0.0685171292823208 0.210348019830418\\
0.0695173793448363 0.217423425078233\\
0.0705176294073517 0.217423425078233\\
0.0715178794698677 0.224300315571615\\
0.0725181295323831 0.224300315571615\\
0.0735183795948986 0.230989590981835\\
0.0745186296574145 0.230989590981834\\
0.07551887971993 0.237501279017166\\
0.0765191297824455 0.237501279017166\\
0.0775193798449614 0.243844626016736\\
0.0785196299074769 0.243844626016736\\
0.0795198799699923 0.2500281760768\\
0.0805201300325082 0.2500281760768\\
0.0815203800950237 0.256059840408346\\
0.0825206301575392 0.256059840408346\\
0.0835208802200551 0.261946958338354\\
0.0845211302825706 0.261946958338354\\
0.0855213803450861 0.267696351134441\\
0.086521630407602 0.267696351134442\\
0.0875218804701174 0.27331436964277\\
0.0885221305326334 0.27331436964277\\
0.0895223805951488 0.278806936573372\\
0.0905226306576643 0.278806936573372\\
0.0915228807201802 0.284179584138742\\
0.0925231307826957 0.284179584138742\\
0.0935233808452112 0.289437487645275\\
0.0945236309077271 0.289437487645275\\
0.0955238809702426 0.29458549554875\\
0.096524131032758 0.29458549554875\\
0.0975243810952739 0.299628156411321\\
0.0985246311577894 0.299628156411321\\
0.0995248812203049 0.304569743135579\\
0.100525131282821 0.304569743135579\\
0.101525381345336 0.309414274799196\\
0.102525631407852 0.309414274799196\\
0.103525881470368 0.314165536369709\\
0.104526131532883 0.314165536369709\\
0.105526381595399 0.318827096541699\\
0.106526631657915 0.318827096541699\\
0.10752688172043 0.323402323906952\\
0.108527131782946 0.323402323906952\\
0.109527381845461 0.327894401641109\\
0.110527631907977 0.327894401641109\\
0.111527881970493 0.332306340867202\\
0.112528132033008 0.332306340867202\\
0.113528382095524 0.33664099283658\\
0.11452863215804 0.33664099283658\\
0.115528882220555 0.340901060050611\\
0.116529132283071 0.340901060050612\\
0.117529382345587 0.345089106431827\\
0.118529632408102 0.345089106431827\\
0.119529882470617 0.34920756664034\\
0.120530132533133 0.349207566640339\\
0.121530382595649 0.35325875462031\\
0.122530632658164 0.35325875462031\\
0.12353088272068 0.357244871451585\\
0.124531132783196 0.357244871451585\\
0.125531382845712 0.361168012573198\\
0.126531632908227 0.361168012573197\\
0.127531882970743 0.365030174438095\\
0.128532133033258 0.365030174438094\\
0.129532383095774 0.368833260651986\\
0.130532633158289 0.368833260651986\\
0.131532883220805 0.372579087643592\\
0.132533133283321 0.372579087643591\\
0.133533383345836 0.376269389908543\\
0.134533633408352 0.376269389908542\\
0.135533883470868 0.379905824864852\\
0.136534133533383 0.379905824864852\\
0.137534383595899 0.383489977353972\\
0.138534633658415 0.383489977353972\\
0.13953488372093 0.387023363818032\\
0.140535133783446 0.387023363818031\\
0.141535383845961 0.390507436180819\\
0.142535633908477 0.390507436180818\\
0.143535883970993 0.393943585457364\\
0.144536134033508 0.393943585457364\\
0.145536384096024 0.397333145114591\\
0.14653663415854 0.39733314511459\\
0.147536884221055 0.400677394203346\\
0.148537134283571 0.400677394203345\\
0.149537384346087 0.403977560280229\\
0.150537634408602 0.403977560280228\\
0.151537884471118 0.407234822135927\\
0.152538134533633 0.407234822135927\\
0.153538384596149 0.41045031234522\\
0.154538634658665 0.41045031234522\\
0.15553888472118 0.413625119652478\\
0.156539134783696 0.413625119652477\\
0.157539384846212 0.416760291205205\\
0.158539634908727 0.416760291205205\\
0.159539884971243 0.419856834647126\\
0.160540135033759 0.419856834647126\\
0.161540385096274 0.422915720081249\\
0.16254063515879 0.422915720081249\\
0.163540885221305 0.425937881912511\\
0.164541135283821 0.425937881912511\\
0.165541385346337 0.428924220578738\\
0.166541635408852 0.428924220578738\\
0.167541885471368 0.431875604177961\\
0.168542135533884 0.43187560417796\\
0.169542385596399 0.434792869999435\\
0.170542635658915 0.434792869999435\\
0.171542885721431 0.437676825965136\\
0.172543135783946 0.437676825965136\\
0.173543385846461 0.440528251987926\\
0.174543635908977 0.440528251987925\\
0.175543885971493 0.443347901252103\\
0.176544136034008 0.443347901252103\\
0.177544386096524 0.446136501421627\\
0.17854463615904 0.446136501421627\\
0.179544886221555 0.44889475578082\\
0.180545136284071 0.44889475578082\\
0.181545386346587 0.451623344312063\\
0.182545636409102 0.451623344312063\\
0.183545886471618 0.454322924714595\\
0.184546136534133 0.454322924714596\\
0.185546386596649 0.456994133368247\\
0.186546636659165 0.456994133368248\\
0.18754688672168 0.459637586245631\\
0.188547136784196 0.459637586245631\\
0.189547386846712 0.462253879776076\\
0.190547636909227 0.462253879776077\\
0.191547886971743 0.464843591664327\\
0.192548137034259 0.464843591664327\\
0.193548387096774 0.46740728166682\\
0.19454863715929 0.46740728166682\\
0.195548887221805 0.469945492328161\\
0.196549137284321 0.469945492328161\\
0.197549387346837 0.472458749680208\\
0.198549637409352 0.472458749680208\\
0.199549887471868 0.474947563906028\\
0.200550137534384 0.474947563906028\\
0.201550387596899 0.477412429970828\\
0.202550637659415 0.477412429970828\\
0.203550887721931 0.479853828221792\\
0.204551137784446 0.479853828221792\\
0.205551387846962 0.482272224958673\\
0.206551637909477 0.482272224958673\\
0.207551887971993 0.484668072976814\\
0.208552138034509 0.484668072976814\\
0.209552388097024 0.487041812084182\\
0.21055263815954 0.487041812084182\\
0.211552888222056 0.489393869593908\\
0.212553138284571 0.489393869593908\\
0.213553388347087 0.4917246607937\\
0.214553638409603 0.4917246607937\\
0.215553888472118 0.494034589393419\\
0.216554138534633 0.494034589393419\\
0.217554388597149 0.496324047952036\\
0.218554638659665 0.496324047952036\\
0.219554888722181 0.498593418285089\\
0.220555138784696 0.498593418285089\\
0.221555388847212 0.500843071853709\\
0.222555638909728 0.500843071853709\\
0.223555888972243 0.503073370136191\\
0.224556139034759 0.503073370136191\\
0.225556389097274 0.505284664983063\\
0.22655663915979 0.505284664983063\\
0.227556889222305 0.507477298956509\\
0.228557139284821 0.507477298956508\\
0.229557389347337 0.509651605654962\\
0.230557639409852 0.509651605654962\\
0.231557889472368 0.511807910023663\\
0.232558139534884 0.511807910023663\\
0.233558389597399 0.513946528651877\\
0.234558639659915 0.513946528651876\\
0.235558889722431 0.516067770057465\\
0.236559139784946 0.516067770057465\\
0.237559389847462 0.518171934959457\\
0.238559639909977 0.518171934959457\\
0.239559889972493 0.520259316539209\\
0.240560140035009 0.520259316539208\\
0.241560390097524 0.522330200690732\\
0.24256064016004 0.522330200690732\\
0.243560890222556 0.524384866260719\\
0.244561140285071 0.524384866260719\\
0.245561390347587 0.526423585278772\\
0.246561640410103 0.526423585278772\\
0.247561890472618 0.52844662317831\\
0.248562140535134 0.52844662317831\\
0.249562390597649 0.530454239008607\\
0.250562640660165 0.530454239008607\\
0.251562890722681 0.53244668563838\\
0.252563140785196 0.53244668563838\\
0.253563390847712 0.534424209951336\\
0.254563640910228 0.534424209951336\\
0.255563890972743 0.536387053034041\\
0.256564141035259 0.536387053034041\\
0.257564391097775 0.538335450356489\\
0.25856464116029 0.538335450356489\\
0.259564891222806 0.540269631945697\\
0.260565141285321 0.540269631945697\\
0.261565391347837 0.542189822552644\\
0.262565641410353 0.542189822552644\\
0.263565891472868 0.54409624181287\\
0.264566141535384 0.54409624181287\\
0.2655663915979 0.545989104401009\\
0.266566641660415 0.545989104401009\\
0.267566891722931 0.547868620179543\\
0.268567141785446 0.547868620179543\\
0.269567391847962 0.549734994342017\\
0.270567641910477 0.549734994342016\\
0.271567891972993 0.551588427550972\\
0.272568142035509 0.551588427550971\\
0.273568392098024 0.553429116070834\\
0.27456864216054 0.553429116070834\\
0.275568892223056 0.55525725189596\\
0.276569142285572 0.55525725189596\\
0.277569392348087 0.557073022874069\\
0.278569642410603 0.557073022874069\\
0.279569892473118 0.558876612825246\\
0.280570142535634 0.558876612825246\\
0.281570392598149 0.560668201656711\\
0.282570642660665 0.560668201656711\\
0.283570892723181 0.562447965473538\\
0.284571142785696 0.562447965473538\\
0.285571392848212 0.564216076685484\\
0.286571642910728 0.564216076685484\\
0.287571892973243 0.565972704110097\\
0.288572143035759 0.565972704110097\\
0.289572393098275 0.567718013072258\\
0.29057264316079 0.567718013072258\\
0.291572893223306 0.569452165500307\\
0.292573143285821 0.569452165500307\\
0.293573393348337 0.571175320018875\\
0.294573643410853 0.571175320018875\\
0.295573893473368 0.572887632038589\\
0.296574143535884 0.572887632038589\\
0.2975743935984 0.574589253842738\\
0.298574643660915 0.574589253842738\\
0.299574893723431 0.576280334671056\\
0.300575143785947 0.576280334671056\\
0.301575393848462 0.577961020800711\\
0.302575643910978 0.577961020800711\\
0.303575893973493 0.579631455624629\\
0.304576144036009 0.579631455624629\\
0.305576394098525 0.581291779727246\\
0.30657664416104 0.581291779727247\\
0.307576894223556 0.582942130957796\\
0.308577144286072 0.582942130957796\\
0.309577394348587 0.584582644501223\\
0.310577644411103 0.584582644501224\\
0.311577894473618 0.586213452946821\\
0.312578144536134 0.58621345294682\\
0.313578394598649 0.58783468635467\\
0.314578644661165 0.58783468635467\\
0.315578894723681 0.589446472319977\\
0.316579144786197 0.589446472319977\\
0.317579394848712 0.59104893603538\\
0.318579644911228 0.59104893603538\\
0.319579894973744 0.592642200351293\\
0.320580145036259 0.592642200351293\\
0.321580395098775 0.594226385834389\\
0.32258064516129 0.594226385834389\\
0.323580895223806 0.595801610824256\\
0.324581145286321 0.595801610824256\\
0.325581395348837 0.597367991488317\\
0.326581645411353 0.597367991488316\\
0.327581895473868 0.598925641875073\\
0.328582145536384 0.598925641875073\\
0.3295823955989 0.600474673965725\\
0.330582645661415 0.600474673965725\\
0.331582895723931 0.602015197724238\\
0.332583145786447 0.602015197724237\\
0.333583395848962 0.603547321145899\\
0.334583645911478 0.603547321145899\\
0.335583895973993 0.605071150304432\\
0.336584146036509 0.605071150304432\\
0.337584396099025 0.606586789397711\\
0.33858464616154 0.606586789397711\\
0.339584896224056 0.608094340792124\\
0.340585146286572 0.608094340792124\\
0.341585396349087 0.609593905065641\\
0.342585646411603 0.609593905065641\\
0.343585896474119 0.611085581049623\\
0.344586146536634 0.611085581049623\\
0.34558639659915 0.612569465869419\\
0.346586646661665 0.612569465869419\\
0.347586896724181 0.614045654983799\\
0.348587146786697 0.614045654983799\\
0.349587396849212 0.615514242223253\\
0.350587646911728 0.615514242223252\\
0.351587896974244 0.616975319827195\\
0.352588147036759 0.616975319827195\\
0.353588397099275 0.618428978480127\\
0.354588647161791 0.618428978480127\\
0.355588897224306 0.61987530734677\\
0.356589147286822 0.61987530734677\\
0.357589397349337 0.62131439410622\\
0.358589647411853 0.62131439410622\\
0.359589897474369 0.622746324985152\\
0.360590147536884 0.622746324985152\\
0.3615903975994 0.624171184790102\\
0.362590647661916 0.624171184790103\\
0.363590897724431 0.625589056938862\\
0.364591147786947 0.625589056938862\\
0.365591397849462 0.627000023491016\\
0.366591647911978 0.627000023491016\\
0.367591897974493 0.62840416517764\\
0.368592148037009 0.62840416517764\\
0.369592398099525 0.629801561430205\\
0.37059264816204 0.629801561430206\\
0.371592898224556 0.6311922904087\\
0.372593148287072 0.6311922904087\\
0.373593398349588 0.632576429028987\\
0.374593648412103 0.632576429028988\\
0.375593898474619 0.633954052989454\\
0.376594148537134 0.633954052989454\\
0.37759439859965 0.635325236796937\\
0.378594648662165 0.635325236796937\\
0.379594898724681 0.636690053791968\\
0.380595148787197 0.636690053791968\\
0.381595398849712 0.638048576173367\\
0.382595648912228 0.638048576173367\\
0.383595898974744 0.639400875022179\\
0.384596149037259 0.639400875022179\\
0.385596399099775 0.640747020325002\\
0.386596649162291 0.640747020325002\\
0.387596899224806 0.642087080996704\\
0.388597149287322 0.642087080996704\\
0.389597399349837 0.643421124902564\\
0.390597649412353 0.643421124902564\\
0.391597899474869 0.644749218879839\\
0.392598149537384 0.644749218879839\\
0.3935983995999 0.64607142875879\\
0.394598649662416 0.64607142875879\\
0.395598899724931 0.647387819383171\\
0.396599149787447 0.647387819383171\\
0.397599399849963 0.648698454630207\\
0.398599649912478 0.648698454630207\\
0.399599899974994 0.650003397430067\\
0.400600150037509 0.650003397430067\\
0.401600400100025 0.651302709784858\\
0.402600650162541 0.651302709784857\\
0.403600900225056 0.652596452787136\\
0.404601150287572 0.652596452787136\\
0.405601400350088 0.653884686637981\\
0.406601650412603 0.65388468663798\\
0.407601900475119 0.655167470664605\\
0.408602150537634 0.655167470664605\\
0.40960240060015 0.656444863337549\\
0.410602650662666 0.656444863337549\\
0.411602900725181 0.657716922287451\\
0.412603150787697 0.657716922287451\\
0.413603400850213 0.658983704321412\\
0.414603650912728 0.658983704321411\\
0.415603900975244 0.660245265438965\\
0.41660415103776 0.660245265438965\\
0.417604401100275 0.661501660847673\\
0.418604651162791 0.661501660847673\\
0.419604901225306 0.662752944978338\\
0.420605151287822 0.662752944978338\\
0.421605401350337 0.663999171499862\\
0.422605651412853 0.663999171499862\\
0.423605901475369 0.665240393333754\\
0.424606151537884 0.665240393333754\\
0.4256064016004 0.666476662668293\\
0.426606651662916 0.666476662668293\\
0.427606901725431 0.667708030972363\\
0.428607151787947 0.667708030972363\\
0.429607401850463 0.668934549008966\\
0.430607651912978 0.668934549008965\\
0.431607901975494 0.67015626684842\\
0.432608152038009 0.67015626684842\\
0.433608402100525 0.671373233881257\\
0.434608652163041 0.671373233881257\\
0.435608902225556 0.672585498830817\\
0.436609152288072 0.672585498830817\\
0.437609402350588 0.673793109765564\\
0.438609652413103 0.673793109765564\\
0.439609902475619 0.674996114111114\\
0.440610152538135 0.674996114111114\\
0.44161040260065 0.676194558661997\\
0.442610652663166 0.676194558661997\\
0.443610902725681 0.677388489593148\\
0.444611152788197 0.677388489593147\\
0.445611402850713 0.678577952471144\\
0.446611652913228 0.678577952471144\\
0.447611902975744 0.679762992265195\\
0.44861215303826 0.679762992265194\\
0.449612403100775 0.680943653357876\\
0.450612653163291 0.680943653357876\\
0.451612903225806 0.682119979555639\\
0.452613153288322 0.682119979555639\\
0.453613403350838 0.683292014099081\\
0.454613653413353 0.683292014099081\\
0.455613903475869 0.684459799672993\\
0.456614153538385 0.684459799672992\\
0.4576144036009 0.685623378416186\\
0.458614653663416 0.685623378416187\\
0.459614903725932 0.686782791931111\\
0.460615153788447 0.686782791931112\\
0.461615403850963 0.687938081293258\\
0.462615653913478 0.687938081293258\\
0.463615903975994 0.689089287060363\\
0.464616154038509 0.689089287060363\\
0.465616404101025 0.690236449281415\\
0.466616654163541 0.690236449281415\\
0.467616904226057 0.691379607505471\\
0.468617154288572 0.691379607505472\\
0.469617404351088 0.692518800790282\\
0.470617654413604 0.692518800790282\\
0.471617904476119 0.693654067710734\\
0.472618154538635 0.693654067710734\\
0.47361840460115 0.694785446367119\\
0.474618654663666 0.694785446367119\\
0.475618904726181 0.695912974393226\\
0.476619154788697 0.695912974393225\\
0.477619404851213 0.697036688964261\\
0.478619654913728 0.697036688964261\\
0.479619904976244 0.698156626804615\\
0.48062015503876 0.698156626804615\\
0.481620405101275 0.699272824195452\\
0.482620655163791 0.699272824195452\\
0.483620905226307 0.700385316982156\\
0.484621155288822 0.700385316982155\\
0.485621405351338 0.701494140581618\\
0.486621655413853 0.701494140581618\\
0.487621905476369 0.702599329989377\\
0.488622155538885 0.702599329989378\\
0.4896224056014 0.703700919786613\\
0.490622655663916 0.703700919786613\\
0.491622905726432 0.704798944146997\\
0.492623155788947 0.704798944146997\\
0.493623405851463 0.705893436843409\\
0.494623655913978 0.705893436843408\\
0.495623905976494 0.706984431254513\\
0.49662415603901 0.706984431254513\\
0.497624406101525 0.708071960371208\\
0.498624656164041 0.708071960371208\\
0.499624906226557 0.709156056802943\\
0.500625156289072 0.709156056802943\\
0.501625406351588 0.710236752783912\\
0.502625656414104 0.710236752783911\\
0.503625906476619 0.71131408017912\\
0.504626156539135 0.71131408017912\\
0.50562640660165 0.712388070490344\\
0.506626656664166 0.712388070490344\\
0.507626906726682 0.713458754861954\\
0.508627156789197 0.713458754861954\\
0.509627406851713 0.714526164086643\\
0.510627656914229 0.714526164086644\\
0.511627906976744 0.715590328611033\\
0.51262815703926 0.715590328611033\\
0.513628407101776 0.716651278541171\\
0.514628657164291 0.716651278541171\\
0.515628907226807 0.717709043647929\\
0.516629157289322 0.717709043647929\\
0.517629407351838 0.718763653372291\\
0.518629657414353 0.718763653372291\\
0.519629907476869 0.719815136830541\\
0.520630157539385 0.719815136830541\\
0.5216304076019 0.720863522819356\\
0.522630657664416 0.720863522819356\\
0.523630907726932 0.721908839820798\\
0.524631157789448 0.721908839820797\\
0.525631407851963 0.722951116007208\\
0.526631657914479 0.722951116007208\\
0.527631907976994 0.723990379246022\\
0.52863215803951 0.723990379246022\\
0.529632408102025 0.72502665710448\\
0.530632658164541 0.72502665710448\\
0.531632908227057 0.726059976854255\\
0.532633158289572 0.726059976854255\\
0.533633408352088 0.727090365475999\\
0.534633658414604 0.727090365475998\\
0.535633908477119 0.728117849663793\\
0.536634158539635 0.728117849663793\\
0.537634408602151 0.729142455829533\\
0.538634658664666 0.729142455829533\\
0.539634908727182 0.730164210107214\\
0.540635158789697 0.730164210107214\\
0.541635408852213 0.731183138357155\\
0.542635658914729 0.731183138357154\\
0.543635908977244 0.732199266170131\\
0.54463615903976 0.73219926617013\\
0.545636409102276 0.733212618871441\\
0.546636659164791 0.733212618871441\\
0.547636909227307 0.7342232215249\\
0.548637159289822 0.7342232215249\\
0.549637409352338 0.735231098936752\\
0.550637659414854 0.735231098936752\\
0.551637909477369 0.736236275659521\\
0.552638159539885 0.73623627565952\\
0.553638409602401 0.737238775995789\\
0.554638659664916 0.737238775995789\\
0.555638909727432 0.73823862400191\\
0.556639159789948 0.73823862400191\\
0.557639409852463 0.739235843491652\\
0.558639659914979 0.739235843491652\\
0.559639909977494 0.74023045803978\\
0.56064016004001 0.740230458039781\\
0.561640410102525 0.741222490985575\\
0.562640660165041 0.741222490985575\\
0.563640910227557 0.742211965436288\\
0.564641160290073 0.742211965436288\\
0.565641410352588 0.743198904270535\\
0.566641660415104 0.743198904270535\\
0.56764191047762 0.744183330141638\\
0.568642160540135 0.744183330141639\\
0.569642410602651 0.745165265480901\\
0.570642660665166 0.745165265480902\\
0.571642910727682 0.746144732500831\\
0.572643160790197 0.746144732500831\\
0.573643410852713 0.747121753198304\\
0.574643660915229 0.747121753198304\\
0.575643910977744 0.748096349357681\\
0.57664416104026 0.748096349357681\\
0.577644411102776 0.749068542553864\\
0.578644661165291 0.749068542553864\\
0.579644911227807 0.750038354155301\\
0.580645161290323 0.750038354155301\\
0.581645411352838 0.751005805326946\\
0.582645661415354 0.751005805326947\\
0.583645911477869 0.751970917033164\\
0.584646161540385 0.751970917033164\\
0.585646411602901 0.752933710040585\\
0.586646661665416 0.752933710040585\\
0.587646911727932 0.753894204920915\\
0.588647161790448 0.753894204920916\\
0.589647411852963 0.7548524220537\\
0.590647661915479 0.7548524220537\\
0.591647911977994 0.755808381629038\\
0.59264816204051 0.755808381629038\\
0.593648412103026 0.756762103650253\\
0.594648662165541 0.756762103650253\\
0.595648912228057 0.757713607936523\\
0.596649162290573 0.757713607936523\\
0.597649412353088 0.758662914125459\\
0.598649662415604 0.758662914125459\\
0.59964991247812 0.759610041675651\\
0.600650162540635 0.759610041675651\\
0.601650412603151 0.760555009869169\\
0.602650662665666 0.760555009869168\\
0.603650912728182 0.761497837814014\\
0.604651162790698 0.761497837814013\\
0.605651412853213 0.762438544446546\\
0.606651662915729 0.762438544446546\\
0.607651912978245 0.763377148533864\\
0.60865216304076 0.763377148533864\\
0.609652413103276 0.76431366867614\\
0.610652663165792 0.76431366867614\\
0.611652913228307 0.765248123308933\\
0.612653163290823 0.765248123308933\\
0.613653413353338 0.766180530705451\\
0.614653663415854 0.766180530705451\\
0.615653913478369 0.767110908978784\\
0.616654163540885 0.767110908978784\\
0.617654413603401 0.768039276084102\\
0.618654663665916 0.768039276084102\\
0.619654913728432 0.768965649820813\\
0.620655163790948 0.768965649820813\\
0.621655413853464 0.769890047834697\\
0.622655663915979 0.769890047834696\\
0.623655913978495 0.770812487619991\\
0.62465616404101 0.770812487619991\\
0.625656414103526 0.771732986521461\\
0.626656664166041 0.771732986521461\\
0.627656914228557 0.772651561736425\\
0.628657164291073 0.772651561736424\\
0.629657414353588 0.773568230316751\\
0.630657664416104 0.773568230316752\\
0.63165791447862 0.774483009170832\\
0.632658164541135 0.774483009170831\\
0.633658414603651 0.775395915065511\\
0.634658664666166 0.775395915065511\\
0.635658914728682 0.776306964628001\\
0.636659164791198 0.776306964628\\
0.637659414853713 0.777216174347755\\
0.638659664916229 0.777216174347755\\
0.639659914978745 0.778123560578319\\
0.64066016504126 0.77812356057832\\
0.641660415103776 0.779029139539157\\
0.642660665166292 0.779029139539157\\
0.643660915228807 0.779932927317438\\
0.644661165291323 0.779932927317438\\
0.645661415353838 0.780834939869811\\
0.646661665416354 0.780834939869811\\
0.64766191547887 0.781735193024143\\
0.648662165541385 0.781735193024143\\
0.649662415603901 0.782633702481234\\
0.650662665666417 0.782633702481235\\
0.651662915728932 0.78353048381651\\
0.652663165791448 0.78353048381651\\
0.653663415853964 0.784425552481682\\
0.654663665916479 0.784425552481682\\
0.655663915978995 0.785318923806391\\
0.65666416604151 0.785318923806391\\
0.657664416104026 0.786210612999825\\
0.658664666166542 0.786210612999825\\
0.659664916229057 0.787100635152308\\
0.660665166291573 0.787100635152308\\
0.661665416354089 0.787989005236873\\
0.662665666416604 0.787989005236873\\
0.66366591647912 0.788875738110806\\
0.664666166541636 0.788875738110806\\
0.665666416604151 0.789760848517173\\
0.666666666666667 0.789760848517173\\
0.667666916729182 0.790644351086323\\
0.668667166791698 0.790644351086323\\
0.669667416854213 0.791526260337364\\
0.670667666916729 0.791526260337365\\
0.671667916979245 0.792406590679632\\
0.67266816704176 0.792406590679632\\
0.673668417104276 0.793285356414121\\
0.674668667166792 0.793285356414121\\
0.675668917229307 0.794162571734909\\
0.676669167291823 0.794162571734908\\
0.677669417354338 0.795038250730552\\
0.678669667416854 0.795038250730552\\
0.67966991747937 0.795912407385467\\
0.680670167541885 0.795912407385467\\
0.681670417604401 0.796785055581293\\
0.682670667666917 0.796785055581292\\
0.683670917729432 0.797656209098224\\
0.684671167791948 0.797656209098224\\
0.685671417854464 0.798525881616344\\
0.686671667916979 0.798525881616344\\
0.687671917979495 0.799394086716923\\
0.68867216804201 0.799394086716923\\
0.689672418104526 0.800260837883704\\
0.690672668167042 0.800260837883704\\
0.691672918229557 0.801126148504176\\
0.692673168292073 0.801126148504176\\
0.693673418354589 0.801990031870821\\
0.694673668417104 0.801990031870821\\
0.69567391847962 0.802852501182354\\
0.696674168542136 0.802852501182354\\
0.697674418604651 0.803713569544935\\
0.698674668667167 0.803713569544936\\
0.699674918729682 0.804573249973377\\
0.700675168792198 0.804573249973377\\
0.701675418854714 0.805431555392324\\
0.702675668917229 0.805431555392324\\
0.703675918979745 0.806288498637428\\
0.704676169042261 0.806288498637428\\
0.705676419104776 0.807144092456501\\
0.706676669167292 0.807144092456501\\
0.707676919229808 0.807998349510652\\
0.708677169292323 0.807998349510652\\
0.709677419354839 0.808851282375412\\
0.710677669417354 0.808851282375412\\
0.71167791947987 0.809702903541845\\
0.712678169542385 0.809702903541845\\
0.713678419604901 0.810553225417642\\
0.714678669667417 0.810553225417642\\
0.715678919729933 0.811402260328201\\
0.716679169792448 0.811402260328201\\
0.717679419854964 0.812250020517693\\
0.71867966991748 0.812250020517694\\
0.719679919979995 0.813096518150121\\
0.720680170042511 0.81309651815012\\
0.721680420105026 0.813941765310348\\
0.722680670167542 0.813941765310347\\
0.723680920230057 0.814785774005135\\
0.724681170292573 0.814785774005135\\
0.725681420355089 0.815628556164149\\
0.726681670417604 0.815628556164149\\
0.72768192048012 0.816470123640963\\
0.728682170542636 0.816470123640963\\
0.729682420605151 0.817310488214048\\
0.730682670667667 0.817310488214048\\
0.731682920730182 0.818149661587742\\
0.732683170792698 0.818149661587742\\
0.733683420855214 0.818987655393221\\
0.734683670917729 0.81898765539322\\
0.735683920980245 0.819824481189444\\
0.736684171042761 0.819824481189443\\
0.737684421105276 0.820660150464099\\
0.738684671167792 0.820660150464099\\
0.739684921230308 0.821494674634528\\
0.740685171292823 0.821494674634528\\
0.741685421355339 0.822328065048643\\
0.742685671417854 0.822328065048643\\
0.74368592148037 0.823160332985835\\
0.744686171542886 0.823160332985835\\
0.745686421605401 0.823991489657868\\
0.746686671667917 0.823991489657868\\
0.747686921730433 0.824821546209761\\
0.748687171792948 0.824821546209761\\
0.749687421855464 0.825650513720667\\
0.75068767191798 0.825650513720667\\
0.751687921980495 0.826478403204731\\
0.752688172043011 0.826478403204731\\
0.753688422105526 0.827305225611947\\
0.754688672168042 0.827305225611946\\
0.755688922230558 0.828130991828997\\
0.756689172293073 0.828130991828997\\
0.757689422355589 0.82895571268009\\
0.758689672418105 0.828955712680091\\
0.75968992248062 0.829779398927784\\
0.760690172543136 0.829779398927784\\
0.761690422605652 0.830602061273793\\
0.762690672668167 0.830602061273793\\
0.763690922730683 0.831423710359804\\
0.764691172793198 0.831423710359804\\
0.765691422855714 0.832244356768262\\
0.766691672918229 0.832244356768262\\
0.767691922980745 0.833064011023163\\
0.768692173043261 0.833064011023163\\
0.769692423105776 0.833882683590829\\
0.770692673168292 0.833882683590829\\
0.771692923230808 0.834700384880679\\
0.772693173293324 0.834700384880679\\
0.773693423355839 0.835517125245985\\
0.774693673418354 0.835517125245985\\
0.77569392348087 0.836332914984628\\
0.776694173543386 0.836332914984628\\
0.777694423605901 0.837147764339844\\
0.778694673668417 0.837147764339844\\
0.779694923730933 0.837961683500949\\
0.780695173793448 0.837961683500949\\
0.781695423855964 0.838774682604081\\
0.78269567391848 0.838774682604081\\
0.783695923980995 0.839586771732907\\
0.784696174043511 0.839586771732907\\
0.785696424106026 0.840397960919343\\
0.786696674168542 0.840397960919343\\
0.787696924231058 0.841208260144253\\
0.788697174293573 0.841208260144253\\
0.789697424356089 0.84201767933815\\
0.790697674418605 0.842017679338151\\
0.79169792448112 0.842826228381883\\
0.792698174543636 0.842826228381882\\
0.793698424606152 0.843633917107318\\
0.794698674668667 0.843633917107319\\
0.795698924731183 0.84444075529802\\
0.796699174793698 0.84444075529802\\
0.797699424856214 0.845246752689909\\
0.79869967491873 0.845246752689909\\
0.799699924981245 0.846051918971935\\
0.800700175043761 0.846051918971934\\
0.801700425106277 0.846856263786721\\
0.802700675168792 0.846856263786721\\
0.803700925231308 0.847659796731219\\
0.804701175293824 0.847659796731219\\
0.805701425356339 0.848462527357347\\
0.806701675418855 0.848462527357347\\
0.80770192548137 0.849264465172626\\
0.808702175543886 0.849264465172626\\
0.809702425606402 0.850065619640807\\
0.810702675668917 0.850065619640807\\
0.811702925731433 0.850866000182496\\
0.812703175793949 0.850866000182496\\
0.813703425856464 0.851665616175769\\
0.81470367591898 0.851665616175768\\
0.815703925981496 0.852464476956779\\
0.816704176044011 0.852464476956779\\
0.817704426106526 0.853262591820372\\
0.818704676169042 0.853262591820371\\
0.819704926231558 0.85405997002067\\
0.820705176294073 0.85405997002067\\
0.821705426356589 0.854856620771678\\
0.822705676419105 0.854856620771678\\
0.82370592648162 0.855652553247864\\
0.824706176544136 0.855652553247864\\
0.825706426606652 0.856447776584744\\
0.826706676669167 0.856447776584744\\
0.827706926731683 0.857242299879458\\
0.828707176794198 0.857242299879458\\
0.829707426856714 0.858036132191342\\
0.83070767691923 0.858036132191342\\
0.831707926981745 0.858829282542495\\
0.832708177044261 0.858829282542494\\
0.833708427106777 0.859621759918338\\
0.834708677169292 0.859621759918337\\
0.835708927231808 0.860413573268174\\
0.836709177294324 0.860413573268174\\
0.837709427356839 0.861204731505737\\
0.838709677419355 0.861204731505737\\
0.83970992748187 0.861995243509738\\
0.840710177544386 0.861995243509738\\
0.841710427606902 0.862785118124411\\
0.842710677669417 0.86278511812441\\
0.843710927731933 0.863574364160043\\
0.844711177794449 0.863574364160042\\
0.845711427856964 0.864362990393513\\
0.84671167791948 0.864362990393512\\
0.847711927981996 0.86515100556882\\
0.848712178044511 0.865151005568819\\
0.849712428107027 0.865938418397602\\
0.850712678169542 0.865938418397602\\
0.851712928232058 0.866725237559663\\
0.852713178294574 0.866725237559663\\
0.853713428357089 0.86751147170348\\
0.854713678419605 0.86751147170348\\
0.855713928482121 0.868297129446719\\
0.856714178544636 0.868297129446718\\
0.857714428607152 0.869082219376742\\
0.858714678669668 0.869082219376742\\
0.859714928732183 0.869866750051109\\
0.860715178794698 0.869866750051109\\
0.861715428857214 0.870650729998078\\
0.86271567891973 0.870650729998077\\
0.863715928982245 0.871434167717099\\
0.864716179044761 0.871434167717098\\
0.865716429107277 0.872217071679307\\
0.866716679169793 0.872217071679307\\
0.867716929232308 0.872999450328008\\
0.868717179294824 0.872999450328008\\
0.86971742935734 0.873781312079167\\
0.870717679419855 0.873781312079167\\
0.87171792948237 0.874562665321883\\
0.872718179544886 0.874562665321883\\
0.873718429607402 0.875343518418872\\
0.874718679669917 0.875343518418872\\
0.875718929732433 0.876123879706937\\
0.876719179794949 0.876123879706936\\
0.877719429857464 0.876903757497438\\
0.87871967991998 0.876903757497438\\
0.879719929982496 0.877683160076764\\
0.880720180045011 0.877683160076764\\
0.881720430107527 0.878462095706791\\
0.882720680170042 0.87846209570679\\
0.883720930232558 0.879240572625346\\
0.884721180295074 0.879240572625346\\
0.885721430357589 0.880018599046664\\
0.886721680420105 0.880018599046664\\
0.887721930482621 0.880796183161845\\
0.888722180545136 0.880796183161845\\
0.889722430607652 0.881573333139299\\
0.890722680670168 0.881573333139299\\
0.891722930732683 0.882350057125205\\
0.892723180795199 0.882350057125205\\
0.893723430857714 0.883126363243947\\
0.89472368092023 0.883126363243946\\
0.895723930982746 0.883902259598563\\
0.896724181045261 0.883902259598562\\
0.897724431107777 0.884677754271185\\
0.898724681170293 0.884677754271185\\
0.899724931232808 0.885452855323477\\
0.900725181295324 0.885452855323478\\
0.90172543135784 0.886227570797069\\
0.902725681420355 0.886227570797069\\
0.903725931482871 0.887001908713988\\
0.904726181545386 0.887001908713987\\
0.905726431607902 0.887775877077093\\
0.906726681670418 0.887775877077093\\
0.907726931732933 0.888549483870501\\
0.908727181795449 0.888549483870501\\
0.909727431857965 0.889322737060011\\
0.91072768192048 0.889322737060012\\
0.911727931982996 0.890095644593532\\
0.912728182045512 0.890095644593532\\
0.913728432108027 0.890868214401495\\
0.914728682170542 0.890868214401495\\
0.915728932233058 0.891640454397282\\
0.916729182295574 0.891640454397281\\
0.917729432358089 0.892412372477636\\
0.918729682420605 0.892412372477636\\
0.919729932483121 0.893183976523081\\
0.920730182545636 0.893183976523081\\
0.921730432608152 0.893955274398329\\
0.922730682670668 0.89395527439833\\
0.923730932733183 0.894726273952696\\
0.924731182795699 0.894726273952695\\
0.925731432858214 0.895496983020504\\
0.92673168292073 0.895496983020504\\
0.927731932983246 0.896267409421498\\
0.928732183045761 0.896267409421498\\
0.929732433108277 0.897037560961243\\
0.930732683170793 0.897037560961242\\
0.931732933233308 0.897807445431528\\
0.932733183295824 0.897807445431528\\
0.93373343335834 0.898577070610773\\
0.934733683420855 0.898577070610773\\
0.935733933483371 0.899346444264423\\
0.936734183545886 0.899346444264423\\
0.937734433608402 0.900115574145353\\
0.938734683670918 0.900115574145353\\
0.939734933733433 0.900884467994256\\
0.940735183795949 0.900884467994256\\
0.941735433858465 0.901653133540049\\
0.94273568392098 0.901653133540049\\
0.943735933983496 0.902421578500259\\
0.944736184046012 0.902421578500259\\
0.945736434108527 0.903189810581418\\
0.946736684171043 0.903189810581418\\
0.947736934233558 0.903957837479455\\
0.948737184296074 0.903957837479456\\
0.94973743435859 0.904725666880088\\
0.950737684421105 0.904725666880088\\
0.951737934483621 0.905493306459207\\
0.952738184546137 0.905493306459207\\
0.953738434608652 0.906260763883266\\
0.954738684671168 0.906260763883267\\
0.955738934733684 0.90702804680967\\
0.956739184796199 0.90702804680967\\
0.957739434858714 0.907795162887156\\
0.95873968492123 0.907795162887156\\
0.959739934983746 0.908562119756182\\
0.960740185046261 0.908562119756183\\
0.961740435108777 0.909328925049308\\
0.962740685171293 0.909328925049308\\
0.963740935233809 0.910095586391577\\
0.964741185296324 0.910095586391576\\
0.96574143535884 0.910862111400897\\
0.966741685421356 0.910862111400897\\
0.967741935483871 0.911628507688427\\
0.968742185546386 0.911628507688427\\
0.969742435608902 0.912394782858946\\
0.970742685671418 0.912394782858946\\
0.971742935733933 0.913160944511242\\
0.972743185796449 0.913160944511242\\
0.973743435858965 0.913927000238485\\
0.97474368592148 0.913927000238484\\
0.975743935983996 0.914692957628604\\
0.976744186046512 0.914692957628603\\
0.977744436109027 0.915458824264667\\
0.978744686171543 0.915458824264667\\
0.979744936234058 0.916224607725257\\
0.980745186296574 0.916224607725257\\
0.98174543635909 0.916990315584843\\
0.982745686421605 0.916990315584844\\
0.983745936484121 0.917755955414163\\
0.984746186546637 0.917755955414163\\
0.985746436609152 0.918521534780591\\
0.986746686671668 0.918521534780592\\
0.987746936734184 0.919287061248517\\
0.988747186796699 0.919287061248517\\
0.989747436859215 0.920052542379718\\
0.99074768692173 0.920052542379718\\
0.991747936984246 0.920817985733733\\
0.992748187046762 0.920817985733733\\
0.993748437109277 0.921583398868236\\
0.994748687171793 0.921583398868236\\
0.995748937234309 0.922348789339411\\
0.996749187296824 0.922348789339411\\
0.99774943735934 0.923114164702322\\
0.998749687421856 0.923114164702322\\
0.999749937484371 0.923879532511286\\
1.00075018754689 0.923879532511287\\
1.0017504376094 0.924644900320252\\
1.00275068767192 0.924644900320252\\
1.00375093773443 0.925410275683162\\
1.00475118779695 0.925410275683162\\
1.00575143785946 0.926175666154337\\
1.00675168792198 0.926175666154336\\
1.0077519379845 0.926941079288841\\
1.00875218804701 0.926941079288841\\
1.00975243810953 0.927706522642855\\
1.01075268817204 0.927706522642855\\
1.01175293823456 0.928472003774057\\
1.01275318829707 0.928472003774056\\
1.01375343835959 0.929237530241982\\
1.01475368842211 0.929237530241983\\
1.01575393848462 0.93000310960841\\
1.01675418854714 0.93000310960841\\
1.01775443860965 0.93076874943773\\
1.01875468867217 0.93076874943773\\
1.01975493873468 0.931534457297317\\
1.0207551887972 0.931534457297317\\
1.02175543885971 0.932300240757906\\
1.02275568892223 0.932300240757906\\
1.02375593898475 0.93306610739397\\
1.02475618904726 0.93306610739397\\
1.02575643910978 0.933832064784089\\
1.02675668917229 0.933832064784089\\
1.02775693923481 0.934598120511331\\
1.02875718929732 0.934598120511332\\
1.02975743935984 0.935364282163628\\
1.03075768942236 0.935364282163627\\
1.03175793948487 0.936130557334147\\
1.03275818954739 0.936130557334147\\
1.0337584396099 0.936896953621676\\
1.03475868967242 0.936896953621676\\
1.03575893973493 0.937663478630997\\
1.03675918979745 0.937663478630997\\
1.03775943985996 0.938430139973265\\
1.03875968992248 0.938430139973266\\
1.039759939985 0.939196945266391\\
1.04076019004751 0.939196945266391\\
1.04176044011003 0.939963902135418\\
1.04276069017254 0.939963902135417\\
1.04376094023506 0.940731018212905\\
1.04476119029757 0.940731018212904\\
1.04576144036009 0.941498301139308\\
1.04676169042261 0.941498301139307\\
1.04776194048512 0.942265758563367\\
1.04876219054764 0.942265758563367\\
1.04976244061015 0.943033398142486\\
1.05076269067267 0.943033398142485\\
1.05176294073518 0.943801227543119\\
1.0527631907977 0.943801227543118\\
1.05376344086022 0.944569254441156\\
1.05476369092273 0.944569254441156\\
1.05576394098525 0.945337486522315\\
1.05676419104776 0.945337486522314\\
1.05776444111028 0.946105931482525\\
1.05876469117279 0.946105931482525\\
1.05976494123531 0.946874597028317\\
1.06076519129782 0.946874597028318\\
1.06176544136034 0.947643490877221\\
1.06276569142286 0.947643490877222\\
1.06376594148537 0.94841262075815\\
1.06476619154789 0.94841262075815\\
1.0657664416104 0.949181994411801\\
1.06676669167292 0.949181994411801\\
1.06776694173543 0.949951619591046\\
1.06876719179795 0.949951619591046\\
1.06976744186047 0.950721504061331\\
1.07076769192298 0.950721504061331\\
1.0717679419855 0.951491655601076\\
1.07276819204801 0.951491655601076\\
1.07376844211053 0.95226208200207\\
1.07476869217304 0.952262082002069\\
1.07576894223556 0.953032791069878\\
1.07676919229807 0.953032791069878\\
1.07776944236059 0.953803790624244\\
1.07876969242311 0.953803790624245\\
1.07976994248562 0.954575088499493\\
1.08077019254814 0.954575088499492\\
1.08177044261065 0.955346692544937\\
1.08277069267317 0.955346692544938\\
1.08377094273568 0.956118610625293\\
1.0847711927982 0.956118610625293\\
1.08577144286072 0.956890850621079\\
1.08677169292323 0.956890850621079\\
1.08777194298575 0.957663420429042\\
1.08877219304826 0.957663420429042\\
1.08977244311078 0.958436327962562\\
1.09077269317329 0.958436327962562\\
1.09177294323581 0.959209581152073\\
1.09277319329832 0.959209581152073\\
1.09377344336084 0.959983187945482\\
1.09477369342336 0.959983187945481\\
1.09577394348587 0.960757156308586\\
1.09677419354839 0.960757156308586\\
1.0977744436109 0.961531494225505\\
1.09877469367342 0.961531494225505\\
1.09977494373593 0.962306209699096\\
1.10077519379845 0.962306209699096\\
1.10177544386097 0.963081310751388\\
1.10277569392348 0.963081310751388\\
1.103775943986 0.963856805424011\\
1.10477619404851 0.963856805424011\\
1.10577644411103 0.964632701778627\\
1.10677669417354 0.964632701778627\\
1.10777694423606 0.965409007897368\\
1.10877719429857 0.965409007897369\\
1.10977744436109 0.966185731883274\\
1.11077769442361 0.966185731883275\\
1.11177794448612 0.966962881860729\\
1.11277819454864 0.966962881860729\\
1.11377844461115 0.967740465975909\\
1.11477869467367 0.967740465975909\\
1.11577894473618 0.968518492397228\\
1.1167791947987 0.968518492397227\\
1.11777944486122 0.969296969315783\\
1.11877969492373 0.969296969315783\\
1.11977994498625 0.970075904945809\\
1.12078019504876 0.970075904945809\\
1.12178044511128 0.970855307525135\\
1.12278069517379 0.970855307525135\\
1.12378094523631 0.971635185315637\\
1.12478119529882 0.971635185315637\\
1.12578144536134 0.972415546603701\\
1.12678169542386 0.972415546603701\\
1.12778194548637 0.97319639970069\\
1.12878219554889 0.97319639970069\\
1.1297824456114 0.973977752943406\\
1.13078269567392 0.973977752943406\\
1.13178294573643 0.974759614694566\\
1.13278319579895 0.974759614694565\\
1.13378344586147 0.975541993343267\\
1.13478369592398 0.975541993343266\\
1.1357839459865 0.976324897305474\\
1.13678419604901 0.976324897305474\\
1.13778444611153 0.977108335024495\\
1.13878469617404 0.977108335024496\\
1.13978494623656 0.977892314971464\\
1.14078519629907 0.977892314971465\\
1.14178544636159 0.978676845645832\\
1.14278569642411 0.978676845645832\\
1.14378594648662 0.979461935575855\\
1.14478619654914 0.979461935575855\\
1.14578644661165 0.980247593319094\\
1.14678669667417 0.980247593319094\\
1.14778694673668 0.981033827462911\\
1.1487871967992 0.981033827462911\\
1.14978744686172 0.981820646624971\\
1.15078769692423 0.981820646624971\\
1.15178794698675 0.982608059453754\\
1.15278819704926 0.982608059453754\\
1.15378844711178 0.983396074629061\\
1.15478869717429 0.983396074629061\\
1.15578894723681 0.984184700862532\\
1.15678919729932 0.984184700862531\\
1.15778944736184 0.984973946898164\\
1.15878969742436 0.984973946898164\\
1.15978994748687 0.985763821512835\\
1.16079019754939 0.985763821512835\\
1.1617904476119 0.986554333516837\\
1.16279069767442 0.986554333516837\\
1.16379094773693 0.987345491754399\\
1.16479119779945 0.987345491754399\\
1.16579144786197 0.988137305104236\\
1.16679169792448 0.988137305104235\\
1.167791947987 0.988929782480079\\
1.16879219804951 0.988929782480079\\
1.16979244811203 0.989722932831232\\
1.17079269817454 0.989722932831232\\
1.17179294823706 0.990516765143117\\
1.17279319829957 0.990516765143116\\
1.17379344836209 0.991311288437831\\
1.17479369842461 0.991311288437831\\
1.17579394848712 0.99210651177471\\
1.17679419854964 0.99210651177471\\
1.17779444861215 0.992902444250896\\
1.17879469867467 0.992902444250896\\
1.17979494873718 0.993699095001904\\
1.1807951987997 0.993699095001903\\
1.18179544886222 0.994496473202202\\
1.18279569892473 0.994496473202202\\
1.18379594898725 0.995294588065794\\
1.18479619904976 0.995294588065794\\
1.18579644911228 0.996093448846805\\
1.18679669917479 0.996093448846805\\
1.18779694923731 0.996893064840077\\
1.18879719929982 0.996893064840078\\
1.18979744936234 0.997693445381766\\
1.19079769942486 0.997693445381767\\
1.19179794948737 0.998494599849947\\
1.19279819954989 0.998494599849947\\
1.1937984496124 0.999296537665226\\
1.19479869967492 0.999296537665227\\
1.19579894973743 1.00009926829135\\
1.19679919979995 1.00009926829135\\
1.19779944986247 1.00090280123585\\
1.19879969992498 1.00090280123585\\
1.1997999499875 1.00170714605064\\
1.20080020005001 1.00170714605064\\
1.20180045011253 1.00251231233266\\
1.20280070017504 1.00251231233266\\
1.20380095023756 1.00331830972455\\
1.20480120030007 1.00331830972455\\
1.20580145036259 1.00412514791525\\
1.20680170042511 1.00412514791525\\
1.20780195048762 1.00493283664069\\
1.20880220055014 1.00493283664069\\
1.20980245061265 1.00574138568442\\
1.21080270067517 1.00574138568442\\
1.21180295073768 1.00655080487832\\
1.2128032008002 1.00655080487832\\
1.21380345086272 1.00736110410323\\
1.21480370092523 1.00736110410323\\
1.21580395098775 1.00817229328967\\
1.21680420105026 1.00817229328967\\
1.21780445111278 1.00898438241849\\
1.21880470117529 1.00898438241849\\
1.21980495123781 1.00979738152162\\
1.22080520130033 1.00979738152162\\
1.22180545136284 1.01061130068273\\
1.22280570142536 1.01061130068273\\
1.22380595148787 1.01142615003795\\
1.22480620155039 1.01142615003795\\
1.2258064516129 1.01224193977659\\
1.22680670167542 1.01224193977659\\
1.22780695173793 1.0130586801419\\
1.22880720180045 1.0130586801419\\
1.22980745186297 1.01387638143174\\
1.23080770192548 1.01387638143174\\
1.231807951988 1.01469505399941\\
1.23280820205051 1.01469505399941\\
1.23380845211303 1.01551470825431\\
1.23480870217554 1.01551470825431\\
1.23580895223806 1.01633535466277\\
1.23680920230058 1.01633535466277\\
1.23780945236309 1.01715700374878\\
1.23880970242561 1.01715700374878\\
1.23980995248812 1.01797966609479\\
1.24081020255064 1.01797966609479\\
1.24181045261315 1.01880335234248\\
1.24281070267567 1.01880335234248\\
1.24381095273818 1.01962807319358\\
1.2448112028007 1.01962807319358\\
1.24581145286322 1.02045383941063\\
1.24681170292573 1.02045383941063\\
1.24781195298825 1.02128066181784\\
1.24881220305076 1.02128066181784\\
1.24981245311328 1.02210855130191\\
1.25081270317579 1.02210855130191\\
1.25181295323831 1.02293751881281\\
1.25281320330083 1.02293751881281\\
1.25381345336334 1.02376757536471\\
1.25481370342586 1.02376757536471\\
1.25581395348837 1.02459873203674\\
1.25681420355089 1.02459873203674\\
1.2578144536134 1.02543099997393\\
1.25881470367592 1.02543099997393\\
1.25981495373843 1.02626439038805\\
1.26081520380095 1.02626439038805\\
1.26181545386347 1.02709891455847\\
1.26281570392598 1.02709891455847\\
1.2638159539885 1.02793458383313\\
1.26481620405101 1.02793458383313\\
1.26581645411353 1.02877140962935\\
1.26681670417604 1.02877140962935\\
1.26781695423856 1.02960940343483\\
1.26881720430108 1.02960940343483\\
1.26981745436359 1.03044857680853\\
1.27081770442611 1.03044857680853\\
1.27181795448862 1.03128894138161\\
1.27281820455114 1.03128894138161\\
1.27381845461365 1.03213050885842\\
1.27481870467617 1.03213050885842\\
1.27581895473868 1.03297329101744\\
1.2768192048012 1.03297329101744\\
1.27781945486372 1.03381729971223\\
1.27881970492623 1.03381729971223\\
1.27981995498875 1.03466254687245\\
1.28082020505126 1.03466254687245\\
1.28182045511378 1.03550904450488\\
1.28282070517629 1.03550904450488\\
1.28382095523881 1.03635680469437\\
1.28482120530133 1.03635680469437\\
1.28582145536384 1.03720583960493\\
1.28682170542636 1.03720583960493\\
1.28782195548887 1.03805616148073\\
1.28882220555139 1.03805616148073\\
1.2898224556139 1.03890778264716\\
1.29082270567642 1.03890778264716\\
1.29182295573893 1.03976071551192\\
1.29282320580145 1.03976071551192\\
1.29382345586397 1.04061497256607\\
1.29482370592648 1.04061497256607\\
1.295823955989 1.04147056638515\\
1.29682420605151 1.04147056638514\\
1.29782445611403 1.04232750963025\\
1.29882470617654 1.04232750963025\\
1.29982495623906 1.0431858150492\\
1.30082520630158 1.0431858150492\\
1.30182545636409 1.04404549547764\\
1.30282570642661 1.04404549547764\\
1.30382595648912 1.04490656384022\\
1.30482620655164 1.04490656384022\\
1.30582645661415 1.04576903315175\\
1.30682670667667 1.04576903315175\\
1.30782695673918 1.0466329165184\\
1.3088272068017 1.0466329165184\\
1.30982745686422 1.04749822713887\\
1.31082770692673 1.04749822713887\\
1.31182795698925 1.04836497830565\\
1.31282820705176 1.04836497830565\\
1.31382845711428 1.04923318340623\\
1.31482870717679 1.04923318340623\\
1.31582895723931 1.05010285592435\\
1.31682920730183 1.05010285592435\\
1.31782945736434 1.05097400944128\\
1.31882970742686 1.05097400944128\\
1.31982995748937 1.05184665763711\\
1.32083020755189 1.05184665763711\\
1.3218304576144 1.05272081429202\\
1.32283070767692 1.05272081429202\\
1.32383095773943 1.05359649328767\\
1.32483120780195 1.05359649328766\\
1.32583145786447 1.05447370860845\\
1.32683170792698 1.05447370860845\\
1.3278319579895 1.05535247434294\\
1.32883220805201 1.05535247434294\\
1.32983245811453 1.05623280468521\\
1.33083270817704 1.05623280468521\\
1.33183295823956 1.05711471393625\\
1.33283320830208 1.05711471393625\\
1.33383345836459 1.0579982165054\\
1.33483370842711 1.0579982165054\\
1.33583395848962 1.05888332691177\\
1.33683420855214 1.05888332691177\\
1.33783445861465 1.0597700597857\\
1.33883470867717 1.0597700597857\\
1.33983495873968 1.06065842987027\\
1.3408352088022 1.06065842987027\\
1.34183545886472 1.06154845202275\\
1.34283570892723 1.06154845202275\\
1.34383595898975 1.06244014121618\\
1.34483620905226 1.06244014121618\\
1.34583645911478 1.06333351254089\\
1.34683670917729 1.06333351254089\\
1.34783695923981 1.06422858120606\\
1.34883720930233 1.06422858120606\\
1.34983745936484 1.06512536254134\\
1.35083770942736 1.06512536254134\\
1.35183795948987 1.06602387199843\\
1.35283820955239 1.06602387199843\\
1.3538384596149 1.06692412515276\\
1.35483870967742 1.06692412515276\\
1.35583895973993 1.06782613770514\\
1.35683920980245 1.06782613770514\\
1.35783945986497 1.06872992548342\\
1.35883970992748 1.06872992548342\\
1.35983995999 1.06963550444425\\
1.36084021005251 1.06963550444425\\
1.36184046011503 1.07054289067482\\
1.36284071017754 1.07054289067482\\
1.36384096024006 1.07145210039457\\
1.36484121030258 1.07145210039457\\
1.36584146036509 1.07236314995706\\
1.36684171042761 1.07236314995706\\
1.36784196049012 1.07327605585174\\
1.36884221055264 1.07327605585174\\
1.36984246061515 1.07419083470582\\
1.37084271067767 1.07419083470582\\
1.37184296074019 1.07510750328615\\
1.3728432108027 1.07510750328615\\
1.37384346086522 1.07602607850111\\
1.37484371092773 1.07602607850111\\
1.37584396099025 1.07694657740258\\
1.37684421105276 1.07694657740258\\
1.37784446111528 1.07786901718788\\
1.37884471117779 1.07786901718788\\
1.37984496124031 1.07879341520176\\
1.38084521130283 1.07879341520176\\
1.38184546136534 1.07971978893847\\
1.38284571142786 1.07971978893847\\
1.38384596149037 1.08064815604379\\
1.38484621155289 1.08064815604379\\
1.3858464616154 1.08157853431712\\
1.38684671167792 1.08157853431712\\
1.38784696174043 1.08251094171364\\
1.38884721180295 1.08251094171364\\
1.38984746186547 1.08344539634643\\
1.39084771192798 1.08344539634643\\
1.3918479619905 1.08438191648871\\
1.39284821205301 1.08438191648871\\
1.39384846211553 1.08532052057603\\
1.39484871217804 1.08532052057603\\
1.39584896224056 1.08626122720856\\
1.39684921230308 1.08626122720856\\
1.39784946236559 1.0872040551534\\
1.39884971242811 1.08720405515341\\
1.39984996249062 1.08814902334692\\
1.40085021255314 1.08814902334692\\
1.40185046261565 1.08909615089711\\
1.40285071267817 1.08909615089711\\
1.40385096274069 1.09004545708605\\
1.4048512128032 1.09004545708605\\
1.40585146286572 1.09099696137232\\
1.40685171292823 1.09099696137232\\
1.40785196299075 1.09195068339354\\
1.40885221305326 1.09195068339354\\
1.40985246311578 1.09290664296887\\
1.41085271317829 1.09290664296887\\
1.41185296324081 1.09386486010166\\
1.41285321330333 1.09386486010166\\
1.41385346336584 1.09482535498199\\
1.41485371342836 1.09482535498199\\
1.41585396349087 1.09578814798941\\
1.41685421355339 1.09578814798941\\
1.4178544636159 1.09675325969563\\
1.41885471367842 1.09675325969563\\
1.41985496374094 1.09772071086727\\
1.42085521380345 1.09772071086727\\
1.42185546386597 1.09869052246871\\
1.42285571392848 1.09869052246871\\
1.423855963991 1.09966271566489\\
1.42485621405351 1.09966271566489\\
1.42585646411603 1.10063731182427\\
1.42685671417854 1.10063731182427\\
1.42785696424106 1.10161433252174\\
1.42885721430358 1.10161433252174\\
1.42985746436609 1.10259379954167\\
1.43085771442861 1.10259379954167\\
1.43185796449112 1.10357573488093\\
1.43285821455364 1.10357573488093\\
1.43385846461615 1.10456016075204\\
1.43485871467867 1.10456016075204\\
1.43585896474119 1.10554709958629\\
1.4368592148037 1.10554709958629\\
1.43785946486622 1.106536574037\\
1.43885971492873 1.106536574037\\
1.43985996499125 1.10752860698279\\
1.44086021505376 1.10752860698279\\
1.44186046511628 1.10852322153092\\
1.44286071517879 1.10852322153092\\
1.44386096524131 1.10952044102066\\
1.44486121530383 1.10952044102066\\
1.44586146536634 1.11052028902678\\
1.44686171542886 1.11052028902678\\
1.44786196549137 1.11152278936305\\
1.44886221555389 1.11152278936305\\
1.4498624656164 1.11252796608582\\
1.45086271567892 1.11252796608582\\
1.45186296574144 1.11353584349767\\
1.45286321580395 1.11353584349767\\
1.45386346586647 1.11454644615113\\
1.45486371592898 1.11454644615113\\
1.4558639659915 1.11555979885244\\
1.45686421605401 1.11555979885244\\
1.45786446611653 1.11657592666542\\
1.45886471617904 1.11657592666542\\
1.45986496624156 1.11759485491536\\
1.46086521630408 1.11759485491536\\
1.46186546636659 1.11861660919304\\
1.46286571642911 1.11861660919304\\
1.46386596649162 1.11964121535878\\
1.46486621655414 1.11964121535878\\
1.46586646661665 1.12066869954657\\
1.46686671667917 1.12066869954658\\
1.46786696674169 1.12169908816832\\
1.4688672168042 1.12169908816832\\
1.46986746686672 1.12273240791809\\
1.47086771692923 1.12273240791809\\
1.47186796699175 1.12376868577655\\
1.47286821705426 1.12376868577655\\
1.47386846711678 1.12480794901537\\
1.47486871717929 1.12480794901537\\
1.47586896724181 1.12585022520178\\
1.47686921730433 1.12585022520178\\
1.47786946736684 1.12689554220322\\
1.47886971742936 1.12689554220322\\
1.47986996749187 1.12794392819203\\
1.48087021755439 1.12794392819203\\
1.4818704676169 1.12899541165028\\
1.48287071767942 1.12899541165028\\
1.48387096774194 1.13005002137464\\
1.48487121780445 1.13005002137464\\
1.48587146786697 1.1311077864814\\
1.48687171792948 1.1311077864814\\
1.487871967992 1.13216873641154\\
1.48887221805451 1.13216873641154\\
1.48987246811703 1.13323290093593\\
1.49087271817954 1.13323290093593\\
1.49187296824206 1.13430031016062\\
1.49287321830458 1.13430031016062\\
1.49387346836709 1.13537099453223\\
1.49487371842961 1.13537099453223\\
1.49587396849212 1.13644498484345\\
1.49687421855464 1.13644498484345\\
1.49787446861715 1.13752231223866\\
1.49887471867967 1.13752231223866\\
1.49987496874219 1.13860300821963\\
1.5008752188047 1.13860300821963\\
1.50187546886722 1.13968710465137\\
1.50287571892973 1.13968710465137\\
1.50387596899225 1.14077463376806\\
1.50487621905476 1.14077463376806\\
1.50587646911728 1.14186562817916\\
1.50687671917979 1.14186562817916\\
1.50787696924231 1.14296012087558\\
1.50887721930483 1.14296012087558\\
1.50987746936734 1.14405814523596\\
1.51087771942986 1.14405814523596\\
1.51187796949237 1.1451597350332\\
1.51287821955489 1.1451597350332\\
1.5138784696174 1.14626492444096\\
1.51487871967992 1.14626492444096\\
1.51587896974244 1.14737374804042\\
1.51687921980495 1.14737374804042\\
1.51787946986747 1.14848624082712\\
1.51887971992998 1.14848624082712\\
1.5198799699925 1.14960243821796\\
1.52088022005501 1.14960243821796\\
1.52188047011753 1.15072237605831\\
1.52288072018005 1.15072237605831\\
1.52388097024256 1.15184609062935\\
1.52488122030508 1.15184609062935\\
1.52588147036759 1.15297361865545\\
1.52688172043011 1.15297361865545\\
1.52788197049262 1.15410499731184\\
1.52888222055514 1.15410499731184\\
1.52988247061765 1.15524026423229\\
1.53088272068017 1.15524026423229\\
1.53188297074269 1.1563794575171\\
1.5328832208052 1.1563794575171\\
1.53388347086772 1.15752261574116\\
1.53488372093023 1.15752261574116\\
1.53588397099275 1.15866977796221\\
1.53688422105526 1.15866977796221\\
1.53788447111778 1.15982098372932\\
1.53888472118029 1.15982098372932\\
1.53988497124281 1.16097627309146\\
1.54088522130533 1.16097627309146\\
1.54188547136784 1.16213568660639\\
1.54288572143036 1.16213568660639\\
1.54388597149287 1.16329926534958\\
1.54488622155539 1.16329926534958\\
1.5458864716179 1.16446705092349\\
1.54688672168042 1.16446705092349\\
1.54788697174294 1.16563908546693\\
1.54888722180545 1.16563908546693\\
1.54988747186797 1.1668154116647\\
1.55088772193048 1.1668154116647\\
1.551887971993 1.16799607275738\\
1.55288822205551 1.16799607275738\\
1.55388847211803 1.16918111255143\\
1.55488872218055 1.16918111255143\\
1.55588897224306 1.17037057542943\\
1.55688922230558 1.17037057542943\\
1.55788947236809 1.17156450636058\\
1.55888972243061 1.17156450636058\\
1.55988997249312 1.17276295091146\\
1.56089022255564 1.17276295091146\\
1.56189047261815 1.17396595525701\\
1.56289072268067 1.17396595525701\\
1.56389097274319 1.17517356619176\\
1.5648912228057 1.17517356619176\\
1.56589147286822 1.17638583114132\\
1.56689172293073 1.17638583114132\\
1.56789197299325 1.17760279817415\\
1.56889222305576 1.17760279817415\\
1.56989247311828 1.17882451601361\\
1.57089272318079 1.17882451601361\\
1.57189297324331 1.18005103405021\\
1.57289322330583 1.18005103405021\\
1.57389347336834 1.18128240235428\\
1.57489372343086 1.18128240235428\\
1.57589397349337 1.18251867168882\\
1.57689422355589 1.18251867168882\\
1.5778944736184 1.18375989352271\\
1.57889472368092 1.18375989352271\\
1.57989497374344 1.18500612004424\\
1.58089522380595 1.18500612004424\\
1.58189547386847 1.1862574041749\\
1.58289572393098 1.1862574041749\\
1.5838959739935 1.18751379958361\\
1.58489622405601 1.18751379958361\\
1.58589647411853 1.18877536070116\\
1.58689672418105 1.18877536070116\\
1.58789697424356 1.19004214273512\\
1.58889722430608 1.19004214273512\\
1.58989747436859 1.19131420168502\\
1.59089772443111 1.19131420168502\\
1.59189797449362 1.19259159435797\\
1.59289822455614 1.19259159435797\\
1.59389847461865 1.19387437838459\\
1.59489872468117 1.19387437838459\\
1.59589897474369 1.19516261223544\\
1.5968992248062 1.19516261223544\\
1.59789947486872 1.19645635523772\\
1.59889972493123 1.19645635523772\\
1.59989997499375 1.19775566759251\\
1.60090022505626 1.19775566759251\\
1.60190047511878 1.19906061039237\\
1.6029007251813 1.19906061039237\\
1.60390097524381 1.2003712456394\\
1.60490122530633 1.2003712456394\\
1.60590147536884 1.20168763626378\\
1.60690172543136 1.20168763626378\\
1.60790197549387 1.20300984614273\\
1.60890222555639 1.20300984614273\\
1.6099024756189 1.20433794012001\\
1.61090272568142 1.20433794012001\\
1.61190297574394 1.20567198402587\\
1.61290322580645 1.20567198402587\\
1.61390347586897 1.20701204469757\\
1.61490372593148 1.20701204469757\\
1.615903975994 1.20835819000039\\
1.61690422605651 1.20835819000039\\
1.61790447611903 1.20971048884921\\
1.61890472618155 1.20971048884921\\
1.61990497624406 1.21106901123061\\
1.62090522630658 1.21106901123061\\
1.62190547636909 1.21243382822564\\
1.62290572643161 1.21243382822564\\
1.62390597649412 1.21380501203312\\
1.62490622655664 1.21380501203312\\
1.62590647661915 1.21518263599359\\
1.62690672668167 1.21518263599359\\
1.62790697674419 1.21656677461387\\
1.6289072268067 1.21656677461387\\
1.62990747686922 1.21795750359237\\
1.63090772693173 1.21795750359237\\
1.63190797699425 1.21935489984493\\
1.63290822705676 1.21935489984493\\
1.63390847711928 1.22075904153156\\
1.6349087271818 1.22075904153156\\
1.63590897724431 1.22217000808371\\
1.63690922730683 1.22217000808371\\
1.63790947736934 1.22358788023247\\
1.63890972743186 1.22358788023247\\
1.63990997749437 1.22501274003742\\
1.64091022755689 1.22501274003742\\
1.6419104776194 1.22644467091635\\
1.64291072768192 1.22644467091635\\
1.64391097774444 1.2278837576758\\
1.64491122780695 1.2278837576758\\
1.64591147786947 1.22933008654245\\
1.64691172793198 1.22933008654245\\
1.6479119779945 1.23078374519538\\
1.64891222805701 1.23078374519538\\
1.64991247811953 1.23224482279932\\
1.65091272818205 1.23224482279932\\
1.65191297824456 1.23371341003877\\
1.65291322830708 1.23371341003877\\
1.65391347836959 1.23518959915315\\
1.65491372843211 1.23518959915316\\
1.65591397849462 1.23667348397295\\
1.65691422855714 1.23667348397295\\
1.65791447861965 1.23816515995693\\
1.65891472868217 1.23816515995693\\
1.65991497874469 1.23966472423045\\
1.6609152288072 1.23966472423045\\
1.66191547886972 1.24117227562486\\
1.66291572893223 1.24117227562486\\
1.66391597899475 1.24268791471814\\
1.66491622905726 1.24268791471814\\
1.66591647911978 1.24421174387667\\
1.6669167291823 1.24421174387668\\
1.66791697924481 1.24574386729834\\
1.66891722930733 1.24574386729834\\
1.66991747936984 1.24728439105685\\
1.67091772943236 1.24728439105685\\
1.67191797949487 1.2488334231475\\
1.67291822955739 1.2488334231475\\
1.67391847961991 1.25039107353426\\
1.67491872968242 1.25039107353426\\
1.67591897974494 1.25195745419832\\
1.67691922980745 1.25195745419832\\
1.67791947986997 1.25353267918818\\
1.67891972993248 1.25353267918818\\
1.679919979995 1.25511686467128\\
1.68092023005751 1.25511686467128\\
1.68192048012003 1.25671012898719\\
1.68292073018255 1.25671012898719\\
1.68392098024506 1.2583125927026\\
1.68492123030758 1.2583125927026\\
1.68592148037009 1.2599243786679\\
1.68692173043261 1.2599243786679\\
1.68792198049512 1.26154561207575\\
1.68892223055764 1.26154561207575\\
1.68992248062015 1.26317642052135\\
1.69092273068267 1.26317642052135\\
1.69192298074519 1.26481693406478\\
1.6929232308077 1.26481693406478\\
1.69392348087022 1.26646728529533\\
1.69492373093273 1.26646728529533\\
1.69592398099525 1.26812760939794\\
1.69692423105776 1.26812760939794\\
1.69792448112028 1.26979804422186\\
1.6989247311828 1.26979804422186\\
1.69992498124531 1.27147873035152\\
1.70092523130783 1.27147873035152\\
1.70192548137034 1.27316981117983\\
1.70292573143286 1.27316981117984\\
1.70392598149537 1.27487143298398\\
1.70492623155789 1.27487143298398\\
1.70592648162041 1.2765837450037\\
1.70692673168292 1.2765837450037\\
1.70792698174544 1.27830689952227\\
1.70892723180795 1.27830689952227\\
1.70992748187047 1.28004105195031\\
1.71092773193298 1.28004105195031\\
1.7119279819955 1.28178636091248\\
1.71292823205801 1.28178636091248\\
1.71392848212053 1.28354298833709\\
1.71492873218305 1.28354298833709\\
1.71592898224556 1.28531109954904\\
1.71692923230808 1.28531109954903\\
1.71792948237059 1.28709086336586\\
1.71892973243311 1.28709086336586\\
1.71992998249562 1.28888245219733\\
1.72093023255814 1.28888245219733\\
1.72193048262065 1.2906860421485\\
1.72293073268317 1.2906860421485\\
1.72393098274569 1.29250181312661\\
1.7249312328082 1.29250181312661\\
1.72593148287072 1.29432994895174\\
1.72693173293323 1.29432994895174\\
1.72793198299575 1.2961706374716\\
1.72893223305826 1.2961706374716\\
1.72993248312078 1.29802407068056\\
1.7309327331833 1.29802407068056\\
1.73193298324581 1.29989044484303\\
1.73293323330833 1.29989044484303\\
1.73393348337084 1.30176996062156\\
1.73493373343336 1.30176996062156\\
1.73593398349587 1.3036628232097\\
1.73693423355839 1.3036628232097\\
1.73793448362091 1.30556924246993\\
1.73893473368342 1.30556924246993\\
1.73993498374594 1.30748943307688\\
1.74093523380845 1.30748943307688\\
1.74193548387097 1.30942361466608\\
1.74293573393348 1.30942361466608\\
1.743935983996 1.31137201198853\\
1.74493623405851 1.31137201198853\\
1.74593648412103 1.31333485507124\\
1.74693673418355 1.31333485507124\\
1.74793698424606 1.31531237938419\\
1.74893723430858 1.31531237938419\\
1.74993748437109 1.31730482601397\\
1.75093773443361 1.31730482601397\\
1.75193798449612 1.31931244184426\\
1.75293823455864 1.31931244184426\\
1.75393848462116 1.3213354797438\\
1.75493873468367 1.3213354797438\\
1.75593898474619 1.32337419876185\\
1.7569392348087 1.32337419876185\\
1.75793948487122 1.32542886433184\\
1.75893973493373 1.32542886433184\\
1.75993998499625 1.32749974848336\\
1.76094023505876 1.32749974848337\\
1.76194048512128 1.32958713006312\\
1.7629407351838 1.32958713006312\\
1.76394098524631 1.33169129496511\\
1.76494123530883 1.33169129496511\\
1.76594148537134 1.3338125363707\\
1.76694173543386 1.3338125363707\\
1.76794198549637 1.33595115499891\\
1.76894223555889 1.33595115499891\\
1.76994248562141 1.33810745936761\\
1.77094273568392 1.33810745936761\\
1.77194298574644 1.34028176606607\\
1.77294323580895 1.34028176606607\\
1.77394348587147 1.34247440003951\\
1.77494373593398 1.34247440003951\\
1.7759439859965 1.34468569488638\\
1.77694423605901 1.34468569488638\\
1.77794448612153 1.34691599316886\\
1.77894473618405 1.34691599316886\\
1.77994498624656 1.34916564673748\\
1.78094523630908 1.34916564673748\\
1.78194548637159 1.35143501707054\\
1.78294573643411 1.35143501707054\\
1.78394598649662 1.35372447562915\\
1.78494623655914 1.35372447562915\\
1.78594648662166 1.35603440422887\\
1.78694673668417 1.35603440422887\\
1.78794698674669 1.35836519542867\\
1.7889472368092 1.35836519542867\\
1.78994748687172 1.36071725293839\\
1.79094773693423 1.36071725293839\\
1.79194798699675 1.36309099204576\\
1.79294823705926 1.36309099204576\\
1.79394848712178 1.3654868400639\\
1.7949487371843 1.3654868400639\\
1.79594898724681 1.36790523680078\\
1.79694923730933 1.36790523680078\\
1.79794948737184 1.37034663505175\\
1.79894973743436 1.37034663505175\\
1.79994998749687 1.37281150111654\\
1.80095023755939 1.37281150111654\\
1.80195048762191 1.37530031534237\\
1.80295073768442 1.37530031534237\\
1.80395098774694 1.37781357269441\\
1.80495123780945 1.37781357269441\\
1.80595148787197 1.38035178335575\\
1.80695173793448 1.38035178335575\\
1.807951987997 1.38291547335825\\
1.80895223805951 1.38291547335825\\
1.80995248812203 1.3855051852465\\
1.81095273818455 1.3855051852465\\
1.81195298824706 1.38812147877694\\
1.81295323830958 1.38812147877694\\
1.81395348837209 1.39076493165433\\
1.81495373843461 1.39076493165433\\
1.81595398849712 1.39343614030798\\
1.81695423855964 1.39343614030798\\
1.81795448862216 1.39613572071051\\
1.81895473868467 1.39613572071051\\
1.81995498874719 1.39886430924175\\
1.8209552388097 1.39886430924175\\
1.82195548887222 1.40162256360095\\
1.82295573893473 1.40162256360095\\
1.82395598899725 1.40441116377047\\
1.82495623905977 1.40441116377047\\
1.82595648912228 1.40723081303465\\
1.8269567391848 1.40723081303465\\
1.82795698924731 1.41008223905744\\
1.82895723930983 1.41008223905744\\
1.82995748937234 1.41296619502314\\
1.83095773943486 1.41296619502314\\
1.83195798949737 1.41588346084461\\
1.83295823955989 1.41588346084461\\
1.83395848962241 1.41883484444384\\
1.83495873968492 1.41883484444384\\
1.83595898974744 1.42182118311006\\
1.83695923980995 1.42182118311006\\
1.83795948987247 1.42484334494132\\
1.83895973993498 1.42484334494132\\
1.8399599899975 1.42790223037545\\
1.84096024006001 1.42790223037545\\
1.84196049012253 1.43099877381737\\
1.84296074018505 1.43099877381737\\
1.84396099024756 1.4341339453701\\
1.84496124031008 1.4341339453701\\
1.84596149037259 1.43730875267735\\
1.84696174043511 1.43730875267735\\
1.84796199049762 1.44052424288665\\
1.84896224056014 1.44052424288665\\
1.84996249062266 1.44378150474234\\
1.85096274068517 1.44378150474235\\
1.85196299074769 1.44708167081923\\
1.8529632408102 1.44708167081923\\
1.85396349087272 1.45042591990798\\
1.85496374093523 1.45042591990798\\
1.85596399099775 1.45381547956521\\
1.85696424106027 1.45381547956521\\
1.85796449112278 1.45725162884176\\
1.8589647411853 1.45725162884175\\
1.85996499124781 1.46073570120454\\
1.86096524131033 1.46073570120454\\
1.86196549137284 1.4642690876686\\
1.86296574143536 1.4642690876686\\
1.86396599149787 1.46785324015772\\
1.86496624156039 1.46785324015772\\
1.86596649162291 1.47148967511403\\
1.86696674168542 1.47148967511403\\
1.86796699174794 1.47517997737898\\
1.86896724181045 1.47517997737898\\
1.86996749187297 1.47892580437059\\
1.87096774193548 1.47892580437059\\
1.871967991998 1.48272889058448\\
1.87296824206051 1.48272889058448\\
1.87396849212303 1.48659105244938\\
1.87496874218555 1.48659105244938\\
1.87596899224806 1.49051419357099\\
1.87696924231058 1.49051419357099\\
1.87796949237309 1.49450031040226\\
1.87896974243561 1.49450031040226\\
1.87996999249812 1.49855149838223\\
1.88097024256064 1.49855149838223\\
1.88197049262316 1.50266995859075\\
1.88297074268567 1.50266995859075\\
1.88397099274819 1.50685800497196\\
1.8849712428107 1.50685800497196\\
1.88597149287322 1.51111807218599\\
1.88697174293573 1.51111807218599\\
1.88797199299825 1.51545272415537\\
1.88897224306077 1.51545272415537\\
1.88997249312328 1.51986466338146\\
1.8909727431858 1.51986466338147\\
1.89197299324831 1.52435674111562\\
1.89297324331083 1.52435674111562\\
1.89397349337334 1.52893196848087\\
1.89497374343586 1.52893196848087\\
1.89597399349837 1.53359352865286\\
1.89697424356089 1.53359352865287\\
1.89797449362341 1.53834479022338\\
1.89897474368592 1.53834479022338\\
1.89997499374844 1.54318932188699\\
1.90097524381095 1.54318932188699\\
1.90197549387347 1.54813090861125\\
1.90297574393598 1.54813090861125\\
1.9039759939985 1.55317356947382\\
1.90497624406102 1.55317356947382\\
1.90597649412353 1.5583215773773\\
1.90697674418605 1.5583215773773\\
1.90797699424856 1.56357948088383\\
1.90897724431108 1.56357948088383\\
1.90997749437359 1.5689521284492\\
1.91097774443611 1.5689521284492\\
1.91197799449862 1.5744446953798\\
1.91297824456114 1.5744446953798\\
1.91397849462366 1.58006271388813\\
1.91497874468617 1.58006271388813\\
1.91597899474869 1.58581210668422\\
1.9169792448112 1.58581210668422\\
1.91797949487372 1.59169922461423\\
1.91897974493623 1.59169922461423\\
1.91997999499875 1.59773088894577\\
1.92098024506127 1.59773088894577\\
1.92198049512378 1.60391443900584\\
1.9229807451863 1.60391443900584\\
1.92398099524881 1.61025778600541\\
1.92498124531133 1.61025778600541\\
1.92598149537384 1.61676947404074\\
1.92698174543636 1.61676947404074\\
1.92798199549887 1.62345874945096\\
1.92898224556139 1.62345874945096\\
1.92998249562391 1.63033563994434\\
1.93098274568642 1.63033563994434\\
1.93198299574894 1.63741104519216\\
1.93298324581145 1.63741104519216\\
1.93398349587397 1.644696840944\\
1.93498374593648 1.644696840944\\
1.935983995999 1.65220599916083\\
1.93698424606152 1.65220599916083\\
1.93798449612403 1.65995272721683\\
1.93898474618655 1.65995272721683\\
1.93998499624906 1.66795262992111\\
1.94098524631158 1.66795262992111\\
1.94198549637409 1.67622289900084\\
1.94298574643661 1.67622289900084\\
1.94398599649912 1.68478253582695\\
1.94498624656164 1.68478253582695\\
1.94598649662416 1.69365261463549\\
1.94698674668667 1.69365261463549\\
1.94798699674919 1.70285659541332\\
1.9489872468117 1.70285659541332\\
1.94998749687422 1.712420698134\\
1.95098774693673 1.712420698134\\
1.95198799699925 1.72237435336829\\
1.95298824706177 1.72237435336829\\
1.95398849712428 1.73275074876926\\
1.9549887471868 1.73275074876926\\
1.95598899724931 1.74358749699855\\
1.95698924731183 1.74358749699855\\
1.95798949737434 1.75492745898431\\
1.95898974743686 1.75492745898431\\
1.95998999749937 1.76681976797369\\
1.96099024756189 1.76681976797369\\
1.96199049762441 1.779321116163\\
1.96299074768692 1.77932111616301\\
1.96399099774944 1.7924973890657\\
1.96499124781195 1.7924973890657\\
1.96599149787447 1.80642576684262\\
1.96699174793698 1.80642576684262\\
1.9679919979995 1.82119746239902\\
1.96899224806202 1.82119746239902\\
1.96999249812453 1.83692134273871\\
1.97099274818705 1.83692134273871\\
1.97199299824956 1.85372879906092\\
1.97299324831208 1.85372879906092\\
1.97399349837459 1.87178042059684\\
1.97499374843711 1.87178042059684\\
1.97599399849963 1.89127533798074\\
1.97699424856214 1.89127533798074\\
1.97799449862466 1.91246462895633\\
1.97899474868717 1.91246462895633\\
1.97999499874969 1.93567110775288\\
1.9809952488122 1.93567110775288\\
1.98199549887472 1.96131952992235\\
1.98299574893723 1.96131952992235\\
1.98399599899975 1.98998456472792\\
1.98499624906227 1.98998456472792\\
1.98599649912478 2.02247074912474\\
1.9869967491873 2.02247074912474\\
1.98799699924981 2.05995394480282\\
1.98899724931233 2.05995394480282\\
1.98999749937484 2.10425139254178\\
1.99099774943736 2.10425139254178\\
1.99199799949987 2.15839182695949\\
1.99299824956239 2.15839182695949\\
1.99399849962491 2.22800004090191\\
1.99499874968742 2.22800004090191\\
1.99599899974994 2.32545057861245\\
1.99699924981245 2.32545057861245\\
1.99799949987497 2.48786707279914\\
1.99899974993748 2.48786707279914\\
2 2.97511495237399\\
};
\addlegendentry{$\alpha\text{ = 1/4}$};

\addplot [
color=red,
solid,
line width=1.0pt
]
table[row sep=crcr]{
-2 3.08308206036014\\
-1.99899974993748 2.18276537396269\\
-1.99799949987497 2.18276537396269\\
-1.99699924981245 1.88265882452004\\
-1.99599899974994 1.88265882452004\\
-1.99499874968742 1.70259371007407\\
-1.99399849962491 1.70259371007407\\
-1.99299824956239 1.57397450176193\\
-1.99199799949987 1.57397450176193\\
-1.99099774943736 1.47393602328235\\
-1.98999749937484 1.47393602328235\\
-1.98899724931233 1.39208501266533\\
-1.98799699924981 1.39208501266533\\
-1.9869967491873 1.32282509806513\\
-1.98599649912478 1.32282509806513\\
-1.98499624906227 1.26279845635793\\
-1.98399599899975 1.26279845635793\\
-1.98299574893723 1.20983237844674\\
-1.98199549887472 1.20983237844674\\
-1.9809952488122 1.16244027387957\\
-1.97999499874969 1.16244027387957\\
-1.97899474868717 1.119560292316\\
-1.97799449862466 1.119560292316\\
-1.97699424856214 1.08040758783445\\
-1.97599399849962 1.08040758783445\\
-1.97499374843711 1.04438567751648\\
-1.97399349837459 1.04438567751648\\
-1.97299324831208 1.01103063018512\\
-1.97199299824956 1.01103063018512\\
-1.97099274818705 0.979974500405794\\
-1.96999249812453 0.979974500405794\\
-1.96899224806202 0.950920557970806\\
-1.9679919979995 0.950920557970806\\
-1.96699174793698 0.923626023600702\\
-1.96599149787447 0.923626023600703\\
-1.96499124781195 0.897889737302343\\
-1.96399099774944 0.897889737302343\\
-1.96299074768692 0.873543159603181\\
-1.96199049762441 0.873543159603181\\
-1.96099024756189 0.850443680161373\\
-1.95998999749937 0.850443680161373\\
-1.95898974743686 0.828469558422196\\
-1.95798949737434 0.828469558422196\\
-1.95698924731183 0.807516040866002\\
-1.95598899724931 0.807516040866002\\
-1.9549887471868 0.78749234108995\\
-1.95398849712428 0.787492341089951\\
-1.95298824706177 0.76831926242555\\
-1.95198799699925 0.768319262425551\\
-1.95098774693673 0.749927305736293\\
-1.94998749687422 0.749927305736293\\
-1.9489872468117 0.732255148235349\\
-1.94798699674919 0.732255148235349\\
-1.94698674668667 0.715248409318809\\
-1.94598649662416 0.71524840931881\\
-1.94498624656164 0.698858640792863\\
-1.94398599649912 0.698858640792863\\
-1.94298574643661 0.683042494254116\\
-1.94198549637409 0.683042494254116\\
-1.94098524631158 0.667761029591881\\
-1.93998499624906 0.667761029591881\\
-1.93898474618655 0.65297913685075\\
-1.93798449612403 0.65297913685075\\
-1.93698424606152 0.638665049861012\\
-1.935983995999 0.638665049861012\\
-1.93498374593648 0.62478993469516\\
-1.93398349587397 0.624789934695161\\
-1.93298324581145 0.611327539548796\\
-1.93198299574894 0.611327539548797\\
-1.93098274568642 0.598253895363438\\
-1.92998249562391 0.598253895363439\\
-1.92898224556139 0.585547058615125\\
-1.92798199549887 0.585547058615124\\
-1.92698174543636 0.573186889337458\\
-1.92598149537384 0.573186889337458\\
-1.92498124531133 0.561154858741576\\
-1.92398099524881 0.561154858741576\\
-1.9229807451863 0.549433881820537\\
-1.92198049512378 0.549433881820538\\
-1.92098024506127 0.538008171143032\\
-1.91997999499875 0.538008171143033\\
-1.91897974493623 0.526863108697245\\
-1.91797949487372 0.526863108697246\\
-1.9169792448112 0.515985133175216\\
-1.91597899474869 0.515985133175216\\
-1.91497874468617 0.505361640517869\\
-1.91397849462366 0.505361640517869\\
-1.91297824456114 0.49498089589164\\
-1.91197799449862 0.49498089589164\\
-1.91097774443611 0.484831955555379\\
-1.90997749437359 0.484831955555379\\
-1.90897724431108 0.474904597313294\\
-1.90797699424856 0.474904597313294\\
-1.90697674418605 0.465189258446084\\
-1.90597649412353 0.465189258446084\\
-1.90497624406102 0.45567698017563\\
-1.9039759939985 0.45567698017563\\
-1.90297574393598 0.44635935785498\\
-1.90197549387347 0.446359357854979\\
-1.90097524381095 0.437228496189637\\
-1.89997499374844 0.437228496189637\\
-1.89897474368592 0.4282769688924\\
-1.89797449362341 0.428276968892401\\
-1.89697424356089 0.419497782255192\\
-1.89597399349837 0.419497782255192\\
-1.89497374343586 0.410884342190247\\
-1.89397349337334 0.410884342190248\\
-1.89297324331083 0.402430424351563\\
-1.89197299324831 0.402430424351563\\
-1.8909727431858 0.394130146997489\\
-1.88997249312328 0.394130146997488\\
-1.88897224306077 0.385977946298145\\
-1.88797199299825 0.385977946298145\\
-1.88697174293573 0.377968553828009\\
-1.88597149287322 0.37796855382801\\
-1.8849712428107 0.370096976015678\\
-1.88397099274819 0.370096976015678\\
-1.88297074268567 0.362358475350052\\
-1.88197049262316 0.362358475350052\\
-1.88097024256064 0.354748553165838\\
-1.87996999249812 0.354748553165839\\
-1.87896974243561 0.347262933851737\\
-1.87796949237309 0.347262933851737\\
-1.87696924231058 0.339897550342509\\
-1.87596899224806 0.33989755034251\\
-1.87496874218555 0.332648530771686\\
-1.87396849212303 0.332648530771686\\
-1.87296824206052 0.325512186175239\\
-1.871967991998 0.32551218617524\\
-1.87096774193548 0.318484999148459\\
-1.86996749187297 0.318484999148459\\
-1.86896724181045 0.311563613368713\\
-1.86796699174794 0.311563613368713\\
-1.86696674168542 0.304744823905977\\
-1.86596649162291 0.304744823905977\\
-1.86496624156039 0.298025568251091\\
-1.86396599149787 0.298025568251091\\
-1.86296574143536 0.291402917998896\\
-1.86196549137284 0.291402917998897\\
-1.86096524131033 0.284874071129703\\
-1.85996499124781 0.284874071129703\\
-1.8589647411853 0.278436344838169\\
-1.85796449112278 0.278436344838169\\
-1.85696424106027 0.272087168863661\\
-1.85596399099775 0.272087168863661\\
-1.85496374093523 0.265824079280585\\
-1.85396349087272 0.265824079280586\\
-1.8529632408102 0.259644712711146\\
-1.85196299074769 0.259644712711146\\
-1.85096274068517 0.253546800926504\\
-1.84996249062266 0.253546800926505\\
-1.84896224056014 0.247528165805486\\
-1.84796199049762 0.247528165805486\\
-1.84696174043511 0.241586714622772\\
-1.84596149037259 0.241586714622772\\
-1.84496124031008 0.235720435641088\\
-1.84396099024756 0.235720435641088\\
-1.84296074018505 0.229927393984135\\
-1.84196049012253 0.229927393984135\\
-1.84096024006001 0.22420572776909\\
-1.8399599899975 0.224205727769089\\
-1.83895973993498 0.218553644479323\\
-1.83795948987247 0.218553644479322\\
-1.83695923980995 0.212969417559643\\
-1.83595898974744 0.212969417559643\\
-1.83495873968492 0.207451383217895\\
-1.83395848962241 0.207451383217894\\
-1.83295823955989 0.201997937418073\\
-1.83195798949737 0.201997937418072\\
-1.83095773943486 0.196607533051363\\
-1.82995748937234 0.196607533051362\\
-1.82895723930983 0.191278677272612\\
-1.82795698924731 0.191278677272611\\
-1.8269567391848 0.186009928990763\\
-1.82595648912228 0.186009928990762\\
-1.82495623905976 0.180799896502694\\
-1.82395598899725 0.180799896502693\\
-1.82295573893473 0.175647235260733\\
-1.82195548887222 0.175647235260732\\
-1.8209552388097 0.170550645764896\\
-1.81995498874719 0.170550645764896\\
-1.81895473868467 0.165508871571575\\
-1.81795448862216 0.165508871571575\\
-1.81695423855964 0.160520697411037\\
-1.81595398849712 0.160520697411037\\
-1.81495373843461 0.155584947406686\\
-1.81395348837209 0.155584947406686\\
-1.81295323830958 0.150700483389539\\
-1.81195298824706 0.150700483389539\\
-1.81095273818455 0.1458662033019\\
-1.80995248812203 0.145866203301899\\
-1.80895223805951 0.141081039684588\\
-1.807951987997 0.141081039684588\\
-1.80695173793448 0.136343958242573\\
-1.80595148787197 0.136343958242573\\
-1.80495123780945 0.131653956484143\\
-1.80395098774694 0.131653956484143\\
-1.80295073768442 0.127010062429165\\
-1.80195048762191 0.127010062429165\\
-1.80095023755939 0.122411333382248\\
-1.79994998749687 0.122411333382248\\
-1.79894973743436 0.117856854766948\\
-1.79794948737184 0.117856854766949\\
-1.79694923730933 0.1133457390174\\
-1.79594898724681 0.1133457390174\\
-1.7949487371843 0.108877124524005\\
-1.79394848712178 0.108877124524006\\
-1.79294823705926 0.10445017463007\\
-1.79194798699675 0.10445017463007\\
-1.79094773693423 0.100064076676433\\
-1.78994748687172 0.100064076676432\\
-1.7889472368092 0.0957180410913813\\
-1.78794698674669 0.0957180410913814\\
-1.78694673668417 0.0914113005232912\\
-1.78594648662166 0.0914113005232915\\
-1.78494623655914 0.0871431090136054\\
-1.78394598649662 0.0871431090136057\\
-1.78294573643411 0.0829127412079278\\
-1.78194548637159 0.0829127412079275\\
-1.78094523630908 0.0787194916031346\\
-1.77994498624656 0.0787194916031347\\
-1.77894473618405 0.0745626738285574\\
-1.77794448612153 0.0745626738285576\\
-1.77694423605901 0.0704416199593968\\
-1.7759439859965 0.0704416199593972\\
-1.77494373593398 0.0663556798606506\\
-1.77394348587147 0.0663556798606504\\
-1.77294323580895 0.0623042205599409\\
-1.77194298574644 0.0623042205599411\\
-1.77094273568392 0.0582866256477341\\
-1.76994248562141 0.0582866256477346\\
-1.76894223555889 0.0543022947035184\\
-1.76794198549637 0.0543022947035188\\
-1.76694173543386 0.0503506427466112\\
-1.76594148537134 0.0503506427466112\\
-1.76494123530883 0.0464310997103337\\
-1.76394098524631 0.0464310997103341\\
-1.7629407351838 0.0425431099383762\\
-1.76194048512128 0.0425431099383761\\
-1.76094023505876 0.0386861317022285\\
-1.75993998499625 0.0386861317022288\\
-1.75893973493373 0.0348596367386399\\
-1.75793948487122 0.0348596367386402\\
-1.7569392348087 0.031063109806106\\
-1.75593898474619 0.031063109806106\\
-1.75493873468367 0.0272960482594645\\
-1.75393848462116 0.0272960482594649\\
-1.75293823455864 0.0235579616417094\\
-1.75193798449612 0.0235579616417096\\
-1.75093773443361 0.0198483712921959\\
-1.74993748437109 0.019848371292196\\
-1.74893723430858 0.0161668099704584\\
-1.74793698424606 0.0161668099704586\\
-1.74693673418355 0.0125128214948921\\
-1.74593648412103 0.0125128214948923\\
-1.74493623405851 0.00888596039560718\\
-1.743935983996 0.00888596039560718\\
-1.74293573393348 0.00528579158078712\\
-1.74193548387097 0.00528579158078679\\
-1.74093523380845 0.0017118900159282\\
-1.73993498374594 0.00171189001592786\\
-1.73893473368342 -0.0018361595846289\\
-1.73793448362091 -0.00183615958462902\\
-1.73693423355839 -0.00535876305444438\\
-1.73593398349587 -0.00535876305444427\\
-1.73493373343336 -0.00885631706052137\\
-1.73393348337084 -0.00885631706052092\\
-1.73293323330833 -0.0123292093781601\\
-1.73193298324581 -0.0123292093781604\\
-1.7309327331833 -0.0157778191555938\\
-1.72993248312078 -0.0157778191555941\\
-1.72893223305826 -0.019202517168855\\
-1.72793198299575 -0.0192025171688548\\
-1.72693173293323 -0.0226036660673133\\
-1.72593148287072 -0.0226036660673131\\
-1.7249312328082 -0.0259816206102829\\
-1.72393098274569 -0.025981620610283\\
-1.72293073268317 -0.0293367278950885\\
-1.72193048262066 -0.0293367278950885\\
-1.72093023255814 -0.0326693275769591\\
-1.71992998249562 -0.0326693275769586\\
-1.71892973243311 -0.0359797520810918\\
-1.71792948237059 -0.0359797520810916\\
-1.71692923230808 -0.0392683268072338\\
-1.71592898224556 -0.0392683268072337\\
-1.71492873218305 -0.0425353703270746\\
-1.71392848212053 -0.042535370327075\\
-1.71292823205801 -0.0457811945747704\\
-1.7119279819955 -0.0457811945747704\\
-1.71092773193298 -0.0490061050308699\\
-1.70992748187047 -0.0490061050308697\\
-1.70892723180795 -0.052210400899927\\
-1.70792698174544 -0.052210400899927\\
-1.70692673168292 -0.0553943752820466\\
-1.70592648162041 -0.0553943752820464\\
-1.70492623155789 -0.0585583153386201\\
-1.70392598149537 -0.05855831533862\\
-1.70292573143286 -0.0617025024524765\\
-1.70192548137034 -0.0617025024524767\\
-1.70092523130783 -0.064827212382686\\
-1.69992498124531 -0.0648272123826867\\
-1.6989247311828 -0.0679327154142138\\
-1.69792448112028 -0.0679327154142146\\
-1.69692423105776 -0.0710192765026384\\
-1.69592398099525 -0.0710192765026384\\
-1.69492373093273 -0.0740871554141245\\
-1.69392348087022 -0.0740871554141244\\
-1.6929232308077 -0.0771366068608444\\
-1.69192298074519 -0.0771366068608447\\
-1.69092273068267 -0.0801678806320041\\
-1.68992248062015 -0.080167880632004\\
-1.68892223055764 -0.0831812217206714\\
-1.68792198049512 -0.0831812217206713\\
-1.68692173043261 -0.0861768704465422\\
-1.68592148037009 -0.0861768704465422\\
-1.68492123030758 -0.089155062574816\\
-1.68392098024506 -0.089155062574816\\
-1.68292073018255 -0.0921160294313198\\
-1.68192048012003 -0.09211602943132\\
-1.68092023005751 -0.0950599980140265\\
-1.679919979995 -0.0950599980140264\\
-1.67891972993248 -0.097987191101095\\
-1.67791947986997 -0.0979871911010947\\
-1.67691922980745 -0.100897827355571\\
-1.67591897974494 -0.10089782735557\\
-1.67491872968242 -0.103792121426865\\
-1.6739184796199 -0.103792121426865\\
-1.67291822955739 -0.106670284049129\\
-1.67191797949487 -0.106670284049129\\
-1.67091772943236 -0.109532522136643\\
-1.66991747936984 -0.109532522136643\\
-1.66891722930733 -0.112379038876317\\
-1.66791697924481 -0.112379038876317\\
-1.6669167291823 -0.115210033817425\\
-1.66591647911978 -0.115210033817425\\
-1.66491622905726 -0.11802570295865\\
-1.66391597899475 -0.11802570295865\\
-1.66291572893223 -0.120826238832559\\
-1.66191547886972 -0.120826238832559\\
-1.6609152288072 -0.123611830587574\\
-1.65991497874469 -0.123611830587574\\
-1.65891472868217 -0.126382664067549\\
-1.65791447861965 -0.126382664067549\\
-1.65691422855714 -0.129138921889027\\
-1.65591397849462 -0.129138921889027\\
-1.65491372843211 -0.131880783516255\\
-1.65391347836959 -0.131880783516255\\
-1.65291322830708 -0.134608425334039\\
-1.65191297824456 -0.134608425334039\\
-1.65091272818205 -0.137322020718515\\
-1.64991247811953 -0.137322020718515\\
-1.64891222805701 -0.140021740105901\\
-1.6479119779945 -0.140021740105901\\
-1.64691172793198 -0.142707751059305\\
-1.64591147786947 -0.142707751059305\\
-1.64491122780695 -0.145380218333648\\
-1.64391097774444 -0.145380218333648\\
-1.64291072768192 -0.148039303938776\\
-1.6419104776194 -0.148039303938776\\
-1.64091022755689 -0.150685167200809\\
-1.63990997749437 -0.150685167200809\\
-1.63890972743186 -0.153317964821792\\
-1.63790947736934 -0.153317964821792\\
-1.63690922730683 -0.155937850937706\\
-1.63590897724431 -0.155937850937706\\
-1.6349087271818 -0.15854497717489\\
-1.63390847711928 -0.158544977174891\\
-1.63290822705676 -0.161139492704926\\
-1.63190797699425 -0.161139492704926\\
-1.63090772693173 -0.163721544298034\\
-1.62990747686922 -0.163721544298034\\
-1.6289072268067 -0.166291276375035\\
-1.62790697674419 -0.166291276375035\\
-1.62690672668167 -0.16884883105792\\
-1.62590647661915 -0.16884883105792\\
-1.62490622655664 -0.171394348219066\\
-1.62390597649412 -0.171394348219066\\
-1.62290572643161 -0.173927965529153\\
-1.62190547636909 -0.173927965529154\\
-1.62090522630658 -0.17644981850382\\
-1.61990497624406 -0.17644981850382\\
-1.61890472618155 -0.178960040549085\\
-1.61790447611903 -0.178960040549085\\
-1.61690422605651 -0.181458763005597\\
-1.615903975994 -0.181458763005597\\
-1.61490372593148 -0.183946115191725\\
-1.61390347586897 -0.183946115191726\\
-1.61290322580645 -0.186422224445544\\
-1.61190297574394 -0.186422224445545\\
-1.61090272568142 -0.188887216165735\\
-1.6099024756189 -0.188887216165735\\
-1.60890222555639 -0.191341213851447\\
-1.60790197549387 -0.191341213851447\\
-1.60690172543136 -0.19378433914114\\
-1.60590147536884 -0.19378433914114\\
-1.60490122530633 -0.196216711850451\\
-1.60390097524381 -0.196216711850451\\
-1.6029007251813 -0.1986384500091\\
-1.60190047511878 -0.1986384500091\\
-1.60090022505626 -0.201049669896878\\
-1.59989997499375 -0.201049669896878\\
-1.59889972493123 -0.203450486078737\\
-1.59789947486872 -0.203450486078736\\
-1.5968992248062 -0.205841011439007\\
-1.59589897474369 -0.205841011439006\\
-1.59489872468117 -0.208221357214773\\
-1.59389847461865 -0.208221357214773\\
-1.59289822455614 -0.210591633028435\\
-1.59189797449362 -0.210591633028435\\
-1.59089772443111 -0.212951946919462\\
-1.58989747436859 -0.212951946919461\\
-1.58889722430608 -0.215302405375386\\
-1.58789697424356 -0.215302405375386\\
-1.58689672418105 -0.217643113362043\\
-1.58589647411853 -0.217643113362043\\
-1.58489622405601 -0.219974174353083\\
-1.5838959739935 -0.219974174353083\\
-1.58289572393098 -0.222295690358775\\
-1.58189547386847 -0.222295690358776\\
-1.58089522380595 -0.224607761954131\\
-1.57989497374344 -0.224607761954131\\
-1.57889472368092 -0.22691048830635\\
-1.5778944736184 -0.226910488306349\\
-1.57689422355589 -0.229203967201627\\
-1.57589397349337 -0.229203967201627\\
-1.57489372343086 -0.23148829507133\\
-1.57389347336834 -0.23148829507133\\
-1.57289322330583 -0.233763567017557\\
-1.57189297324331 -0.233763567017557\\
-1.5708927231808 -0.236029876838103\\
-1.56989247311828 -0.236029876838103\\
-1.56889222305576 -0.238287317050855\\
-1.56789197299325 -0.238287317050855\\
-1.56689172293073 -0.240535978917613\\
-1.56589147286822 -0.240535978917613\\
-1.5648912228057 -0.242775952467372\\
-1.56389097274319 -0.242775952467372\\
-1.56289072268067 -0.245007326519071\\
-1.56189047261815 -0.245007326519071\\
-1.56089022255564 -0.247230188703823\\
-1.55988997249312 -0.247230188703823\\
-1.55888972243061 -0.249444625486643\\
-1.55788947236809 -0.249444625486643\\
-1.55688922230558 -0.251650722187687\\
-1.55588897224306 -0.251650722187687\\
-1.55488872218055 -0.253848563003014\\
-1.55388847211803 -0.253848563003014\\
-1.55288822205551 -0.256038231024883\\
-1.551887971993 -0.256038231024883\\
-1.55088772193048 -0.258219808261604\\
-1.54988747186797 -0.258219808261604\\
-1.54888722180545 -0.260393375656944\\
-1.54788697174294 -0.260393375656944\\
-1.54688672168042 -0.262559013109109\\
-1.5458864716179 -0.262559013109109\\
-1.54488622155539 -0.264716799489307\\
-1.54388597149287 -0.264716799489307\\
-1.54288572143036 -0.266866812659912\\
-1.54188547136784 -0.266866812659912\\
-1.54088522130533 -0.269009129492224\\
-1.53988497124281 -0.269009129492224\\
-1.53888472118029 -0.271143825883854\\
-1.53788447111778 -0.271143825883853\\
-1.53688422105526 -0.273270976775727\\
-1.53588397099275 -0.273270976775727\\
-1.53488372093023 -0.275390656168728\\
-1.53388347086772 -0.275390656168728\\
-1.5328832208052 -0.277502937139984\\
-1.53188297074269 -0.277502937139984\\
-1.53088272068017 -0.279607891858805\\
-1.52988247061765 -0.279607891858805\\
-1.52888222055514 -0.281705591602291\\
-1.52788197049262 -0.281705591602291\\
-1.52688172043011 -0.2837961067706\\
-1.52588147036759 -0.283796106770599\\
-1.52488122030508 -0.285879506901904\\
-1.52388097024256 -0.285879506901904\\
-1.52288072018004 -0.287955860687034\\
-1.52188047011753 -0.287955860687034\\
-1.52088022005501 -0.290025235983809\\
-1.5198799699925 -0.29002523598381\\
-1.51887971992998 -0.292087699831082\\
-1.51787946986747 -0.292087699831083\\
-1.51687921980495 -0.294143318462487\\
-1.51587896974244 -0.294143318462487\\
-1.51487871967992 -0.296192157319905\\
-1.5138784696174 -0.296192157319904\\
-1.51287821955489 -0.298234281066659\\
-1.51187796949237 -0.298234281066659\\
-1.51087771942986 -0.300269753600437\\
-1.50987746936734 -0.300269753600437\\
-1.50887721930483 -0.302298638065952\\
-1.50787696924231 -0.302298638065952\\
-1.50687671917979 -0.304320996867348\\
-1.50587646911728 -0.304320996867348\\
-1.50487621905476 -0.306336891680355\\
-1.50387596899225 -0.306336891680355\\
-1.50287571892973 -0.308346383464204\\
-1.50187546886722 -0.308346383464205\\
-1.5008752188047 -0.310349532473301\\
-1.49987496874219 -0.310349532473301\\
-1.49887471867967 -0.312346398268669\\
-1.49787446861715 -0.312346398268669\\
-1.49687421855464 -0.314337039729164\\
-1.49587396849212 -0.314337039729164\\
-1.49487371842961 -0.316321515062473\\
-1.49387346836709 -0.316321515062473\\
-1.49287321830458 -0.318299881815894\\
-1.49187296824206 -0.318299881815894\\
-1.49087271817954 -0.320272196886902\\
-1.48987246811703 -0.320272196886902\\
-1.48887221805451 -0.322238516533518\\
-1.487871967992 -0.322238516533518\\
-1.48687171792948 -0.324198896384466\\
-1.48587146786697 -0.324198896384466\\
-1.48487121780445 -0.326153391449143\\
-1.48387096774194 -0.326153391449143\\
-1.48287071767942 -0.328102056127393\\
-1.4818704676169 -0.328102056127393\\
-1.48087021755439 -0.330044944219096\\
-1.47986996749187 -0.330044944219096\\
-1.47886971742936 -0.331982108933573\\
-1.47786946736684 -0.331982108933572\\
-1.47686921730433 -0.333913602898808\\
-1.47586896724181 -0.333913602898807\\
-1.47486871717929 -0.335839478170505\\
-1.47386846711678 -0.335839478170505\\
-1.47286821705426 -0.337759786240969\\
-1.47186796699175 -0.337759786240969\\
-1.47086771692923 -0.339674578047816\\
-1.46986746686672 -0.339674578047816\\
-1.4688672168042 -0.341583903982531\\
-1.46786696674169 -0.34158390398253\\
-1.46686671667917 -0.343487813898853\\
-1.46586646661665 -0.343487813898852\\
-1.46486621655414 -0.345386357121018\\
-1.46386596649162 -0.345386357121018\\
-1.46286571642911 -0.347279582451841\\
-1.46186546636659 -0.347279582451841\\
-1.46086521630408 -0.349167538180652\\
-1.45986496624156 -0.349167538180652\\
-1.45886471617904 -0.351050272091087\\
-1.45786446611653 -0.351050272091087\\
-1.45686421605401 -0.352927831468735\\
-1.4558639659915 -0.352927831468735\\
-1.45486371592898 -0.354800263108647\\
-1.45386346586647 -0.354800263108647\\
-1.45286321580395 -0.356667613322712\\
-1.45186296574144 -0.356667613322712\\
-1.45086271567892 -0.358529927946892\\
-1.4498624656164 -0.358529927946892\\
-1.44886221555389 -0.360387252348338\\
-1.44786196549137 -0.360387252348338\\
-1.44686171542886 -0.362239631432366\\
-1.44586146536634 -0.362239631432366\\
-1.44486121530383 -0.364087109649321\\
-1.44386096524131 -0.364087109649321\\
-1.44286071517879 -0.365929731001309\\
-1.44186046511628 -0.365929731001309\\
-1.44086021505376 -0.367767539048816\\
-1.43985996499125 -0.367767539048817\\
-1.43885971492873 -0.36960057691721\\
-1.43785946486622 -0.36960057691721\\
-1.4368592148037 -0.371428887303121\\
-1.43585896474119 -0.371428887303121\\
-1.43485871467867 -0.373252512480724\\
-1.43385846461615 -0.373252512480725\\
-1.43285821455364 -0.375071494307899\\
-1.43185796449112 -0.375071494307899\\
-1.43085771442861 -0.376885874232288\\
-1.42985746436609 -0.376885874232289\\
-1.42885721430358 -0.378695693297254\\
-1.42785696424106 -0.378695693297254\\
-1.42685671417854 -0.380500992147725\\
-1.42585646411603 -0.380500992147725\\
-1.42485621405351 -0.38230181103595\\
-1.423855963991 -0.38230181103595\\
-1.42285571392848 -0.384098189827149\\
-1.42185546386597 -0.384098189827149\\
-1.42085521380345 -0.385890168005068\\
-1.41985496374094 -0.385890168005069\\
-1.41885471367842 -0.387677784677443\\
-1.4178544636159 -0.387677784677443\\
-1.41685421355339 -0.389461078581367\\
-1.41585396349087 -0.389461078581367\\
-1.41485371342836 -0.391240088088569\\
-1.41385346336584 -0.391240088088569\\
-1.41285321330333 -0.393014851210607\\
-1.41185296324081 -0.393014851210607\\
-1.41085271317829 -0.39478540560397\\
-1.40985246311578 -0.39478540560397\\
-1.40885221305326 -0.396551788575096\\
-1.40785196299075 -0.396551788575096\\
-1.40685171292823 -0.398314037085308\\
-1.40585146286572 -0.398314037085308\\
-1.4048512128032 -0.40007218775567\\
-1.40385096274069 -0.40007218775567\\
-1.40285071267817 -0.401826276871759\\
-1.40185046261565 -0.401826276871759\\
-1.40085021255314 -0.40357634038836\\
-1.39984996249062 -0.40357634038836\\
-1.39884971242811 -0.405322413934089\\
-1.39784946236559 -0.405322413934089\\
-1.39684921230308 -0.407064532815933\\
-1.39584896224056 -0.407064532815932\\
-1.39484871217804 -0.408802732023722\\
-1.39384846211553 -0.408802732023722\\
-1.39284821205301 -0.41053704623453\\
-1.3918479619905 -0.41053704623453\\
-1.39084771192798 -0.412267509816997\\
-1.38984746186547 -0.412267509816997\\
-1.38884721180295 -0.413994156835593\\
-1.38784696174043 -0.413994156835593\\
-1.38684671167792 -0.415717021054803\\
-1.3858464616154 -0.415717021054803\\
-1.38484621155289 -0.417436135943254\\
-1.38384596149037 -0.417436135943254\\
-1.38284571142786 -0.419151534677774\\
-1.38184546136534 -0.419151534677774\\
-1.38084521130283 -0.420863250147381\\
-1.37984496124031 -0.420863250147381\\
-1.37884471117779 -0.422571314957223\\
-1.37784446111528 -0.422571314957223\\
-1.37684421105276 -0.424275761432438\\
-1.37584396099025 -0.424275761432438\\
-1.37484371092773 -0.425976621621973\\
-1.37384346086522 -0.425976621621973\\
-1.3728432108027 -0.427673927302326\\
-1.37184296074019 -0.427673927302326\\
-1.37084271067767 -0.429367709981247\\
-1.36984246061515 -0.429367709981247\\
-1.36884221055264 -0.431058000901364\\
-1.36784196049012 -0.431058000901364\\
-1.36684171042761 -0.432744831043771\\
-1.36584146036509 -0.432744831043771\\
-1.36484121030258 -0.434428231131546\\
-1.36384096024006 -0.434428231131546\\
-1.36284071017754 -0.436108231633228\\
-1.36184046011503 -0.436108231633228\\
-1.36084021005251 -0.437784862766231\\
-1.35983995999 -0.437784862766231\\
-1.35883970992748 -0.439458154500212\\
-1.35783945986497 -0.439458154500212\\
-1.35683920980245 -0.441128136560388\\
-1.35583895973993 -0.441128136560387\\
-1.35483870967742 -0.442794838430799\\
-1.3538384596149 -0.442794838430799\\
-1.35283820955239 -0.444458289357531\\
-1.35183795948987 -0.444458289357532\\
-1.35083770942736 -0.446118518351881\\
-1.34983745936484 -0.446118518351881\\
-1.34883720930233 -0.447775554193479\\
-1.34783695923981 -0.447775554193479\\
-1.34683670917729 -0.449429425433368\\
-1.34583645911478 -0.449429425433368\\
-1.34483620905226 -0.451080160397031\\
-1.34383595898975 -0.45108016039703\\
-1.34283570892723 -0.45272778718738\\
-1.34183545886472 -0.452727787187381\\
-1.3408352088022 -0.454372333687702\\
-1.33983495873968 -0.454372333687702\\
-1.33883470867717 -0.456013827564551\\
-1.33783445861465 -0.456013827564552\\
-1.33683420855214 -0.457652296270615\\
-1.33583395848962 -0.457652296270615\\
-1.33483370842711 -0.459287767047526\\
-1.33383345836459 -0.459287767047526\\
-1.33283320830208 -0.460920266928642\\
-1.33183295823956 -0.460920266928643\\
-1.33083270817704 -0.462549822741782\\
-1.32983245811453 -0.462549822741782\\
-1.32883220805201 -0.464176461111922\\
-1.3278319579895 -0.464176461111922\\
-1.32683170792698 -0.465800208463855\\
-1.32583145786447 -0.465800208463855\\
-1.32483120780195 -0.467421091024817\\
-1.32383095773943 -0.467421091024817\\
-1.32283070767692 -0.469039134827066\\
-1.3218304576144 -0.469039134827066\\
-1.32083020755189 -0.470654365710437\\
-1.31982995748937 -0.470654365710436\\
-1.31882970742686 -0.472266809324847\\
-1.31782945736434 -0.472266809324848\\
-1.31682920730183 -0.473876491132785\\
-1.31582895723931 -0.473876491132785\\
-1.31482870717679 -0.475483436411743\\
-1.31382845711428 -0.475483436411743\\
-1.31282820705176 -0.477087670256635\\
-1.31182795698925 -0.477087670256635\\
-1.31082770692673 -0.478689217582174\\
-1.30982745686422 -0.478689217582174\\
-1.3088272068017 -0.480288103125211\\
-1.30782695673918 -0.480288103125211\\
-1.30682670667667 -0.481884351447053\\
-1.30582645661415 -0.481884351447053\\
-1.30482620655164 -0.483477986935741\\
-1.30382595648912 -0.483477986935741\\
-1.30282570642661 -0.485069033808305\\
-1.30182545636409 -0.485069033808305\\
-1.30082520630158 -0.486657516112979\\
-1.29982495623906 -0.486657516112979\\
-1.29882470617654 -0.488243457731397\\
-1.29782445611403 -0.488243457731397\\
-1.29682420605151 -0.489826882380749\\
-1.295823955989 -0.489826882380749\\
-1.29482370592648 -0.491407813615918\\
-1.29382345586397 -0.491407813615918\\
-1.29282320580145 -0.492986274831584\\
-1.29182295573893 -0.492986274831584\\
-1.29082270567642 -0.4945622892643\\
-1.2898224556139 -0.4945622892643\\
-1.28882220555139 -0.496135879994543\\
-1.28782195548887 -0.496135879994542\\
-1.28682170542636 -0.497707069948733\\
-1.28582145536384 -0.497707069948734\\
-1.28482120530133 -0.499275881901239\\
-1.28382095523881 -0.499275881901239\\
-1.28282070517629 -0.50084233847634\\
-1.28182045511378 -0.50084233847634\\
-1.28082020505126 -0.502406462150176\\
-1.27981995498875 -0.502406462150176\\
-1.27881970492623 -0.50396827525267\\
-1.27781945486372 -0.50396827525267\\
-1.2768192048012 -0.505527799969421\\
-1.27581895473868 -0.505527799969422\\
-1.27481870467617 -0.507085058343579\\
-1.27381845461365 -0.507085058343579\\
-1.27281820455114 -0.508640072277691\\
-1.27181795448862 -0.508640072277691\\
-1.27081770442611 -0.510192863535532\\
-1.26981745436359 -0.510192863535532\\
-1.26881720430108 -0.511743453743901\\
-1.26781695423856 -0.511743453743901\\
-1.26681670417604 -0.513291864394406\\
-1.26581645411353 -0.513291864394406\\
-1.26481620405101 -0.514838116845223\\
-1.2638159539885 -0.514838116845223\\
-1.26281570392598 -0.516382232322828\\
-1.26181545386347 -0.516382232322828\\
-1.26081520380095 -0.517924231923718\\
-1.25981495373843 -0.517924231923719\\
-1.25881470367592 -0.519464136616102\\
-1.2578144536134 -0.519464136616102\\
-1.25681420355089 -0.521001967241576\\
-1.25581395348837 -0.521001967241576\\
-1.25481370342586 -0.522537744516779\\
-1.25381345336334 -0.522537744516778\\
-1.25281320330083 -0.524071489035021\\
-1.25181295323831 -0.524071489035021\\
-1.25081270317579 -0.525603221267906\\
-1.24981245311328 -0.525603221267907\\
-1.24881220305076 -0.527132961566923\\
-1.24781195298825 -0.527132961566923\\
-1.24681170292573 -0.528660730165019\\
-1.24581145286322 -0.528660730165019\\
-1.2448112028007 -0.530186547178163\\
-1.24381095273818 -0.530186547178163\\
-1.24281070267567 -0.531710432606885\\
-1.24181045261315 -0.531710432606886\\
-1.24081020255064 -0.533232406337794\\
-1.23980995248812 -0.533232406337794\\
-1.23880970242561 -0.534752488145086\\
-1.23780945236309 -0.534752488145086\\
-1.23680920230058 -0.53627069769203\\
-1.23580895223806 -0.53627069769203\\
-1.23480870217554 -0.537787054532436\\
-1.23380845211303 -0.537787054532436\\
-1.23280820205051 -0.539301578112114\\
-1.231807951988 -0.539301578112114\\
-1.23080770192548 -0.540814287770305\\
-1.22980745186297 -0.540814287770305\\
-1.22880720180045 -0.542325202741105\\
-1.22780695173793 -0.542325202741104\\
-1.22680670167542 -0.543834342154869\\
-1.2258064516129 -0.543834342154869\\
-1.22480620155039 -0.5453417250396\\
-1.22380595148787 -0.5453417250396\\
-1.22280570142536 -0.546847370322326\\
-1.22180545136284 -0.546847370322326\\
-1.22080520130033 -0.548351296830456\\
-1.21980495123781 -0.548351296830456\\
-1.21880470117529 -0.549853523293123\\
-1.21780445111278 -0.549853523293122\\
-1.21680420105026 -0.551354068342518\\
-1.21580395098775 -0.551354068342518\\
-1.21480370092523 -0.552852950515202\\
-1.21380345086272 -0.552852950515202\\
-1.2128032008002 -0.554350188253411\\
-1.21180295073768 -0.554350188253411\\
-1.21080270067517 -0.555845799906337\\
-1.20980245061265 -0.555845799906337\\
-1.20880220055014 -0.55733980373141\\
-1.20780195048762 -0.557339803731409\\
-1.20680170042511 -0.55883221789555\\
-1.20580145036259 -0.55883221789555\\
-1.20480120030007 -0.560323060476425\\
-1.20380095023756 -0.560323060476424\\
-1.20280070017504 -0.561812349463673\\
-1.20180045011253 -0.561812349463673\\
-1.20080020005001 -0.563300102760136\\
-1.1997999499875 -0.563300102760136\\
-1.19879969992498 -0.564786338183061\\
-1.19779944986247 -0.564786338183061\\
-1.19679919979995 -0.566271073465302\\
-1.19579894973743 -0.566271073465302\\
-1.19479869967492 -0.567754326256501\\
-1.1937984496124 -0.567754326256501\\
-1.19279819954989 -0.569236114124267\\
-1.19179794948737 -0.569236114124268\\
-1.19079769942486 -0.570716454555332\\
-1.18979744936234 -0.570716454555333\\
-1.18879719929982 -0.572195364956706\\
-1.18779694923731 -0.572195364956706\\
-1.18679669917479 -0.573672862656811\\
-1.18579644911228 -0.573672862656811\\
-1.18479619904976 -0.575148964906616\\
-1.18379594898725 -0.575148964906615\\
-1.18279569892473 -0.576623688880747\\
-1.18179544886222 -0.576623688880747\\
-1.1807951987997 -0.5780970516786\\
-1.17979494873718 -0.5780970516786\\
-1.17879469867467 -0.579569070325432\\
-1.17779444861215 -0.579569070325432\\
-1.17679419854964 -0.58103976177345\\
-1.17579394848712 -0.58103976177345\\
-1.17479369842461 -0.582509142902888\\
-1.17379344836209 -0.582509142902888\\
-1.17279319829957 -0.583977230523067\\
-1.17179294823706 -0.583977230523067\\
-1.17079269817454 -0.585444041373458\\
-1.16979244811203 -0.585444041373458\\
-1.16879219804951 -0.586909592124727\\
-1.167791947987 -0.586909592124726\\
-1.16679169792448 -0.588373899379767\\
-1.16579144786197 -0.588373899379767\\
-1.16479119779945 -0.589836979674733\\
-1.16379094773693 -0.589836979674732\\
-1.16279069767442 -0.591298849480057\\
-1.1617904476119 -0.591298849480057\\
-1.16079019754939 -0.59275952520146\\
-1.15978994748687 -0.59275952520146\\
-1.15878969742436 -0.594219023180951\\
-1.15778944736184 -0.594219023180951\\
-1.15678919729932 -0.595677359697823\\
-1.15578894723681 -0.595677359697823\\
-1.15478869717429 -0.597134550969632\\
-1.15378844711178 -0.597134550969632\\
-1.15278819704926 -0.598590613153181\\
-1.15178794698675 -0.598590613153181\\
-1.15078769692423 -0.60004556234548\\
-1.14978744686172 -0.60004556234548\\
-1.1487871967992 -0.601499414584711\\
-1.14778694673668 -0.601499414584711\\
-1.14678669667417 -0.602952185851178\\
-1.14578644661165 -0.602952185851178\\
-1.14478619654914 -0.604403892068253\\
-1.14378594648662 -0.604403892068253\\
-1.14278569642411 -0.605854549103311\\
-1.14178544636159 -0.605854549103311\\
-1.14078519629907 -0.607304172768662\\
-1.13978494623656 -0.607304172768662\\
-1.13878469617404 -0.60875277882247\\
-1.13778444611153 -0.608752778822469\\
-1.13678419604901 -0.610200382969671\\
-1.1357839459865 -0.610200382969671\\
-1.13478369592398 -0.611647000862883\\
-1.13378344586147 -0.611647000862883\\
-1.13278319579895 -0.613092648103301\\
-1.13178294573643 -0.613092648103301\\
-1.13078269567392 -0.614537340241599\\
-1.1297824456114 -0.6145373402416\\
-1.12878219554889 -0.615981092778813\\
-1.12778194548637 -0.615981092778813\\
-1.12678169542386 -0.617423921167225\\
-1.12578144536134 -0.617423921167226\\
-1.12478119529882 -0.61886584081124\\
-1.12378094523631 -0.618865840811239\\
-1.12278069517379 -0.620306867068248\\
-1.12178044511128 -0.620306867068248\\
-1.12078019504876 -0.621747015249499\\
-1.11977994498625 -0.621747015249499\\
-1.11877969492373 -0.623186300620951\\
-1.11777944486122 -0.623186300620951\\
-1.1167791947987 -0.624624738404121\\
-1.11577894473618 -0.624624738404121\\
-1.11477869467367 -0.626062343776939\\
-1.11377844461115 -0.62606234377694\\
-1.11277819454864 -0.627499131874581\\
-1.11177794448612 -0.627499131874582\\
-1.11077769442361 -0.628935117790305\\
-1.10977744436109 -0.628935117790306\\
-1.10877719429857 -0.630370316576283\\
-1.10777694423606 -0.630370316576282\\
-1.10677669417354 -0.63180474324442\\
-1.10577644411103 -0.63180474324442\\
-1.10477619404851 -0.63323841276718\\
-1.103775943986 -0.63323841276718\\
-1.10277569392348 -0.634671340078396\\
-1.10177544386097 -0.634671340078396\\
-1.10077519379845 -0.636103540074077\\
-1.09977494373593 -0.636103540074077\\
-1.09877469367342 -0.637535027613218\\
-1.0977744436109 -0.637535027613218\\
-1.09677419354839 -0.638965817518595\\
-1.09577394348587 -0.638965817518596\\
-1.09477369342336 -0.640395924577564\\
-1.09377344336084 -0.640395924577564\\
-1.09277319329832 -0.641825363542847\\
-1.09177294323581 -0.641825363542847\\
-1.09077269317329 -0.643254149133323\\
-1.08977244311078 -0.643254149133323\\
-1.08877219304826 -0.644682296034809\\
-1.08777194298575 -0.644682296034809\\
-1.08677169292323 -0.646109818900835\\
-1.08577144286072 -0.646109818900835\\
-1.0847711927982 -0.647536732353423\\
-1.08377094273568 -0.647536732353423\\
-1.08277069267317 -0.648963050983854\\
-1.08177044261065 -0.648963050983854\\
-1.08077019254814 -0.650388789353432\\
-1.07976994248562 -0.650388789353432\\
-1.07876969242311 -0.651813961994255\\
-1.07776944236059 -0.651813961994255\\
-1.07676919229807 -0.653238583409964\\
-1.07576894223556 -0.653238583409963\\
-1.07476869217304 -0.654662668076502\\
-1.07376844211053 -0.654662668076502\\
-1.07276819204801 -0.656086230442872\\
-1.0717679419855 -0.656086230442872\\
-1.07076769192298 -0.657509284931875\\
-1.06976744186047 -0.657509284931875\\
-1.06876719179795 -0.658931845940865\\
-1.06776694173543 -0.658931845940864\\
-1.06676669167292 -0.660353927842484\\
-1.0657664416104 -0.660353927842484\\
-1.06476619154789 -0.661775544985406\\
-1.06376594148537 -0.661775544985406\\
-1.06276569142286 -0.663196711695073\\
-1.06176544136034 -0.663196711695074\\
-1.06076519129782 -0.664617442274425\\
-1.05976494123531 -0.664617442274425\\
-1.05876469117279 -0.666037751004635\\
-1.05776444111028 -0.666037751004635\\
-1.05676419104776 -0.667457652145833\\
-1.05576394098525 -0.667457652145833\\
-1.05476369092273 -0.668877159937835\\
-1.05376344086022 -0.668877159937836\\
-1.0527631907977 -0.670296288600866\\
-1.05176294073518 -0.670296288600866\\
-1.05076269067267 -0.671715052336275\\
-1.04976244061015 -0.671715052336276\\
-1.04876219054764 -0.673133465327262\\
-1.04776194048512 -0.673133465327262\\
-1.04676169042261 -0.674551541739587\\
-1.04576144036009 -0.674551541739588\\
-1.04476119029757 -0.675969295722287\\
-1.04376094023506 -0.675969295722286\\
-1.04276069017254 -0.677386741408386\\
-1.04176044011003 -0.677386741408387\\
-1.04076019004751 -0.678803892915611\\
-1.039759939985 -0.678803892915611\\
-1.03875968992248 -0.680220764347091\\
-1.03775943985996 -0.680220764347091\\
-1.03675918979745 -0.68163736979207\\
-1.03575893973493 -0.68163736979207\\
-1.03475868967242 -0.68305372332661\\
-1.0337584396099 -0.68305372332661\\
-1.03275818954739 -0.684469839014291\\
-1.03175793948487 -0.684469839014292\\
-1.03075768942236 -0.68588573090692\\
-1.02975743935984 -0.68588573090692\\
-1.02875718929732 -0.687301413045223\\
-1.02775693923481 -0.687301413045223\\
-1.02675668917229 -0.688716899459548\\
-1.02575643910978 -0.688716899459548\\
-1.02475618904726 -0.690132204170561\\
-1.02375593898475 -0.690132204170561\\
-1.02275568892223 -0.691547341189946\\
-1.02175543885971 -0.691547341189946\\
-1.0207551887972 -0.692962324521095\\
-1.01975493873468 -0.692962324521095\\
-1.01875468867217 -0.694377168159805\\
-1.01775443860965 -0.694377168159805\\
-1.01675418854714 -0.695791886094973\\
-1.01575393848462 -0.695791886094973\\
-1.01475368842211 -0.697206492309285\\
-1.01375343835959 -0.697206492309285\\
-1.01275318829707 -0.698621000779909\\
-1.01175293823456 -0.698621000779909\\
-1.01075268817204 -0.700035425479189\\
-1.00975243810953 -0.700035425479189\\
-1.00875218804701 -0.701449780375332\\
-1.0077519379845 -0.701449780375332\\
-1.00675168792198 -0.702864079433098\\
-1.00575143785946 -0.702864079433098\\
-1.00475118779695 -0.704278336614493\\
-1.00375093773443 -0.704278336614493\\
-1.00275068767192 -0.705692565879456\\
-1.0017504376094 -0.705692565879456\\
-1.00075018754689 -0.707106781186547\\
-0.999749937484371 -0.707106781186547\\
-0.998749687421856 -0.708520996493638\\
-0.99774943735934 -0.708520996493639\\
-0.996749187296824 -0.709935225758601\\
-0.995748937234309 -0.709935225758602\\
-0.994748687171793 -0.711349482939997\\
-0.993748437109277 -0.711349482939997\\
-0.992748187046762 -0.712763781997763\\
-0.991747936984246 -0.712763781997764\\
-0.99074768692173 -0.714178136893906\\
-0.989747436859215 -0.714178136893906\\
-0.988747186796699 -0.715592561593186\\
-0.987746936734184 -0.715592561593186\\
-0.986746686671668 -0.717007070063811\\
-0.985746436609152 -0.717007070063811\\
-0.984746186546637 -0.718421676278122\\
-0.983745936484121 -0.718421676278122\\
-0.982745686421605 -0.71983639421329\\
-0.98174543635909 -0.71983639421329\\
-0.980745186296574 -0.721251237852001\\
-0.979744936234058 -0.721251237852\\
-0.978744686171543 -0.722666221183149\\
-0.977744436109027 -0.722666221183149\\
-0.976744186046512 -0.724081358202534\\
-0.975743935983996 -0.724081358202534\\
-0.97474368592148 -0.725496662913548\\
-0.973743435858965 -0.725496662913548\\
-0.972743185796449 -0.726912149327872\\
-0.971742935733934 -0.726912149327873\\
-0.970742685671418 -0.728327831466175\\
-0.969742435608902 -0.728327831466175\\
-0.968742185546387 -0.729743723358804\\
-0.967741935483871 -0.729743723358803\\
-0.966741685421355 -0.731159839046486\\
-0.96574143535884 -0.731159839046486\\
-0.964741185296324 -0.732576192581025\\
-0.963740935233808 -0.732576192581025\\
-0.962740685171293 -0.733992798026004\\
-0.961740435108777 -0.733992798026004\\
-0.960740185046262 -0.735409669457484\\
-0.959739934983746 -0.735409669457484\\
-0.95873968492123 -0.736826820964709\\
-0.957739434858715 -0.736826820964709\\
-0.956739184796199 -0.73824426665081\\
-0.955738934733683 -0.738244266650809\\
-0.954738684671168 -0.739662020633508\\
-0.953738434608652 -0.739662020633508\\
-0.952738184546136 -0.741080097045833\\
-0.951737934483621 -0.741080097045833\\
-0.950737684421105 -0.74249851003682\\
-0.94973743435859 -0.74249851003682\\
-0.948737184296074 -0.74391727377223\\
-0.947736934233558 -0.743917273772229\\
-0.946736684171043 -0.74533640243526\\
-0.945736434108527 -0.74533640243526\\
-0.944736184046012 -0.746755910227262\\
-0.943735933983496 -0.746755910227262\\
-0.94273568392098 -0.74817581136846\\
-0.941735433858465 -0.748175811368461\\
-0.940735183795949 -0.74959612009867\\
-0.939734933733433 -0.74959612009867\\
-0.938734683670918 -0.751016850678022\\
-0.937734433608402 -0.751016850678022\\
-0.936734183545886 -0.752438017387689\\
-0.935733933483371 -0.752438017387689\\
-0.934733683420855 -0.753859634530611\\
-0.93373343335834 -0.753859634530611\\
-0.932733183295824 -0.75528171643223\\
-0.931732933233308 -0.755281716432231\\
-0.930732683170793 -0.75670427744122\\
-0.929732433108277 -0.75670427744122\\
-0.928732183045762 -0.758127331930223\\
-0.927731932983246 -0.758127331930223\\
-0.92673168292073 -0.759550894296593\\
-0.925731432858214 -0.759550894296593\\
-0.924731182795699 -0.760974978963132\\
-0.923730932733183 -0.760974978963132\\
-0.922730682670668 -0.762399600378841\\
-0.921730432608152 -0.762399600378841\\
-0.920730182545636 -0.763824773019663\\
-0.919729932483121 -0.763824773019663\\
-0.918729682420605 -0.765250511389242\\
-0.91772943235809 -0.765250511389242\\
-0.916729182295574 -0.766676830019672\\
-0.915728932233058 -0.766676830019672\\
-0.914728682170543 -0.76810374347226\\
-0.913728432108027 -0.76810374347226\\
-0.912728182045511 -0.769531266338287\\
-0.911727931982996 -0.769531266338287\\
-0.91072768192048 -0.770959413239772\\
-0.909727431857964 -0.770959413239772\\
-0.908727181795449 -0.772388198830249\\
-0.907726931732933 -0.772388198830248\\
-0.906726681670418 -0.773817637795531\\
-0.905726431607902 -0.773817637795532\\
-0.904726181545386 -0.775247744854499\\
-0.903725931482871 -0.775247744854499\\
-0.902725681420355 -0.776678534759877\\
-0.90172543135784 -0.776678534759877\\
-0.900725181295324 -0.778110022299018\\
-0.899724931232808 -0.778110022299018\\
-0.898724681170292 -0.779542222294699\\
-0.897724431107777 -0.779542222294699\\
-0.896724181045261 -0.780975149605915\\
-0.895723930982746 -0.780975149605915\\
-0.89472368092023 -0.782408819128675\\
-0.893723430857714 -0.782408819128675\\
-0.892723180795199 -0.783843245796812\\
-0.891722930732683 -0.783843245796813\\
-0.890722680670168 -0.78527844458279\\
-0.889722430607652 -0.78527844458279\\
-0.888722180545136 -0.786714430498513\\
-0.887721930482621 -0.786714430498514\\
-0.886721680420105 -0.788151218596155\\
-0.885721430357589 -0.788151218596156\\
-0.884721180295074 -0.789588823968974\\
-0.883720930232558 -0.789588823968973\\
-0.882720680170042 -0.791027261752145\\
-0.881720430107527 -0.791027261752145\\
-0.880720180045011 -0.792466547123596\\
-0.879719929982496 -0.792466547123596\\
-0.87871967991998 -0.793906695304847\\
-0.877719429857464 -0.793906695304846\\
-0.876719179794949 -0.795347721561856\\
-0.875718929732433 -0.795347721561856\\
-0.874718679669918 -0.79678964120587\\
-0.873718429607402 -0.79678964120587\\
-0.872718179544886 -0.798232469594282\\
-0.871717929482371 -0.798232469594282\\
-0.870717679419855 -0.799676222131496\\
-0.869717429357339 -0.799676222131496\\
-0.868717179294824 -0.801120914269794\\
-0.867716929232308 -0.801120914269794\\
-0.866716679169792 -0.802566561510213\\
-0.865716429107277 -0.802566561510212\\
-0.864716179044761 -0.804013179403424\\
-0.863715928982246 -0.804013179403424\\
-0.86271567891973 -0.805460783550625\\
-0.861715428857214 -0.805460783550625\\
-0.860715178794699 -0.806909389604433\\
-0.859714928732183 -0.806909389604433\\
-0.858714678669667 -0.808359013269784\\
-0.857714428607152 -0.808359013269784\\
-0.856714178544636 -0.809809670304842\\
-0.85571392848212 -0.809809670304842\\
-0.854713678419605 -0.811261376521917\\
-0.853713428357089 -0.811261376521917\\
-0.852713178294574 -0.812714147788384\\
-0.851712928232058 -0.812714147788384\\
-0.850712678169542 -0.814168000027615\\
-0.849712428107027 -0.814168000027615\\
-0.848712178044511 -0.815622949219915\\
-0.847711927981996 -0.815622949219914\\
-0.84671167791948 -0.817079011403464\\
-0.845711427856964 -0.817079011403463\\
-0.844711177794449 -0.818536202675273\\
-0.843710927731933 -0.818536202675272\\
-0.842710677669417 -0.819994539192144\\
-0.841710427606902 -0.819994539192144\\
-0.840710177544386 -0.821454037171635\\
-0.83970992748187 -0.821454037171635\\
-0.838709677419355 -0.822914712893038\\
-0.837709427356839 -0.822914712893039\\
-0.836709177294324 -0.824376582698363\\
-0.835708927231808 -0.824376582698363\\
-0.834708677169292 -0.825839662993329\\
-0.833708427106777 -0.825839662993328\\
-0.832708177044261 -0.827303970248368\\
-0.831707926981745 -0.827303970248369\\
-0.83070767691923 -0.828769520999637\\
-0.829707426856714 -0.828769520999637\\
-0.828707176794198 -0.830236331850029\\
-0.827706926731683 -0.830236331850028\\
-0.826706676669167 -0.831704419470208\\
-0.825706426606652 -0.831704419470208\\
-0.824706176544136 -0.833173800599645\\
-0.82370592648162 -0.833173800599645\\
-0.822705676419105 -0.834644492047664\\
-0.821705426356589 -0.834644492047664\\
-0.820705176294074 -0.836116510694496\\
-0.819704926231558 -0.836116510694496\\
-0.818704676169042 -0.837589873492348\\
-0.817704426106527 -0.837589873492348\\
-0.816704176044011 -0.839064597466479\\
-0.815703925981495 -0.839064597466479\\
-0.81470367591898 -0.840540699716284\\
-0.813703425856464 -0.840540699716284\\
-0.812703175793948 -0.842018197416389\\
-0.811702925731433 -0.842018197416389\\
-0.810702675668917 -0.843497107817762\\
-0.809702425606402 -0.843497107817763\\
-0.808702175543886 -0.844977448248828\\
-0.80770192548137 -0.844977448248827\\
-0.806701675418855 -0.846459236116594\\
-0.805701425356339 -0.846459236116594\\
-0.804701175293823 -0.847942488907793\\
-0.803700925231308 -0.847942488907793\\
-0.802700675168792 -0.849427224190034\\
-0.801700425106276 -0.849427224190034\\
-0.800700175043761 -0.850913459612959\\
-0.799699924981245 -0.850913459612959\\
-0.79869967491873 -0.852401212909422\\
-0.797699424856214 -0.852401212909422\\
-0.796699174793698 -0.853890501896671\\
-0.795698924731183 -0.853890501896671\\
-0.794698674668667 -0.855381344477545\\
-0.793698424606152 -0.855381344477545\\
-0.792698174543636 -0.856873758641685\\
-0.79169792448112 -0.856873758641686\\
-0.790697674418605 -0.858367762466758\\
-0.789697424356089 -0.858367762466758\\
-0.788697174293573 -0.859863374119684\\
-0.787696924231058 -0.859863374119684\\
-0.786696674168542 -0.861360611857893\\
-0.785696424106026 -0.861360611857893\\
-0.784696174043511 -0.862859494030578\\
-0.783695923980995 -0.862859494030577\\
-0.78269567391848 -0.864360039079972\\
-0.781695423855964 -0.864360039079973\\
-0.780695173793448 -0.86586226554264\\
-0.779694923730933 -0.86586226554264\\
-0.778694673668417 -0.867366192050769\\
-0.777694423605902 -0.867366192050769\\
-0.776694173543386 -0.868871837333495\\
-0.77569392348087 -0.868871837333495\\
-0.774693673418354 -0.870379220218227\\
-0.773693423355839 -0.870379220218227\\
-0.772693173293323 -0.871888359631991\\
-0.771692923230808 -0.871888359631991\\
-0.770692673168292 -0.873399274602791\\
-0.769692423105776 -0.873399274602791\\
-0.768692173043261 -0.874911984260981\\
-0.767691922980745 -0.874911984260981\\
-0.76669167291823 -0.876426507840659\\
-0.765691422855714 -0.876426507840659\\
-0.764691172793198 -0.877942864681066\\
-0.763690922730683 -0.877942864681066\\
-0.762690672668167 -0.879461074228009\\
-0.761690422605651 -0.879461074228009\\
-0.760690172543136 -0.880981156035301\\
-0.75968992248062 -0.880981156035301\\
-0.758689672418104 -0.88250312976621\\
-0.757689422355589 -0.88250312976621\\
-0.756689172293073 -0.884027015194932\\
-0.755688922230558 -0.884027015194932\\
-0.754688672168042 -0.885552832208076\\
-0.753688422105526 -0.885552832208076\\
-0.752688172043011 -0.887080600806172\\
-0.751687921980495 -0.887080600806172\\
-0.75068767191798 -0.888610341105189\\
-0.749687421855464 -0.888610341105188\\
-0.748687171792948 -0.890142073338074\\
-0.747686921730433 -0.890142073338074\\
-0.746686671667917 -0.891675817856317\\
-0.745686421605401 -0.891675817856317\\
-0.744686171542886 -0.893211595131519\\
-0.74368592148037 -0.893211595131519\\
-0.742685671417854 -0.894749425756993\\
-0.741685421355339 -0.894749425756993\\
-0.740685171292823 -0.896289330449377\\
-0.739684921230308 -0.896289330449377\\
-0.738684671167792 -0.897831330050267\\
-0.737684421105276 -0.897831330050267\\
-0.736684171042761 -0.899375445527872\\
-0.735683920980245 -0.899375445527872\\
-0.734683670917729 -0.900921697978689\\
-0.733683420855214 -0.900921697978689\\
-0.732683170792698 -0.902470108629194\\
-0.731682920730182 -0.902470108629195\\
-0.730682670667667 -0.904020698837563\\
-0.729682420605151 -0.904020698837564\\
-0.728682170542636 -0.905573490095404\\
-0.72768192048012 -0.905573490095404\\
-0.726681670417604 -0.907128504029516\\
-0.725681420355089 -0.907128504029517\\
-0.724681170292573 -0.908685762403675\\
-0.723680920230058 -0.908685762403674\\
-0.722680670167542 -0.910245287120425\\
-0.721680420105026 -0.910245287120425\\
-0.720680170042511 -0.911807100222919\\
-0.719679919979995 -0.911807100222919\\
-0.718679669917479 -0.913371223896756\\
-0.717679419854964 -0.913371223896756\\
-0.716679169792448 -0.914937680471857\\
-0.715678919729932 -0.914937680471856\\
-0.714678669667417 -0.916506492424362\\
-0.713678419604901 -0.916506492424362\\
-0.712678169542386 -0.918077682378553\\
-0.71167791947987 -0.918077682378553\\
-0.710677669417354 -0.919651273108795\\
-0.709677419354839 -0.919651273108796\\
-0.708677169292323 -0.921227287541512\\
-0.707676919229807 -0.921227287541511\\
-0.706676669167292 -0.922805748757178\\
-0.705676419104776 -0.922805748757177\\
-0.70467616904226 -0.924386679992346\\
-0.703675918979745 -0.924386679992346\\
-0.702675668917229 -0.925970104641698\\
-0.701675418854714 -0.925970104641698\\
-0.700675168792198 -0.927556046260116\\
-0.699674918729682 -0.927556046260116\\
-0.698674668667167 -0.92914452856479\\
-0.697674418604651 -0.92914452856479\\
-0.696674168542136 -0.930735575437354\\
-0.69567391847962 -0.930735575437354\\
-0.694673668417104 -0.932329210926043\\
-0.693673418354589 -0.932329210926043\\
-0.692673168292073 -0.933925459247884\\
-0.691672918229557 -0.933925459247884\\
-0.690672668167042 -0.935524344790921\\
-0.689672418104526 -0.935524344790921\\
-0.68867216804201 -0.93712589211646\\
-0.687671917979495 -0.93712589211646\\
-0.686671667916979 -0.938730125961353\\
-0.685671417854464 -0.938730125961353\\
-0.684671167791948 -0.940337071240311\\
-0.683670917729432 -0.940337071240311\\
-0.682670667666917 -0.941946753048248\\
-0.681670417604401 -0.941946753048248\\
-0.680670167541885 -0.943559196662659\\
-0.67966991747937 -0.943559196662659\\
-0.678669667416854 -0.945174427546029\\
-0.677669417354338 -0.945174427546029\\
-0.676669167291823 -0.946792471348278\\
-0.675668917229307 -0.946792471348278\\
-0.674668667166792 -0.94841335390924\\
-0.673668417104276 -0.94841335390924\\
-0.67266816704176 -0.950037101261173\\
-0.671667916979245 -0.950037101261174\\
-0.670667666916729 -0.951663739631313\\
-0.669667416854214 -0.951663739631313\\
-0.668667166791698 -0.953293295444453\\
-0.667666916729182 -0.953293295444452\\
-0.666666666666667 -0.954925795325569\\
-0.665666416604151 -0.954925795325569\\
-0.664666166541635 -0.95656126610248\\
-0.66366591647912 -0.95656126610248\\
-0.662665666416604 -0.958199734808544\\
-0.661665416354088 -0.958199734808544\\
-0.660665166291573 -0.959841228685393\\
-0.659664916229057 -0.959841228685393\\
-0.658664666166542 -0.961485775185715\\
-0.657664416104026 -0.961485775185714\\
-0.65666416604151 -0.963133401976065\\
-0.655663915978995 -0.963133401976064\\
-0.654663665916479 -0.964784136939728\\
-0.653663415853964 -0.964784136939728\\
-0.652663165791448 -0.966438008179616\\
-0.651662915728932 -0.966438008179616\\
-0.650662665666417 -0.968095044021214\\
-0.649662415603901 -0.968095044021214\\
-0.648662165541385 -0.969755273015564\\
-0.64766191547887 -0.969755273015564\\
-0.646661665416354 -0.971418723942296\\
-0.645661415353838 -0.971418723942296\\
-0.644661165291323 -0.973085425812708\\
-0.643660915228807 -0.973085425812708\\
-0.642660665166292 -0.974755407872883\\
-0.641660415103776 -0.974755407872883\\
-0.64066016504126 -0.976428699606864\\
-0.639659914978745 -0.976428699606864\\
-0.638659664916229 -0.978105330739867\\
-0.637659414853713 -0.978105330739867\\
-0.636659164791198 -0.979785331241549\\
-0.635658914728682 -0.979785331241549\\
-0.634658664666166 -0.981468731329324\\
-0.633658414603651 -0.981468731329324\\
-0.632658164541135 -0.983155561471731\\
-0.63165791447862 -0.983155561471731\\
-0.630657664416104 -0.984845852391848\\
-0.629657414353588 -0.984845852391849\\
-0.628657164291073 -0.986539635070769\\
-0.627656914228557 -0.986539635070769\\
-0.626656664166042 -0.988236940751123\\
-0.625656414103526 -0.988236940751122\\
-0.62465616404101 -0.989937800940657\\
-0.623655913978495 -0.989937800940657\\
-0.622655663915979 -0.991642247415872\\
-0.621655413853463 -0.991642247415872\\
-0.620655163790948 -0.993350312225713\\
-0.619654913728432 -0.993350312225714\\
-0.618654663665916 -0.995062027695321\\
-0.617654413603401 -0.995062027695321\\
-0.616654163540885 -0.996777426429841\\
-0.61565391347837 -0.996777426429841\\
-0.614653663415854 -0.998496541318292\\
-0.613653413353338 -0.998496541318292\\
-0.612653163290823 -1.0002194055375\\
-0.611652913228307 -1.0002194055375\\
-0.610652663165791 -1.0019460525561\\
-0.609652413103276 -1.0019460525561\\
-0.60865216304076 -1.00367651613857\\
-0.607651912978245 -1.00367651613857\\
-0.606651662915729 -1.00541083034937\\
-0.605651412853213 -1.00541083034937\\
-0.604651162790698 -1.00714902955716\\
-0.603650912728182 -1.00714902955716\\
-0.602650662665666 -1.00889114843901\\
-0.601650412603151 -1.00889114843901\\
-0.600650162540635 -1.01063722198473\\
-0.59964991247812 -1.01063722198473\\
-0.598649662415604 -1.01238728550134\\
-0.597649412353088 -1.01238728550134\\
-0.596649162290573 -1.01414137461742\\
-0.595648912228057 -1.01414137461742\\
-0.594648662165541 -1.01589952528779\\
-0.593648412103026 -1.01589952528779\\
-0.59264816204051 -1.017661773798\\
-0.591647911977994 -1.017661773798\\
-0.590647661915479 -1.01942815676912\\
-0.589647411852963 -1.01942815676913\\
-0.588647161790448 -1.02119871116249\\
-0.587646911727932 -1.02119871116249\\
-0.586646661665416 -1.02297347428453\\
-0.585646411602901 -1.02297347428453\\
-0.584646161540385 -1.02475248379173\\
-0.583645911477869 -1.02475248379173\\
-0.582645661415354 -1.02653577769565\\
-0.581645411352838 -1.02653577769565\\
-0.580645161290323 -1.02832339436803\\
-0.579644911227807 -1.02832339436803\\
-0.578644661165291 -1.03011537254595\\
-0.577644411102776 -1.03011537254595\\
-0.57664416104026 -1.03191175133714\\
-0.575643910977744 -1.03191175133714\\
-0.574643660915229 -1.03371257022537\\
-0.573643410852713 -1.03371257022537\\
-0.572643160790198 -1.03551786907584\\
-0.571642910727682 -1.03551786907584\\
-0.570642660665166 -1.03732768814081\\
-0.569642410602651 -1.03732768814081\\
-0.568642160540135 -1.0391420680652\\
-0.567641910477619 -1.0391420680652\\
-0.566641660415104 -1.04096104989237\\
-0.565641410352588 -1.04096104989237\\
-0.564641160290072 -1.04278467506997\\
-0.563640910227557 -1.04278467506997\\
-0.562640660165041 -1.04461298545589\\
-0.561640410102526 -1.04461298545589\\
-0.56064016004001 -1.04644602332428\\
-0.559639909977494 -1.04644602332428\\
-0.558639659914979 -1.04828383137179\\
-0.557639409852463 -1.04828383137179\\
-0.556639159789947 -1.05012645272377\\
-0.555638909727432 -1.05012645272377\\
-0.554638659664916 -1.05197393094073\\
-0.553638409602401 -1.05197393094073\\
-0.552638159539885 -1.05382631002476\\
-0.551637909477369 -1.05382631002476\\
-0.550637659414854 -1.0556836344262\\
-0.549637409352338 -1.0556836344262\\
-0.548637159289822 -1.05754594905038\\
-0.547636909227307 -1.05754594905038\\
-0.546636659164791 -1.05941329926445\\
-0.545636409102276 -1.05941329926445\\
-0.54463615903976 -1.06128573090436\\
-0.543635908977244 -1.06128573090436\\
-0.542635658914729 -1.06316329028201\\
-0.541635408852213 -1.06316329028201\\
-0.540635158789697 -1.06504602419244\\
-0.539634908727182 -1.06504602419244\\
-0.538634658664666 -1.06693397992125\\
-0.537634408602151 -1.06693397992125\\
-0.536634158539635 -1.06882720525208\\
-0.535633908477119 -1.06882720525208\\
-0.534633658414604 -1.07072574847424\\
-0.533633408352088 -1.07072574847424\\
-0.532633158289572 -1.07262965839056\\
-0.531632908227057 -1.07262965839056\\
-0.530632658164541 -1.07453898432528\\
-0.529632408102026 -1.07453898432528\\
-0.52863215803951 -1.07645377613213\\
-0.527631907976994 -1.07645377613213\\
-0.526631657914479 -1.07837408420259\\
-0.525631407851963 -1.07837408420259\\
-0.524631157789447 -1.08029995947429\\
-0.523630907726932 -1.08029995947429\\
-0.522630657664416 -1.08223145343952\\
-0.5216304076019 -1.08223145343952\\
-0.520630157539385 -1.084168618154\\
-0.519629907476869 -1.084168618154\\
-0.518629657414354 -1.0861115062457\\
-0.517629407351838 -1.0861115062457\\
-0.516629157289322 -1.08806017092395\\
-0.515628907226807 -1.08806017092395\\
-0.514628657164291 -1.09001466598863\\
-0.513628407101775 -1.09001466598863\\
-0.51262815703926 -1.09197504583958\\
-0.511627906976744 -1.09197504583958\\
-0.510627656914229 -1.09394136548619\\
-0.509627406851713 -1.09394136548619\\
-0.508627156789197 -1.0959136805572\\
-0.507626906726682 -1.0959136805572\\
-0.506626656664166 -1.09789204731062\\
-0.50562640660165 -1.09789204731062\\
-0.504626156539135 -1.09987652264393\\
-0.503625906476619 -1.09987652264393\\
-0.502625656414104 -1.10186716410443\\
-0.501625406351588 -1.10186716410443\\
-0.500625156289072 -1.10386402989979\\
-0.499624906226557 -1.10386402989979\\
-0.498624656164041 -1.10586717890889\\
-0.497624406101525 -1.10586717890889\\
-0.49662415603901 -1.10787667069274\\
-0.495623905976494 -1.10787667069274\\
-0.494623655913978 -1.10989256550575\\
-0.493623405851463 -1.10989256550575\\
-0.492623155788947 -1.11191492430714\\
-0.491622905726432 -1.11191492430714\\
-0.490622655663916 -1.11394380877266\\
-0.4896224056014 -1.11394380877266\\
-0.488622155538885 -1.11597928130644\\
-0.487621905476369 -1.11597928130644\\
-0.486621655413853 -1.11802140505319\\
-0.485621405351338 -1.11802140505319\\
-0.484621155288822 -1.12007024391061\\
-0.483620905226307 -1.12007024391061\\
-0.482620655163791 -1.12212586254201\\
-0.481620405101275 -1.12212586254201\\
-0.48062015503876 -1.12418832638929\\
-0.479619904976244 -1.12418832638929\\
-0.478619654913728 -1.12625770168606\\
-0.477619404851213 -1.12625770168606\\
-0.476619154788697 -1.12833405547119\\
-0.475618904726182 -1.12833405547119\\
-0.474618654663666 -1.1304174556025\\
-0.47361840460115 -1.1304174556025\\
-0.472618154538635 -1.1325079707708\\
-0.471617904476119 -1.1325079707708\\
-0.470617654413603 -1.13460567051429\\
-0.469617404351088 -1.13460567051429\\
-0.468617154288572 -1.13671062523311\\
-0.467616904226057 -1.13671062523311\\
-0.466616654163541 -1.13882290620437\\
-0.465616404101025 -1.13882290620437\\
-0.46461615403851 -1.14094258559737\\
-0.463615903975994 -1.14094258559737\\
-0.462615653913478 -1.14306973648924\\
-0.461615403850963 -1.14306973648924\\
-0.460615153788447 -1.14520443288087\\
-0.459614903725931 -1.14520443288087\\
-0.458614653663416 -1.14734674971318\\
-0.4576144036009 -1.14734674971318\\
-0.456614153538385 -1.14949676288379\\
-0.455613903475869 -1.14949676288379\\
-0.454613653413353 -1.15165454926399\\
-0.453613403350838 -1.15165454926399\\
-0.452613153288322 -1.15382018671615\\
-0.451612903225806 -1.15382018671615\\
-0.450612653163291 -1.15599375411149\\
-0.449612403100775 -1.15599375411149\\
-0.44861215303826 -1.15817533134821\\
-0.447611902975744 -1.15817533134821\\
-0.446611652913228 -1.16036499937008\\
-0.445611402850713 -1.16036499937008\\
-0.444611152788197 -1.16256284018541\\
-0.443610902725681 -1.16256284018541\\
-0.442610652663166 -1.16476893688645\\
-0.44161040260065 -1.16476893688645\\
-0.440610152538135 -1.16698337366927\\
-0.439609902475619 -1.16698337366927\\
-0.438609652413103 -1.16920623585402\\
-0.437609402350588 -1.16920623585402\\
-0.436609152288072 -1.17143760990572\\
-0.435608902225556 -1.17143760990572\\
-0.434608652163041 -1.17367758345548\\
-0.433608402100525 -1.17367758345548\\
-0.432608152038009 -1.17592624532224\\
-0.431607901975494 -1.17592624532224\\
-0.430607651912978 -1.17818368553499\\
-0.429607401850463 -1.17818368553499\\
-0.428607151787947 -1.18044999535554\\
-0.427606901725431 -1.18044999535554\\
-0.426606651662916 -1.18272526730176\\
-0.4256064016004 -1.18272526730177\\
-0.424606151537885 -1.18500959517147\\
-0.423605901475369 -1.18500959517147\\
-0.422605651412853 -1.18730307406675\\
-0.421605401350338 -1.18730307406675\\
-0.420605151287822 -1.18960580041896\\
-0.419604901225306 -1.18960580041896\\
-0.418604651162791 -1.19191787201432\\
-0.417604401100275 -1.19191787201432\\
-0.416604151037759 -1.19423938802001\\
-0.415603900975244 -1.19423938802001\\
-0.414603650912728 -1.19657044901105\\
-0.413603400850213 -1.19657044901105\\
-0.412603150787697 -1.19891115699771\\
-0.411602900725181 -1.19891115699771\\
-0.410602650662666 -1.20126161545363\\
-0.40960240060015 -1.20126161545363\\
-0.408602150537634 -1.20362192934466\\
-0.407601900475119 -1.20362192934466\\
-0.406601650412603 -1.20599220515832\\
-0.405601400350088 -1.20599220515832\\
-0.404601150287572 -1.20837255093409\\
-0.403600900225056 -1.20837255093409\\
-0.402600650162541 -1.21076307629436\\
-0.401600400100025 -1.21076307629436\\
-0.400600150037509 -1.21316389247622\\
-0.399599899974994 -1.21316389247622\\
-0.398599649912478 -1.215575112364\\
-0.397599399849963 -1.21557511236399\\
-0.396599149787447 -1.21799685052264\\
-0.395598899724931 -1.21799685052264\\
-0.394598649662416 -1.22042922323196\\
-0.3935983995999 -1.22042922323196\\
-0.392598149537384 -1.22287234852165\\
-0.391597899474869 -1.22287234852165\\
-0.390597649412353 -1.22532634620736\\
-0.389597399349837 -1.22532634620736\\
-0.388597149287322 -1.22779133792755\\
-0.387596899224806 -1.22779133792755\\
-0.386596649162291 -1.23026744718137\\
-0.385596399099775 -1.23026744718137\\
-0.384596149037259 -1.2327547993675\\
-0.383595898974744 -1.2327547993675\\
-0.382595648912228 -1.23525352182401\\
-0.381595398849712 -1.23525352182401\\
-0.380595148787197 -1.23776374386928\\
-0.379594898724681 -1.23776374386928\\
-0.378594648662166 -1.24028559684394\\
-0.37759439859965 -1.24028559684394\\
-0.376594148537134 -1.24281921415403\\
-0.375593898474619 -1.24281921415403\\
-0.374593648412103 -1.24536473131518\\
-0.373593398349587 -1.24536473131518\\
-0.372593148287072 -1.24792228599806\\
-0.371592898224556 -1.24792228599806\\
-0.370592648162041 -1.25049201807506\\
-0.369592398099525 -1.25049201807506\\
-0.368592148037009 -1.25307406966817\\
-0.367591897974494 -1.25307406966817\\
-0.366591647911978 -1.2556685851982\\
-0.365591397849462 -1.2556685851982\\
-0.364591147786947 -1.25827571143539\\
-0.363590897724431 -1.25827571143539\\
-0.362590647661915 -1.2608955975513\\
-0.3615903975994 -1.2608955975513\\
-0.360590147536884 -1.26352839517229\\
-0.359589897474369 -1.26352839517229\\
-0.358589647411853 -1.26617425843432\\
-0.357589397349337 -1.26617425843432\\
-0.356589147286822 -1.26883334403945\\
-0.355588897224306 -1.26883334403945\\
-0.354588647161791 -1.27150581131379\\
-0.353588397099275 -1.27150581131379\\
-0.352588147036759 -1.27419182226719\\
-0.351587896974244 -1.27419182226719\\
-0.350587646911728 -1.27689154165458\\
-0.349587396849212 -1.27689154165458\\
-0.348587146786697 -1.27960513703906\\
-0.347586896724181 -1.27960513703906\\
-0.346586646661665 -1.28233277885684\\
-0.34558639659915 -1.28233277885684\\
-0.344586146536634 -1.28507464048407\\
-0.343585896474119 -1.28507464048407\\
-0.342585646411603 -1.28783089830555\\
-0.341585396349087 -1.28783089830555\\
-0.340585146286572 -1.29060173178552\\
-0.339584896224056 -1.29060173178552\\
-0.33858464616154 -1.29338732354054\\
-0.337584396099025 -1.29338732354054\\
-0.336584146036509 -1.29618785941444\\
-0.335583895973993 -1.29618785941444\\
-0.334583645911478 -1.29900352855567\\
-0.333583395848962 -1.29900352855567\\
-0.332583145786447 -1.30183452349678\\
-0.331582895723931 -1.30183452349678\\
-0.330582645661415 -1.30468104023645\\
-0.3295823955989 -1.30468104023645\\
-0.328582145536384 -1.30754327832397\\
-0.327581895473869 -1.30754327832397\\
-0.326581645411353 -1.31042144094623\\
-0.325581395348837 -1.31042144094623\\
-0.324581145286322 -1.31331573501752\\
-0.323580895223806 -1.31331573501752\\
-0.32258064516129 -1.316226371272\\
-0.321580395098775 -1.316226371272\\
-0.320580145036259 -1.31915356435907\\
-0.319579894973743 -1.31915356435907\\
-0.318579644911228 -1.32209753294178\\
-0.317579394848712 -1.32209753294178\\
-0.316579144786197 -1.32505849979828\\
-0.315578894723681 -1.32505849979828\\
-0.314578644661165 -1.32803669192655\\
-0.31357839459865 -1.32803669192655\\
-0.312578144536134 -1.33103234065242\\
-0.311577894473618 -1.33103234065242\\
-0.310577644411103 -1.33404568174109\\
-0.309577394348587 -1.33404568174109\\
-0.308577144286071 -1.33707695551225\\
-0.307576894223556 -1.33707695551225\\
-0.30657664416104 -1.34012640695897\\
-0.305576394098525 -1.34012640695897\\
-0.304576144036009 -1.34319428587046\\
-0.303575893973493 -1.34319428587046\\
-0.302575643910978 -1.34628084695888\\
-0.301575393848462 -1.34628084695888\\
-0.300575143785947 -1.34938634999041\\
-0.299574893723431 -1.34938634999041\\
-0.298574643660915 -1.35251105992062\\
-0.2975743935984 -1.35251105992062\\
-0.296574143535884 -1.35565524703448\\
-0.295573893473368 -1.35565524703448\\
-0.294573643410853 -1.35881918709105\\
-0.293573393348337 -1.35881918709105\\
-0.292573143285821 -1.36200316147317\\
-0.291572893223306 -1.36200316147317\\
-0.29057264316079 -1.36520745734223\\
-0.289572393098275 -1.36520745734223\\
-0.288572143035759 -1.36843236779833\\
-0.287571892973243 -1.36843236779833\\
-0.286571642910728 -1.37167819204602\\
-0.285571392848212 -1.37167819204602\\
-0.284571142785697 -1.37494523556586\\
-0.283570892723181 -1.37494523556586\\
-0.282570642660665 -1.378233810292\\
-0.28157039259815 -1.378233810292\\
-0.280570142535634 -1.38154423479614\\
-0.279569892473118 -1.38154423479614\\
-0.278569642410603 -1.38487683447801\\
-0.277569392348087 -1.38487683447801\\
-0.276569142285571 -1.38823194176281\\
-0.275568892223056 -1.38823194176281\\
-0.27456864216054 -1.39160989630578\\
-0.273568392098025 -1.39160989630578\\
-0.272568142035509 -1.39501104520424\\
-0.271567891972993 -1.39501104520424\\
-0.270567641910478 -1.3984357432175\\
-0.269567391847962 -1.3984357432175\\
-0.268567141785446 -1.40188435299493\\
-0.267566891722931 -1.40188435299493\\
-0.266566641660415 -1.40535724531257\\
-0.265566391597899 -1.40535724531257\\
-0.264566141535384 -1.40885479931865\\
-0.263565891472868 -1.40885479931865\\
-0.262565641410353 -1.41237740278847\\
-0.261565391347837 -1.41237740278847\\
-0.260565141285321 -1.41592545238902\\
-0.259564891222806 -1.41592545238902\\
-0.25856464116029 -1.41949935395388\\
-0.257564391097775 -1.41949935395388\\
-0.256564141035259 -1.4230995227687\\
-0.255563890972743 -1.4230995227687\\
-0.254563640910228 -1.42672638386799\\
-0.253563390847712 -1.42672638386799\\
-0.252563140785196 -1.43038037234355\\
-0.251562890722681 -1.43038037234355\\
-0.250562640660165 -1.43406193366529\\
-0.249562390597649 -1.43406193366529\\
-0.248562140535134 -1.4377715240148\\
-0.247561890472618 -1.4377715240148\\
-0.246561640410103 -1.44150961063256\\
-0.245561390347587 -1.44150961063256\\
-0.244561140285071 -1.4452766721792\\
-0.243560890222556 -1.4452766721792\\
-0.24256064016004 -1.44907319911173\\
-0.241560390097524 -1.44907319911174\\
-0.240560140035009 -1.45289969407532\\
-0.239559889972493 -1.45289969407532\\
-0.238559639909977 -1.45675667231147\\
-0.237559389847462 -1.45675667231147\\
-0.236559139784946 -1.46064466208343\\
-0.235558889722431 -1.46064466208343\\
-0.234558639659915 -1.46456420511971\\
-0.233558389597399 -1.46456420511971\\
-0.232558139534884 -1.46851585707661\\
-0.231557889472368 -1.46851585707661\\
-0.230557639409853 -1.47250018802083\\
-0.229557389347337 -1.47250018802083\\
-0.228557139284821 -1.47651778293304\\
-0.227556889222306 -1.47651778293304\\
-0.22655663915979 -1.48056924223375\\
-0.225556389097274 -1.48056924223375\\
-0.224556139034759 -1.48465518233249\\
-0.223555888972243 -1.48465518233249\\
-0.222555638909727 -1.48877623620165\\
-0.221555388847212 -1.48877623620165\\
-0.220555138784696 -1.49293305397623\\
-0.219554888722181 -1.49293305397623\\
-0.218554638659665 -1.49712630358102\\
-0.217554388597149 -1.49712630358102\\
-0.216554138534634 -1.5013566713867\\
-0.215553888472118 -1.5013566713867\\
-0.214553638409603 -1.50562486289639\\
-0.213553388347087 -1.50562486289639\\
-0.212553138284571 -1.50993160346448\\
-0.211552888222055 -1.50993160346448\\
-0.21055263815954 -1.51427763904953\\
-0.209552388097024 -1.51427763904953\\
-0.208552138034509 -1.51866373700317\\
-0.207551887971993 -1.51866373700317\\
-0.206551637909477 -1.5230906868971\\
-0.205551387846962 -1.5230906868971\\
-0.204551137784446 -1.52755930139049\\
-0.203550887721931 -1.52755930139049\\
-0.202550637659415 -1.53207041714004\\
-0.201550387596899 -1.53207041714004\\
-0.200550137534384 -1.53662489575534\\
-0.199549887471868 -1.53662489575534\\
-0.198549637409352 -1.54122362480226\\
-0.197549387346837 -1.54122362480226\\
-0.196549137284321 -1.54586751885724\\
-0.195548887221805 -1.54586751885724\\
-0.19454863715929 -1.55055752061567\\
-0.193548387096774 -1.55055752061567\\
-0.192548137034259 -1.55529460205768\\
-0.191547886971743 -1.55529460205768\\
-0.190547636909227 -1.56007976567499\\
-0.189547386846712 -1.56007976567499\\
-0.188547136784196 -1.56491404576263\\
-0.187546886721681 -1.56491404576263\\
-0.186546636659165 -1.56979850977978\\
-0.185546386596649 -1.56979850977978\\
-0.184546136534133 -1.57473425978413\\
-0.183545886471618 -1.57473425978413\\
-0.182545636409102 -1.57972243394467\\
-0.181545386346587 -1.57972243394467\\
-0.180545136284071 -1.58476420813799\\
-0.179544886221555 -1.58476420813799\\
-0.17854463615904 -1.58986079763383\\
-0.177544386096524 -1.58986079763383\\
-0.176544136034009 -1.59501345887579\\
-0.175543885971493 -1.59501345887579\\
-0.174543635908977 -1.60022349136386\\
-0.173543385846462 -1.60022349136386\\
-0.172543135783946 -1.60549223964571\\
-0.17154288572143 -1.60549223964571\\
-0.170542635658915 -1.61082109542446\\
-0.169542385596399 -1.61082109542446\\
-0.168542135533883 -1.61621149979117\\
-0.167541885471368 -1.61621149979117\\
-0.166541635408852 -1.62166494559099\\
-0.165541385346337 -1.62166494559099\\
-0.164541135283821 -1.62718297993274\\
-0.163540885221305 -1.62718297993274\\
-0.16254063515879 -1.63276720685242\\
-0.161540385096274 -1.63276720685242\\
-0.160540135033759 -1.63841929014218\\
-0.159539884971243 -1.63841929014218\\
-0.158539634908727 -1.64414095635723\\
-0.157539384846212 -1.64414095635723\\
-0.156539134783696 -1.64993399801418\\
-0.15553888472118 -1.64993399801418\\
-0.154538634658665 -1.65580027699587\\
-0.153538384596149 -1.65580027699587\\
-0.152538134533633 -1.66174172817858\\
-0.151537884471118 -1.66174172817858\\
-0.150537634408602 -1.6677603632996\\
-0.149537384346087 -1.6677603632996\\
-0.148537134283571 -1.67385827508424\\
-0.147536884221055 -1.67385827508424\\
-0.14653663415854 -1.68003764165368\\
-0.145536384096024 -1.68003764165368\\
-0.144536134033508 -1.68630073123676\\
-0.143535883970993 -1.68630073123676\\
-0.142535633908477 -1.69264990721126\\
-0.141535383845961 -1.69264990721126\\
-0.140535133783446 -1.6990876335028\\
-0.13953488372093 -1.6990876335028\\
-0.138534633658415 -1.70561648037199\\
-0.137534383595899 -1.70561648037199\\
-0.136534133533383 -1.71223913062419\\
-0.135533883470868 -1.71223913062419\\
-0.134533633408352 -1.71895838627907\\
-0.133533383345837 -1.71895838627907\\
-0.132533133283321 -1.72577717574181\\
-0.131532883220805 -1.72577717574181\\
-0.13053263315829 -1.73269856152155\\
-0.129532383095774 -1.73269856152155\\
-0.128532133033258 -1.73972574854833\\
-0.127531882970743 -1.73972574854833\\
-0.126531632908227 -1.74686209314478\\
-0.125531382845711 -1.74686209314478\\
-0.124531132783196 -1.7541111127156\\
-0.12353088272068 -1.75411111271561\\
-0.122530632658165 -1.76147649622483\\
-0.121530382595649 -1.76147649622483\\
-0.120530132533133 -1.76896211553893\\
-0.119529882470618 -1.76896211553893\\
-0.118529632408102 -1.77657203772315\\
-0.117529382345586 -1.77657203772315\\
-0.116529132283071 -1.78431053838877\\
-0.115528882220555 -1.78431053838877\\
-0.114528632158039 -1.79218211620111\\
-0.113528382095524 -1.7921821162011\\
-0.112528132033008 -1.80019150867124\\
-0.111527881970493 -1.80019150867124\\
-0.110527631907977 -1.80834370937058\\
-0.109527381845461 -1.80834370937058\\
-0.108527131782946 -1.81664398672466\\
-0.10752688172043 -1.81664398672466\\
-0.106526631657915 -1.82509790456334\\
-0.105526381595399 -1.82509790456334\\
-0.104526131532883 -1.83371134462829\\
-0.103525881470368 -1.83371134462829\\
-0.102525631407852 -1.8424905312655\\
-0.101525381345336 -1.8424905312655\\
-0.100525131282821 -1.85144205856273\\
-0.0995248812203051 -1.85144205856273\\
-0.0985246311577894 -1.86057292022807\\
-0.0975243810952737 -1.86057292022807\\
-0.0965241310327583 -1.86989054254872\\
-0.0955238809702426 -1.86989054254872\\
-0.0945236309077269 -1.87940282081918\\
-0.0935233808452114 -1.87940282081918\\
-0.0925231307826957 -1.88911815968639\\
-0.09152288072018 -1.88911815968639\\
-0.0905226306576645 -1.89904551792847\\
-0.0895223805951488 -1.89904551792847\\
-0.0885221305326331 -1.90919445826474\\
-0.0875218804701174 -1.90919445826474\\
-0.086521630407602 -1.91957520289096\\
-0.0855213803450863 -1.91957520289096\\
-0.0845211302825706 -1.93019869554831\\
-0.0835208802200551 -1.93019869554831\\
-0.0825206301575394 -1.94107667107034\\
-0.0815203800950237 -1.94107667107034\\
-0.080520130032508 -1.95222173351613\\
-0.0795198799699925 -1.95222173351613\\
-0.0785196299074769 -1.96364744419363\\
-0.0775193798449612 -1.96364744419363\\
-0.0765191297824457 -1.97536842111467\\
-0.07551887971993 -1.97536842111467\\
-0.0745186296574143 -1.98740045171055\\
-0.0735183795948988 -1.98740045171055\\
-0.0725181295323831 -1.99976062098822\\
-0.0715178794698674 -1.99976062098822\\
-0.0705176294073517 -2.01246745773653\\
-0.0695173793448363 -2.01246745773653\\
-0.0685171292823206 -2.02554110192189\\
-0.0675168792198049 -2.02554110192189\\
-0.0665166291572894 -2.03900349706826\\
-0.0655163790947737 -2.03900349706826\\
-0.064516129032258 -2.05287861223411\\
-0.0635158789697425 -2.05287861223411\\
-0.0625156289072268 -2.06719269922384\\
-0.0615153788447111 -2.06719269922384\\
-0.0605151287821954 -2.08197459196498\\
-0.05951487871968 -2.08197459196498\\
-0.0585146286571643 -2.09725605662721\\
-0.0575143785946486 -2.09725605662721\\
-0.0565141285321331 -2.11307220316596\\
-0.0555138784696174 -2.11307220316596\\
-0.0545136284071017 -2.1294619716919\\
-0.0535133783445862 -2.1294619716919\\
-0.0525131282820706 -2.14646871060844\\
-0.0515128782195549 -2.14646871060844\\
-0.0505126281570392 -2.16414086810939\\
-0.0495123780945237 -2.16414086810939\\
-0.048512128032008 -2.18253282479865\\
-0.0475118779694923 -2.18253282479865\\
-0.0465116279069768 -2.20170590346305\\
-0.0455113778444611 -2.20170590346305\\
-0.0445111277819454 -2.2217296032391\\
-0.04351087771943 -2.2217296032391\\
-0.0425106276569143 -2.24268312079529\\
-0.0415103775943986 -2.24268312079529\\
-0.0405101275318829 -2.26465724253447\\
-0.0395098774693674 -2.26465724253447\\
-0.0385096274068517 -2.28775672197628\\
-0.037509377344336 -2.28775672197628\\
-0.0365091272818205 -2.31210329967544\\
-0.0355088772193048 -2.31210329967544\\
-0.0345086271567892 -2.3378395859738\\
-0.0335083770942737 -2.3378395859738\\
-0.032508127031758 -2.3651341203439\\
-0.0315078769692423 -2.3651341203439\\
-0.0305076269067266 -2.39418806277889\\
-0.0295073768442111 -2.39418806277889\\
-0.0285071267816954 -2.42524419255822\\
-0.0275068767191797 -2.42524419255822\\
-0.0265066266566643 -2.45859923988957\\
-0.0255063765941486 -2.45859923988957\\
-0.0245061265316329 -2.49462115020754\\
-0.0235058764691172 -2.49462115020754\\
-0.0225056264066017 -2.5337738546891\\
-0.021505376344086 -2.5337738546891\\
-0.0205051262815703 -2.57665383625267\\
-0.0195048762190548 -2.57665383625267\\
-0.0185046261565391 -2.62404594081984\\
-0.0175043760940234 -2.62404594081984\\
-0.016504126031508 -2.67701201873102\\
-0.0155038759689923 -2.67701201873102\\
-0.0145036259064766 -2.73703866043822\\
-0.0135033758439609 -2.73703866043823\\
-0.0125031257814454 -2.80629857503843\\
-0.0115028757189297 -2.80629857503843\\
-0.010502625656414 -2.88814958565544\\
-0.00950237559389855 -2.88814958565544\\
-0.00850212553138285 -2.98818806413502\\
-0.00750187546886716 -2.98818806413502\\
-0.00650162540635169 -3.11680727244717\\
-0.00550137534383599 -3.11680727244717\\
-0.0045011252813203 -3.29687238689313\\
-0.0035008752188046 -3.29687238689313\\
-0.00250062515628913 -3.59697893633578\\
-0.00150037509377343 -3.59697893633578\\
-0.000500125031257737 -4.49729562273324\\
0.000500125031257959 -3.08308206036014\\
0.00150037509377343 -2.18276537396269\\
0.0025006251562889 -2.18276537396269\\
0.00350087521880482 -1.88265882452004\\
0.0045011252813203 -1.88265882452004\\
0.00550137534383577 -1.70259371007407\\
0.00650162540635169 -1.70259371007407\\
0.00750187546886716 -1.57397450176193\\
0.00850212553138263 -1.57397450176193\\
0.00950237559389855 -1.47393602328235\\
0.010502625656414 -1.47393602328235\\
0.0115028757189299 -1.39208501266533\\
0.0125031257814454 -1.39208501266533\\
0.0135033758439609 -1.32282509806513\\
0.0145036259064768 -1.32282509806513\\
0.0155038759689923 -1.26279845635793\\
0.0165041260315077 -1.26279845635793\\
0.0175043760940237 -1.20983237844674\\
0.0185046261565391 -1.20983237844674\\
0.0195048762190546 -1.16244027387957\\
0.0205051262815705 -1.16244027387957\\
0.021505376344086 -1.119560292316\\
0.0225056264066015 -1.119560292316\\
0.0235058764691174 -1.08040758783445\\
0.0245061265316329 -1.08040758783445\\
0.0255063765941483 -1.04438567751648\\
0.0265066266566643 -1.04438567751648\\
0.0275068767191797 -1.01103063018512\\
0.0285071267816952 -1.01103063018512\\
0.0295073768442111 -0.979974500405794\\
0.0305076269067266 -0.979974500405794\\
0.0315078769692425 -0.950920557970806\\
0.032508127031758 -0.950920557970806\\
0.0335083770942735 -0.923626023600702\\
0.0345086271567894 -0.923626023600703\\
0.0355088772193048 -0.897889737302343\\
0.0365091272818203 -0.897889737302343\\
0.0375093773443362 -0.873543159603181\\
0.0385096274068517 -0.873543159603181\\
0.0395098774693672 -0.850443680161373\\
0.0405101275318831 -0.850443680161373\\
0.0415103775943986 -0.828469558422196\\
0.042510627656914 -0.828469558422196\\
0.04351087771943 -0.807516040866002\\
0.0445111277819454 -0.807516040866002\\
0.0455113778444609 -0.78749234108995\\
0.0465116279069768 -0.78749234108995\\
0.0475118779694923 -0.768319262425551\\
0.0485121280320082 -0.768319262425551\\
0.0495123780945237 -0.749927305736292\\
0.0505126281570392 -0.749927305736293\\
0.0515128782195551 -0.732255148235349\\
0.0525131282820706 -0.732255148235349\\
0.053513378344586 -0.71524840931881\\
0.0545136284071019 -0.71524840931881\\
0.0555138784696174 -0.698858640792863\\
0.0565141285321329 -0.698858640792863\\
0.0575143785946488 -0.683042494254115\\
0.0585146286571643 -0.683042494254116\\
0.0595148787196798 -0.667761029591881\\
0.0605151287821957 -0.66776102959188\\
0.0615153788447111 -0.65297913685075\\
0.0625156289072266 -0.652979136850749\\
0.0635158789697425 -0.638665049861012\\
0.064516129032258 -0.638665049861012\\
0.0655163790947735 -0.62478993469516\\
0.0665166291572894 -0.624789934695161\\
0.0675168792198049 -0.611327539548796\\
0.0685171292823208 -0.611327539548797\\
0.0695173793448363 -0.598253895363438\\
0.0705176294073517 -0.598253895363439\\
0.0715178794698677 -0.585547058615124\\
0.0725181295323831 -0.585547058615124\\
0.0735183795948986 -0.573186889337458\\
0.0745186296574145 -0.573186889337458\\
0.07551887971993 -0.561154858741576\\
0.0765191297824455 -0.561154858741575\\
0.0775193798449614 -0.549433881820537\\
0.0785196299074769 -0.549433881820537\\
0.0795198799699923 -0.538008171143032\\
0.0805201300325082 -0.538008171143033\\
0.0815203800950237 -0.526863108697246\\
0.0825206301575392 -0.526863108697245\\
0.0835208802200551 -0.515985133175216\\
0.0845211302825706 -0.515985133175216\\
0.0855213803450861 -0.505361640517869\\
0.086521630407602 -0.505361640517869\\
0.0875218804701174 -0.494980895891641\\
0.0885221305326334 -0.49498089589164\\
0.0895223805951488 -0.484831955555379\\
0.0905226306576643 -0.484831955555379\\
0.0915228807201802 -0.474904597313294\\
0.0925231307826957 -0.474904597313294\\
0.0935233808452112 -0.465189258446084\\
0.0945236309077271 -0.465189258446083\\
0.0955238809702426 -0.45567698017563\\
0.096524131032758 -0.45567698017563\\
0.0975243810952739 -0.44635935785498\\
0.0985246311577894 -0.446359357854979\\
0.0995248812203049 -0.437228496189637\\
0.100525131282821 -0.437228496189637\\
0.101525381345336 -0.4282769688924\\
0.102525631407852 -0.428276968892401\\
0.103525881470368 -0.419497782255192\\
0.104526131532883 -0.419497782255192\\
0.105526381595399 -0.410884342190248\\
0.106526631657915 -0.410884342190247\\
0.10752688172043 -0.402430424351562\\
0.108527131782946 -0.402430424351562\\
0.109527381845461 -0.394130146997489\\
0.110527631907977 -0.394130146997488\\
0.111527881970493 -0.385977946298145\\
0.112528132033008 -0.385977946298145\\
0.113528382095524 -0.37796855382801\\
0.11452863215804 -0.37796855382801\\
0.115528882220555 -0.370096976015678\\
0.116529132283071 -0.370096976015678\\
0.117529382345587 -0.362358475350051\\
0.118529632408102 -0.362358475350052\\
0.119529882470617 -0.354748553165838\\
0.120530132533133 -0.354748553165839\\
0.121530382595649 -0.347262933851737\\
0.122530632658164 -0.347262933851737\\
0.12353088272068 -0.339897550342509\\
0.124531132783196 -0.33989755034251\\
0.125531382845712 -0.332648530771686\\
0.126531632908227 -0.332648530771687\\
0.127531882970743 -0.325512186175239\\
0.128532133033258 -0.32551218617524\\
0.129532383095774 -0.318484999148459\\
0.130532633158289 -0.318484999148459\\
0.131532883220805 -0.311563613368713\\
0.132533133283321 -0.311563613368714\\
0.133533383345836 -0.304744823905976\\
0.134533633408352 -0.304744823905978\\
0.135533883470868 -0.298025568251091\\
0.136534133533383 -0.298025568251091\\
0.137534383595899 -0.291402917998897\\
0.138534633658415 -0.291402917998897\\
0.13953488372093 -0.284874071129702\\
0.140535133783446 -0.284874071129703\\
0.141535383845961 -0.278436344838169\\
0.142535633908477 -0.278436344838169\\
0.143535883970993 -0.272087168863661\\
0.144536134033508 -0.272087168863661\\
0.145536384096024 -0.265824079280585\\
0.14653663415854 -0.265824079280586\\
0.147536884221055 -0.259644712711145\\
0.148537134283571 -0.259644712711146\\
0.149537384346087 -0.253546800926505\\
0.150537634408602 -0.253546800926505\\
0.151537884471118 -0.247528165805485\\
0.152538134533633 -0.247528165805485\\
0.153538384596149 -0.241586714622772\\
0.154538634658665 -0.241586714622772\\
0.15553888472118 -0.235720435641088\\
0.156539134783696 -0.235720435641088\\
0.157539384846212 -0.229927393984135\\
0.158539634908727 -0.229927393984135\\
0.159539884971243 -0.224205727769089\\
0.160540135033759 -0.224205727769089\\
0.161540385096274 -0.218553644479323\\
0.16254063515879 -0.218553644479323\\
0.163540885221305 -0.212969417559644\\
0.164541135283821 -0.212969417559643\\
0.165541385346337 -0.207451383217895\\
0.166541635408852 -0.207451383217894\\
0.167541885471368 -0.201997937418073\\
0.168542135533884 -0.201997937418073\\
0.169542385596399 -0.196607533051362\\
0.170542635658915 -0.196607533051363\\
0.171542885721431 -0.191278677272612\\
0.172543135783946 -0.191278677272611\\
0.173543385846461 -0.186009928990763\\
0.174543635908977 -0.186009928990763\\
0.175543885971493 -0.180799896502694\\
0.176544136034008 -0.180799896502693\\
0.177544386096524 -0.175647235260733\\
0.17854463615904 -0.175647235260732\\
0.179544886221555 -0.170550645764896\\
0.180545136284071 -0.170550645764896\\
0.181545386346587 -0.165508871571575\\
0.182545636409102 -0.165508871571575\\
0.183545886471618 -0.160520697411038\\
0.184546136534133 -0.160520697411037\\
0.185546386596649 -0.155584947406686\\
0.186546636659165 -0.155584947406686\\
0.18754688672168 -0.15070048338954\\
0.188547136784196 -0.150700483389539\\
0.189547386846712 -0.1458662033019\\
0.190547636909227 -0.145866203301899\\
0.191547886971743 -0.141081039684588\\
0.192548137034259 -0.141081039684588\\
0.193548387096774 -0.136343958242573\\
0.19454863715929 -0.136343958242573\\
0.195548887221805 -0.131653956484144\\
0.196549137284321 -0.131653956484143\\
0.197549387346837 -0.127010062429165\\
0.198549637409352 -0.127010062429165\\
0.199549887471868 -0.122411333382248\\
0.200550137534384 -0.122411333382248\\
0.201550387596899 -0.117856854766949\\
0.202550637659415 -0.117856854766949\\
0.203550887721931 -0.1133457390174\\
0.204551137784446 -0.1133457390174\\
0.205551387846962 -0.108877124524006\\
0.206551637909477 -0.108877124524005\\
0.207551887971993 -0.10445017463007\\
0.208552138034509 -0.10445017463007\\
0.209552388097024 -0.100064076676432\\
0.21055263815954 -0.100064076676433\\
0.211552888222056 -0.0957180410913815\\
0.212553138284571 -0.095718041091381\\
0.213553388347087 -0.0914113005232912\\
0.214553638409603 -0.0914113005232913\\
0.215553888472118 -0.0871431090136051\\
0.216554138534633 -0.0871431090136056\\
0.217554388597149 -0.0829127412079276\\
0.218554638659665 -0.0829127412079279\\
0.219554888722181 -0.0787194916031344\\
0.220555138784696 -0.0787194916031346\\
0.221555388847212 -0.0745626738285573\\
0.222555638909728 -0.0745626738285573\\
0.223555888972243 -0.0704416199593967\\
0.224556139034759 -0.0704416199593971\\
0.225556389097274 -0.0663556798606505\\
0.22655663915979 -0.0663556798606506\\
0.227556889222305 -0.0623042205599406\\
0.228557139284821 -0.0623042205599411\\
0.229557389347337 -0.0582866256477342\\
0.230557639409852 -0.0582866256477346\\
0.231557889472368 -0.0543022947035185\\
0.232558139534884 -0.0543022947035188\\
0.233558389597399 -0.0503506427466107\\
0.234558639659915 -0.0503506427466115\\
0.235558889722431 -0.046431099710334\\
0.236559139784946 -0.046431099710334\\
0.237559389847462 -0.0425431099383763\\
0.238559639909977 -0.0425431099383762\\
0.239559889972493 -0.0386861317022283\\
0.240560140035009 -0.0386861317022291\\
0.241560390097524 -0.0348596367386398\\
0.24256064016004 -0.0348596367386399\\
0.243560890222556 -0.031063109806106\\
0.244561140285071 -0.0310631098061062\\
0.245561390347587 -0.0272960482594646\\
0.246561640410103 -0.0272960482594651\\
0.247561890472618 -0.0235579616417094\\
0.248562140535134 -0.0235579616417096\\
0.249562390597649 -0.019848371292196\\
0.250562640660165 -0.0198483712921961\\
0.251562890722681 -0.0161668099704585\\
0.252563140785196 -0.0161668099704587\\
0.253563390847712 -0.0125128214948923\\
0.254563640910228 -0.0125128214948921\\
0.255563890972743 -0.0088859603956073\\
0.256564141035259 -0.00888596039560718\\
0.257564391097775 -0.00528579158078724\\
0.25856464116029 -0.00528579158078712\\
0.259564891222806 -0.0017118900159282\\
0.260565141285321 -0.00171189001592797\\
0.261565391347837 0.00183615958462924\\
0.262565641410353 0.00183615958462868\\
0.263565891472868 0.00535876305444416\\
0.264566141535384 0.00535876305444405\\
0.2655663915979 0.00885631706052081\\
0.266566641660415 0.0088563170605207\\
0.267566891722931 0.0123292093781598\\
0.268567141785446 0.0123292093781607\\
0.269567391847962 0.0157778191555941\\
0.270567641910477 0.015777819155594\\
0.271567891972993 0.0192025171688549\\
0.272568142035509 0.0192025171688548\\
0.273568392098024 0.0226036660673131\\
0.27456864216054 0.0226036660673129\\
0.275568892223056 0.0259816206102828\\
0.276569142285572 0.0259816206102829\\
0.277569392348087 0.0293367278950886\\
0.278569642410603 0.0293367278950886\\
0.279569892473118 0.0326693275769588\\
0.280570142535634 0.0326693275769587\\
0.281570392598149 0.0359797520810917\\
0.282570642660665 0.0359797520810914\\
0.283570892723181 0.0392683268072336\\
0.284571142785696 0.0392683268072337\\
0.285571392848212 0.0425353703270747\\
0.286571642910728 0.0425353703270746\\
0.287571892973243 0.04578119457477\\
0.288572143035759 0.0457811945747701\\
0.289572393098275 0.0490061050308697\\
0.29057264316079 0.0490061050308696\\
0.291572893223306 0.0522104008999269\\
0.292573143285821 0.0522104008999269\\
0.293573393348337 0.0553943752820467\\
0.294573643410853 0.0553943752820464\\
0.295573893473368 0.0585583153386197\\
0.296574143535884 0.0585583153386194\\
0.2975743935984 0.0617025024524761\\
0.298574643660915 0.0617025024524762\\
0.299574893723431 0.064827212382686\\
0.300575143785947 0.0648272123826865\\
0.301575393848462 0.0679327154142138\\
0.302575643910978 0.0679327154142139\\
0.303575893973493 0.0710192765026377\\
0.304576144036009 0.0710192765026381\\
0.305576394098525 0.0740871554141244\\
0.30657664416104 0.0740871554141249\\
0.307576894223556 0.0771366068608441\\
0.308577144286072 0.077136606860844\\
0.309577394348587 0.0801678806320039\\
0.310577644411103 0.080167880632004\\
0.311577894473618 0.0831812217206714\\
0.312578144536134 0.0831812217206712\\
0.313578394598649 0.0861768704465421\\
0.314578644661165 0.0861768704465417\\
0.315578894723681 0.0891550625748158\\
0.316579144786197 0.0891550625748156\\
0.317579394848712 0.09211602943132\\
0.318579644911228 0.0921160294313201\\
0.319579894973744 0.0950599980140264\\
0.320580145036259 0.0950599980140263\\
0.321580395098775 0.0979871911010947\\
0.32258064516129 0.0979871911010943\\
0.323580895223806 0.100897827355571\\
0.324581145286321 0.10089782735557\\
0.325581395348837 0.103792121426865\\
0.326581645411353 0.103792121426864\\
0.327581895473868 0.106670284049129\\
0.328582145536384 0.106670284049129\\
0.3295823955989 0.109532522136643\\
0.330582645661415 0.109532522136642\\
0.331582895723931 0.112379038876317\\
0.332583145786447 0.112379038876317\\
0.333583395848962 0.115210033817425\\
0.334583645911478 0.115210033817425\\
0.335583895973993 0.118025702958651\\
0.336584146036509 0.11802570295865\\
0.337584396099025 0.120826238832559\\
0.33858464616154 0.120826238832559\\
0.339584896224056 0.123611830587573\\
0.340585146286572 0.123611830587573\\
0.341585396349087 0.126382664067548\\
0.342585646411603 0.126382664067548\\
0.343585896474119 0.129138921889027\\
0.344586146536634 0.129138921889027\\
0.34558639659915 0.131880783516255\\
0.346586646661665 0.131880783516255\\
0.347586896724181 0.134608425334039\\
0.348587146786697 0.134608425334039\\
0.349587396849212 0.137322020718515\\
0.350587646911728 0.137322020718515\\
0.351587896974244 0.140021740105901\\
0.352588147036759 0.140021740105901\\
0.353588397099275 0.142707751059305\\
0.354588647161791 0.142707751059305\\
0.355588897224306 0.145380218333648\\
0.356589147286822 0.145380218333648\\
0.357589397349337 0.148039303938776\\
0.358589647411853 0.148039303938776\\
0.359589897474369 0.150685167200809\\
0.360590147536884 0.150685167200809\\
0.3615903975994 0.153317964821791\\
0.362590647661916 0.153317964821792\\
0.363590897724431 0.155937850937706\\
0.364591147786947 0.155937850937706\\
0.365591397849462 0.158544977174891\\
0.366591647911978 0.158544977174891\\
0.367591897974493 0.161139492704926\\
0.368592148037009 0.161139492704926\\
0.369592398099525 0.163721544298034\\
0.37059264816204 0.163721544298034\\
0.371592898224556 0.166291276375035\\
0.372593148287072 0.166291276375035\\
0.373593398349588 0.16884883105792\\
0.374593648412103 0.16884883105792\\
0.375593898474619 0.171394348219066\\
0.376594148537134 0.171394348219066\\
0.37759439859965 0.173927965529153\\
0.378594648662165 0.173927965529154\\
0.379594898724681 0.17644981850382\\
0.380595148787197 0.17644981850382\\
0.381595398849712 0.178960040549085\\
0.382595648912228 0.178960040549085\\
0.383595898974744 0.181458763005597\\
0.384596149037259 0.181458763005597\\
0.385596399099775 0.183946115191726\\
0.386596649162291 0.183946115191726\\
0.387596899224806 0.186422224445544\\
0.388597149287322 0.186422224445544\\
0.389597399349837 0.188887216165735\\
0.390597649412353 0.188887216165735\\
0.391597899474869 0.191341213851447\\
0.392598149537384 0.191341213851447\\
0.3935983995999 0.19378433914114\\
0.394598649662416 0.19378433914114\\
0.395598899724931 0.196216711850451\\
0.396599149787447 0.196216711850451\\
0.397599399849963 0.198638450009099\\
0.398599649912478 0.1986384500091\\
0.399599899974994 0.201049669896878\\
0.400600150037509 0.201049669896878\\
0.401600400100025 0.203450486078737\\
0.402600650162541 0.203450486078737\\
0.403600900225056 0.205841011439006\\
0.404601150287572 0.205841011439006\\
0.405601400350088 0.208221357214773\\
0.406601650412603 0.208221357214773\\
0.407601900475119 0.210591633028435\\
0.408602150537634 0.210591633028435\\
0.40960240060015 0.212951946919462\\
0.410602650662666 0.212951946919462\\
0.411602900725181 0.215302405375386\\
0.412603150787697 0.215302405375386\\
0.413603400850213 0.217643113362043\\
0.414603650912728 0.217643113362043\\
0.415603900975244 0.219974174353083\\
0.41660415103776 0.219974174353083\\
0.417604401100275 0.222295690358776\\
0.418604651162791 0.222295690358776\\
0.419604901225306 0.224607761954131\\
0.420605151287822 0.224607761954131\\
0.421605401350337 0.226910488306349\\
0.422605651412853 0.226910488306349\\
0.423605901475369 0.229203967201627\\
0.424606151537884 0.229203967201627\\
0.4256064016004 0.23148829507133\\
0.426606651662916 0.23148829507133\\
0.427606901725431 0.233763567017557\\
0.428607151787947 0.233763567017557\\
0.429607401850463 0.236029876838103\\
0.430607651912978 0.236029876838103\\
0.431607901975494 0.238287317050855\\
0.432608152038009 0.238287317050855\\
0.433608402100525 0.240535978917613\\
0.434608652163041 0.240535978917613\\
0.435608902225556 0.242775952467372\\
0.436609152288072 0.242775952467372\\
0.437609402350588 0.245007326519071\\
0.438609652413103 0.245007326519071\\
0.439609902475619 0.247230188703823\\
0.440610152538135 0.247230188703823\\
0.44161040260065 0.249444625486643\\
0.442610652663166 0.249444625486643\\
0.443610902725681 0.251650722187688\\
0.444611152788197 0.251650722187687\\
0.445611402850713 0.253848563003014\\
0.446611652913228 0.253848563003014\\
0.447611902975744 0.256038231024883\\
0.44861215303826 0.256038231024883\\
0.449612403100775 0.258219808261604\\
0.450612653163291 0.258219808261604\\
0.451612903225806 0.260393375656944\\
0.452613153288322 0.260393375656944\\
0.453613403350838 0.262559013109109\\
0.454613653413353 0.262559013109108\\
0.455613903475869 0.264716799489307\\
0.456614153538385 0.264716799489307\\
0.4576144036009 0.266866812659911\\
0.458614653663416 0.266866812659912\\
0.459614903725932 0.269009129492223\\
0.460615153788447 0.269009129492224\\
0.461615403850963 0.271143825883854\\
0.462615653913478 0.271143825883853\\
0.463615903975994 0.273270976775727\\
0.464616154038509 0.273270976775727\\
0.465616404101025 0.275390656168728\\
0.466616654163541 0.275390656168728\\
0.467616904226057 0.277502937139984\\
0.468617154288572 0.277502937139984\\
0.469617404351088 0.279607891858805\\
0.470617654413604 0.279607891858805\\
0.471617904476119 0.281705591602291\\
0.472618154538635 0.281705591602291\\
0.47361840460115 0.283796106770599\\
0.474618654663666 0.283796106770599\\
0.475618904726181 0.285879506901904\\
0.476619154788697 0.285879506901904\\
0.477619404851213 0.287955860687034\\
0.478619654913728 0.287955860687034\\
0.479619904976244 0.290025235983809\\
0.48062015503876 0.290025235983809\\
0.481620405101275 0.292087699831083\\
0.482620655163791 0.292087699831082\\
0.483620905226307 0.294143318462487\\
0.484621155288822 0.294143318462487\\
0.485621405351338 0.296192157319905\\
0.486621655413853 0.296192157319904\\
0.487621905476369 0.298234281066659\\
0.488622155538885 0.298234281066659\\
0.4896224056014 0.300269753600437\\
0.490622655663916 0.300269753600437\\
0.491622905726432 0.302298638065952\\
0.492623155788947 0.302298638065952\\
0.493623405851463 0.304320996867348\\
0.494623655913978 0.304320996867348\\
0.495623905976494 0.306336891680355\\
0.49662415603901 0.306336891680355\\
0.497624406101525 0.308346383464204\\
0.498624656164041 0.308346383464205\\
0.499624906226557 0.310349532473301\\
0.500625156289072 0.310349532473301\\
0.501625406351588 0.312346398268669\\
0.502625656414104 0.312346398268669\\
0.503625906476619 0.314337039729164\\
0.504626156539135 0.314337039729164\\
0.50562640660165 0.316321515062473\\
0.506626656664166 0.316321515062473\\
0.507626906726682 0.318299881815894\\
0.508627156789197 0.318299881815894\\
0.509627406851713 0.320272196886902\\
0.510627656914229 0.320272196886902\\
0.511627906976744 0.322238516533518\\
0.51262815703926 0.322238516533518\\
0.513628407101776 0.324198896384466\\
0.514628657164291 0.324198896384466\\
0.515628907226807 0.326153391449143\\
0.516629157289322 0.326153391449142\\
0.517629407351838 0.328102056127393\\
0.518629657414353 0.328102056127393\\
0.519629907476869 0.330044944219096\\
0.520630157539385 0.330044944219096\\
0.5216304076019 0.331982108933572\\
0.522630657664416 0.331982108933572\\
0.523630907726932 0.333913602898808\\
0.524631157789448 0.333913602898807\\
0.525631407851963 0.335839478170505\\
0.526631657914479 0.335839478170505\\
0.527631907976994 0.337759786240969\\
0.52863215803951 0.337759786240969\\
0.529632408102025 0.339674578047816\\
0.530632658164541 0.339674578047816\\
0.531632908227057 0.341583903982531\\
0.532633158289572 0.34158390398253\\
0.533633408352088 0.343487813898853\\
0.534633658414604 0.343487813898852\\
0.535633908477119 0.345386357121018\\
0.536634158539635 0.345386357121018\\
0.537634408602151 0.347279582451841\\
0.538634658664666 0.347279582451841\\
0.539634908727182 0.349167538180652\\
0.540635158789697 0.349167538180652\\
0.541635408852213 0.351050272091087\\
0.542635658914729 0.351050272091087\\
0.543635908977244 0.352927831468735\\
0.54463615903976 0.352927831468735\\
0.545636409102276 0.354800263108647\\
0.546636659164791 0.354800263108647\\
0.547636909227307 0.356667613322712\\
0.548637159289822 0.356667613322712\\
0.549637409352338 0.358529927946892\\
0.550637659414854 0.358529927946892\\
0.551637909477369 0.360387252348338\\
0.552638159539885 0.360387252348338\\
0.553638409602401 0.362239631432366\\
0.554638659664916 0.362239631432366\\
0.555638909727432 0.364087109649321\\
0.556639159789948 0.364087109649321\\
0.557639409852463 0.365929731001309\\
0.558639659914979 0.365929731001309\\
0.559639909977494 0.367767539048816\\
0.56064016004001 0.367767539048817\\
0.561640410102525 0.36960057691721\\
0.562640660165041 0.36960057691721\\
0.563640910227557 0.371428887303122\\
0.564641160290073 0.371428887303122\\
0.565641410352588 0.373252512480725\\
0.566641660415104 0.373252512480725\\
0.56764191047762 0.375071494307899\\
0.568642160540135 0.375071494307899\\
0.569642410602651 0.376885874232288\\
0.570642660665166 0.376885874232289\\
0.571642910727682 0.378695693297254\\
0.572643160790197 0.378695693297254\\
0.573643410852713 0.380500992147725\\
0.574643660915229 0.380500992147725\\
0.575643910977744 0.38230181103595\\
0.57664416104026 0.38230181103595\\
0.577644411102776 0.384098189827149\\
0.578644661165291 0.384098189827149\\
0.579644911227807 0.385890168005068\\
0.580645161290323 0.385890168005069\\
0.581645411352838 0.387677784677443\\
0.582645661415354 0.387677784677444\\
0.583645911477869 0.389461078581367\\
0.584646161540385 0.389461078581367\\
0.585646411602901 0.391240088088569\\
0.586646661665416 0.391240088088569\\
0.587646911727932 0.393014851210607\\
0.588647161790448 0.393014851210607\\
0.589647411852963 0.39478540560397\\
0.590647661915479 0.39478540560397\\
0.591647911977994 0.396551788575096\\
0.59264816204051 0.396551788575096\\
0.593648412103026 0.398314037085308\\
0.594648662165541 0.398314037085308\\
0.595648912228057 0.40007218775567\\
0.596649162290573 0.40007218775567\\
0.597649412353088 0.401826276871759\\
0.598649662415604 0.401826276871759\\
0.59964991247812 0.40357634038836\\
0.600650162540635 0.40357634038836\\
0.601650412603151 0.405322413934089\\
0.602650662665666 0.405322413934089\\
0.603650912728182 0.407064532815933\\
0.604651162790698 0.407064532815932\\
0.605651412853213 0.408802732023722\\
0.606651662915729 0.408802732023722\\
0.607651912978245 0.41053704623453\\
0.60865216304076 0.41053704623453\\
0.609652413103276 0.412267509816997\\
0.610652663165792 0.412267509816997\\
0.611652913228307 0.413994156835593\\
0.612653163290823 0.413994156835593\\
0.613653413353338 0.415717021054803\\
0.614653663415854 0.415717021054803\\
0.615653913478369 0.417436135943254\\
0.616654163540885 0.417436135943254\\
0.617654413603401 0.419151534677774\\
0.618654663665916 0.419151534677774\\
0.619654913728432 0.420863250147382\\
0.620655163790948 0.420863250147381\\
0.621655413853464 0.422571314957223\\
0.622655663915979 0.422571314957223\\
0.623655913978495 0.424275761432438\\
0.62465616404101 0.424275761432438\\
0.625656414103526 0.425976621621973\\
0.626656664166041 0.425976621621973\\
0.627656914228557 0.427673927302327\\
0.628657164291073 0.427673927302327\\
0.629657414353588 0.429367709981247\\
0.630657664416104 0.429367709981247\\
0.63165791447862 0.431058000901365\\
0.632658164541135 0.431058000901364\\
0.633658414603651 0.432744831043771\\
0.634658664666166 0.432744831043771\\
0.635658914728682 0.434428231131547\\
0.636659164791198 0.434428231131546\\
0.637659414853713 0.436108231633228\\
0.638659664916229 0.436108231633228\\
0.639659914978745 0.437784862766231\\
0.64066016504126 0.437784862766231\\
0.641660415103776 0.439458154500212\\
0.642660665166292 0.439458154500212\\
0.643660915228807 0.441128136560388\\
0.644661165291323 0.441128136560387\\
0.645661415353838 0.442794838430799\\
0.646661665416354 0.442794838430799\\
0.64766191547887 0.444458289357531\\
0.648662165541385 0.444458289357532\\
0.649662415603901 0.446118518351881\\
0.650662665666417 0.446118518351881\\
0.651662915728932 0.447775554193479\\
0.652663165791448 0.447775554193479\\
0.653663415853964 0.449429425433368\\
0.654663665916479 0.449429425433368\\
0.655663915978995 0.451080160397031\\
0.65666416604151 0.45108016039703\\
0.657664416104026 0.452727787187381\\
0.658664666166542 0.452727787187381\\
0.659664916229057 0.454372333687702\\
0.660665166291573 0.454372333687702\\
0.661665416354089 0.456013827564551\\
0.662665666416604 0.456013827564551\\
0.66366591647912 0.457652296270615\\
0.664666166541636 0.457652296270615\\
0.665666416604151 0.459287767047526\\
0.666666666666667 0.459287767047526\\
0.667666916729182 0.460920266928643\\
0.668667166791698 0.460920266928643\\
0.669667416854213 0.462549822741782\\
0.670667666916729 0.462549822741783\\
0.671667916979245 0.464176461111922\\
0.67266816704176 0.464176461111922\\
0.673668417104276 0.465800208463855\\
0.674668667166792 0.465800208463855\\
0.675668917229307 0.467421091024817\\
0.676669167291823 0.467421091024817\\
0.677669417354338 0.469039134827066\\
0.678669667416854 0.469039134827066\\
0.67966991747937 0.470654365710437\\
0.680670167541885 0.470654365710437\\
0.681670417604401 0.472266809324848\\
0.682670667666917 0.472266809324847\\
0.683670917729432 0.473876491132785\\
0.684671167791948 0.473876491132785\\
0.685671417854464 0.475483436411743\\
0.686671667916979 0.475483436411743\\
0.687671917979495 0.477087670256636\\
0.68867216804201 0.477087670256636\\
0.689672418104526 0.478689217582174\\
0.690672668167042 0.478689217582175\\
0.691672918229557 0.480288103125211\\
0.692673168292073 0.480288103125211\\
0.693673418354589 0.481884351447053\\
0.694673668417104 0.481884351447053\\
0.69567391847962 0.483477986935741\\
0.696674168542136 0.483477986935741\\
0.697674418604651 0.485069033808305\\
0.698674668667167 0.485069033808305\\
0.699674918729682 0.486657516112979\\
0.700675168792198 0.48665751611298\\
0.701675418854714 0.488243457731397\\
0.702675668917229 0.488243457731397\\
0.703675918979745 0.489826882380749\\
0.704676169042261 0.489826882380749\\
0.705676419104776 0.491407813615918\\
0.706676669167292 0.491407813615918\\
0.707676919229808 0.492986274831584\\
0.708677169292323 0.492986274831584\\
0.709677419354839 0.4945622892643\\
0.710677669417354 0.4945622892643\\
0.71167791947987 0.496135879994542\\
0.712678169542385 0.496135879994542\\
0.713678419604901 0.497707069948734\\
0.714678669667417 0.497707069948733\\
0.715678919729933 0.499275881901239\\
0.716679169792448 0.499275881901239\\
0.717679419854964 0.500842338476339\\
0.71867966991748 0.50084233847634\\
0.719679919979995 0.502406462150177\\
0.720680170042511 0.502406462150176\\
0.721680420105026 0.50396827525267\\
0.722680670167542 0.50396827525267\\
0.723680920230057 0.505527799969422\\
0.724681170292573 0.505527799969421\\
0.725681420355089 0.507085058343579\\
0.726681670417604 0.507085058343579\\
0.72768192048012 0.508640072277691\\
0.728682170542636 0.508640072277691\\
0.729682420605151 0.510192863535532\\
0.730682670667667 0.510192863535532\\
0.731682920730182 0.511743453743901\\
0.732683170792698 0.511743453743901\\
0.733683420855214 0.513291864394406\\
0.734683670917729 0.513291864394406\\
0.735683920980245 0.514838116845223\\
0.736684171042761 0.514838116845223\\
0.737684421105276 0.516382232322828\\
0.738684671167792 0.516382232322828\\
0.739684921230308 0.517924231923719\\
0.740685171292823 0.517924231923719\\
0.741685421355339 0.519464136616102\\
0.742685671417854 0.519464136616102\\
0.74368592148037 0.521001967241577\\
0.744686171542886 0.521001967241576\\
0.745686421605401 0.522537744516779\\
0.746686671667917 0.522537744516778\\
0.747686921730433 0.524071489035021\\
0.748687171792948 0.524071489035021\\
0.749687421855464 0.525603221267907\\
0.75068767191798 0.525603221267907\\
0.751687921980495 0.527132961566923\\
0.752688172043011 0.527132961566923\\
0.753688422105526 0.528660730165019\\
0.754688672168042 0.528660730165019\\
0.755688922230558 0.530186547178163\\
0.756689172293073 0.530186547178163\\
0.757689422355589 0.531710432606885\\
0.758689672418105 0.531710432606885\\
0.75968992248062 0.533232406337794\\
0.760690172543136 0.533232406337795\\
0.761690422605652 0.534752488145086\\
0.762690672668167 0.534752488145086\\
0.763690922730683 0.53627069769203\\
0.764691172793198 0.53627069769203\\
0.765691422855714 0.537787054532436\\
0.766691672918229 0.537787054532436\\
0.767691922980745 0.539301578112114\\
0.768692173043261 0.539301578112114\\
0.769692423105776 0.540814287770305\\
0.770692673168292 0.540814287770305\\
0.771692923230808 0.542325202741105\\
0.772693173293324 0.542325202741105\\
0.773693423355839 0.543834342154869\\
0.774693673418354 0.543834342154869\\
0.77569392348087 0.5453417250396\\
0.776694173543386 0.5453417250396\\
0.777694423605901 0.546847370322326\\
0.778694673668417 0.546847370322327\\
0.779694923730933 0.548351296830456\\
0.780695173793448 0.548351296830456\\
0.781695423855964 0.549853523293123\\
0.78269567391848 0.549853523293123\\
0.783695923980995 0.551354068342518\\
0.784696174043511 0.551354068342518\\
0.785696424106026 0.552852950515202\\
0.786696674168542 0.552852950515202\\
0.787696924231058 0.554350188253411\\
0.788697174293573 0.554350188253411\\
0.789697424356089 0.555845799906337\\
0.790697674418605 0.555845799906338\\
0.79169792448112 0.55733980373141\\
0.792698174543636 0.557339803731409\\
0.793698424606152 0.55883221789555\\
0.794698674668667 0.55883221789555\\
0.795698924731183 0.560323060476425\\
0.796699174793698 0.560323060476425\\
0.797699424856214 0.561812349463673\\
0.79869967491873 0.561812349463673\\
0.799699924981245 0.563300102760136\\
0.800700175043761 0.563300102760136\\
0.801700425106277 0.564786338183061\\
0.802700675168792 0.564786338183061\\
0.803700925231308 0.566271073465302\\
0.804701175293824 0.566271073465302\\
0.805701425356339 0.567754326256501\\
0.806701675418855 0.567754326256501\\
0.80770192548137 0.569236114124267\\
0.808702175543886 0.569236114124268\\
0.809702425606402 0.570716454555333\\
0.810702675668917 0.570716454555332\\
0.811702925731433 0.572195364956706\\
0.812703175793949 0.572195364956706\\
0.813703425856464 0.573672862656812\\
0.81470367591898 0.573672862656812\\
0.815703925981496 0.575148964906616\\
0.816704176044011 0.575148964906616\\
0.817704426106526 0.576623688880747\\
0.818704676169042 0.576623688880747\\
0.819704926231558 0.5780970516786\\
0.820705176294073 0.5780970516786\\
0.821705426356589 0.579569070325432\\
0.822705676419105 0.579569070325432\\
0.82370592648162 0.581039761773451\\
0.824706176544136 0.58103976177345\\
0.825706426606652 0.582509142902888\\
0.826706676669167 0.582509142902888\\
0.827706926731683 0.583977230523067\\
0.828707176794198 0.583977230523067\\
0.829707426856714 0.585444041373459\\
0.83070767691923 0.585444041373459\\
0.831707926981745 0.586909592124727\\
0.832708177044261 0.586909592124726\\
0.833708427106777 0.588373899379767\\
0.834708677169292 0.588373899379767\\
0.835708927231808 0.589836979674733\\
0.836709177294324 0.589836979674733\\
0.837709427356839 0.591298849480057\\
0.838709677419355 0.591298849480057\\
0.83970992748187 0.59275952520146\\
0.840710177544386 0.59275952520146\\
0.841710427606902 0.594219023180951\\
0.842710677669417 0.594219023180951\\
0.843710927731933 0.595677359697823\\
0.844711177794449 0.595677359697823\\
0.845711427856964 0.597134550969632\\
0.84671167791948 0.597134550969632\\
0.847711927981996 0.598590613153181\\
0.848712178044511 0.598590613153181\\
0.849712428107027 0.60004556234548\\
0.850712678169542 0.60004556234548\\
0.851712928232058 0.601499414584711\\
0.852713178294574 0.601499414584711\\
0.853713428357089 0.602952185851179\\
0.854713678419605 0.602952185851178\\
0.855713928482121 0.604403892068253\\
0.856714178544636 0.604403892068253\\
0.857714428607152 0.605854549103311\\
0.858714678669668 0.605854549103312\\
0.859714928732183 0.607304172768662\\
0.860715178794698 0.607304172768662\\
0.861715428857214 0.608752778822469\\
0.86271567891973 0.608752778822469\\
0.863715928982245 0.610200382969671\\
0.864716179044761 0.610200382969671\\
0.865716429107277 0.611647000862883\\
0.866716679169793 0.611647000862883\\
0.867716929232308 0.613092648103301\\
0.868717179294824 0.613092648103301\\
0.86971742935734 0.614537340241599\\
0.870717679419855 0.614537340241599\\
0.87171792948237 0.615981092778813\\
0.872718179544886 0.615981092778813\\
0.873718429607402 0.617423921167226\\
0.874718679669917 0.617423921167226\\
0.875718929732433 0.61886584081124\\
0.876719179794949 0.618865840811239\\
0.877719429857464 0.620306867068248\\
0.87871967991998 0.620306867068248\\
0.879719929982496 0.621747015249499\\
0.880720180045011 0.621747015249499\\
0.881720430107527 0.623186300620951\\
0.882720680170042 0.62318630062095\\
0.883720930232558 0.624624738404122\\
0.884721180295074 0.624624738404121\\
0.885721430357589 0.62606234377694\\
0.886721680420105 0.626062343776939\\
0.887721930482621 0.627499131874582\\
0.888722180545136 0.627499131874582\\
0.889722430607652 0.628935117790305\\
0.890722680670168 0.628935117790305\\
0.891722930732683 0.630370316576283\\
0.892723180795199 0.630370316576283\\
0.893723430857714 0.63180474324442\\
0.89472368092023 0.63180474324442\\
0.895723930982746 0.63323841276718\\
0.896724181045261 0.63323841276718\\
0.897724431107777 0.634671340078395\\
0.898724681170293 0.634671340078396\\
0.899724931232808 0.636103540074077\\
0.900725181295324 0.636103540074077\\
0.90172543135784 0.637535027613218\\
0.902725681420355 0.637535027613219\\
0.903725931482871 0.638965817518596\\
0.904726181545386 0.638965817518595\\
0.905726431607902 0.640395924577564\\
0.906726681670418 0.640395924577564\\
0.907726931732933 0.641825363542847\\
0.908727181795449 0.641825363542848\\
0.909727431857965 0.643254149133323\\
0.91072768192048 0.643254149133323\\
0.911727931982996 0.644682296034809\\
0.912728182045512 0.644682296034809\\
0.913728432108027 0.646109818900836\\
0.914728682170542 0.646109818900835\\
0.915728932233058 0.647536732353423\\
0.916729182295574 0.647536732353423\\
0.917729432358089 0.648963050983853\\
0.918729682420605 0.648963050983854\\
0.919729932483121 0.650388789353433\\
0.920730182545636 0.650388789353432\\
0.921730432608152 0.651813961994255\\
0.922730682670668 0.651813961994255\\
0.923730932733183 0.653238583409964\\
0.924731182795699 0.653238583409963\\
0.925731432858214 0.654662668076502\\
0.92673168292073 0.654662668076502\\
0.927731932983246 0.656086230442872\\
0.928732183045761 0.656086230442872\\
0.929732433108277 0.657509284931876\\
0.930732683170793 0.657509284931875\\
0.931732933233308 0.658931845940865\\
0.932733183295824 0.658931845940865\\
0.93373343335834 0.660353927842484\\
0.934733683420855 0.660353927842484\\
0.935733933483371 0.661775544985406\\
0.936734183545886 0.661775544985406\\
0.937734433608402 0.663196711695073\\
0.938734683670918 0.663196711695073\\
0.939734933733433 0.664617442274425\\
0.940735183795949 0.664617442274425\\
0.941735433858465 0.666037751004634\\
0.94273568392098 0.666037751004635\\
0.943735933983496 0.667457652145833\\
0.944736184046012 0.667457652145833\\
0.945736434108527 0.668877159937836\\
0.946736684171043 0.668877159937836\\
0.947736934233558 0.670296288600866\\
0.948737184296074 0.670296288600866\\
0.94973743435859 0.671715052336275\\
0.950737684421105 0.671715052336276\\
0.951737934483621 0.673133465327262\\
0.952738184546137 0.673133465327262\\
0.953738434608652 0.674551541739587\\
0.954738684671168 0.674551541739588\\
0.955738934733684 0.675969295722287\\
0.956739184796199 0.675969295722286\\
0.957739434858714 0.677386741408386\\
0.95873968492123 0.677386741408387\\
0.959739934983746 0.678803892915611\\
0.960740185046261 0.678803892915611\\
0.961740435108777 0.680220764347091\\
0.962740685171293 0.680220764347091\\
0.963740935233809 0.68163736979207\\
0.964741185296324 0.68163736979207\\
0.96574143535884 0.68305372332661\\
0.966741685421356 0.68305372332661\\
0.967741935483871 0.684469839014291\\
0.968742185546386 0.684469839014292\\
0.969742435608902 0.68588573090692\\
0.970742685671418 0.68588573090692\\
0.971742935733933 0.687301413045223\\
0.972743185796449 0.687301413045223\\
0.973743435858965 0.688716899459548\\
0.97474368592148 0.688716899459548\\
0.975743935983996 0.690132204170561\\
0.976744186046512 0.690132204170561\\
0.977744436109027 0.691547341189946\\
0.978744686171543 0.691547341189946\\
0.979744936234058 0.692962324521095\\
0.980745186296574 0.692962324521095\\
0.98174543635909 0.694377168159805\\
0.982745686421605 0.694377168159806\\
0.983745936484121 0.695791886094973\\
0.984746186546637 0.695791886094973\\
0.985746436609152 0.697206492309285\\
0.986746686671668 0.697206492309285\\
0.987746936734184 0.698621000779909\\
0.988747186796699 0.698621000779909\\
0.989747436859215 0.700035425479189\\
0.99074768692173 0.700035425479189\\
0.991747936984246 0.701449780375332\\
0.992748187046762 0.701449780375332\\
0.993748437109277 0.702864079433098\\
0.994748687171793 0.702864079433098\\
0.995748937234309 0.704278336614494\\
0.996749187296824 0.704278336614493\\
0.99774943735934 0.705692565879457\\
0.998749687421856 0.705692565879456\\
0.999749937484371 0.707106781186547\\
1.00075018754689 0.707106781186547\\
1.0017504376094 0.708520996493639\\
1.00275068767192 0.708520996493639\\
1.00375093773443 0.709935225758601\\
1.00475118779695 0.709935225758601\\
1.00575143785946 0.711349482939997\\
1.00675168792198 0.711349482939996\\
1.0077519379845 0.712763781997763\\
1.00875218804701 0.712763781997763\\
1.00975243810953 0.714178136893906\\
1.01075268817204 0.714178136893906\\
1.01175293823456 0.715592561593186\\
1.01275318829707 0.715592561593186\\
1.01375343835959 0.717007070063811\\
1.01475368842211 0.717007070063811\\
1.01575393848462 0.718421676278122\\
1.01675418854714 0.718421676278122\\
1.01775443860965 0.71983639421329\\
1.01875468867217 0.71983639421329\\
1.01975493873468 0.721251237852\\
1.0207551887972 0.721251237852\\
1.02175543885971 0.722666221183149\\
1.02275568892223 0.722666221183149\\
1.02375593898475 0.724081358202535\\
1.02475618904726 0.724081358202534\\
1.02575643910978 0.725496662913548\\
1.02675668917229 0.725496662913548\\
1.02775693923481 0.726912149327872\\
1.02875718929732 0.726912149327873\\
1.02975743935984 0.728327831466175\\
1.03075768942236 0.728327831466175\\
1.03175793948487 0.729743723358804\\
1.03275818954739 0.729743723358804\\
1.0337584396099 0.731159839046486\\
1.03475868967242 0.731159839046486\\
1.03575893973493 0.732576192581025\\
1.03675918979745 0.732576192581025\\
1.03775943985996 0.733992798026004\\
1.03875968992248 0.733992798026004\\
1.039759939985 0.735409669457484\\
1.04076019004751 0.735409669457484\\
1.04176044011003 0.736826820964709\\
1.04276069017254 0.736826820964708\\
1.04376094023506 0.738244266650809\\
1.04476119029757 0.738244266650809\\
1.04576144036009 0.739662020633509\\
1.04676169042261 0.739662020633508\\
1.04776194048512 0.741080097045833\\
1.04876219054764 0.741080097045833\\
1.04976244061015 0.74249851003682\\
1.05076269067267 0.74249851003682\\
1.05176294073518 0.74391727377223\\
1.0527631907977 0.743917273772229\\
1.05376344086022 0.74533640243526\\
1.05476369092273 0.745336402435259\\
1.05576394098525 0.746755910227262\\
1.05676419104776 0.746755910227262\\
1.05776444111028 0.74817581136846\\
1.05876469117279 0.748175811368461\\
1.05976494123531 0.74959612009867\\
1.06076519129782 0.74959612009867\\
1.06176544136034 0.751016850678022\\
1.06276569142286 0.751016850678022\\
1.06376594148537 0.752438017387689\\
1.06476619154789 0.752438017387689\\
1.0657664416104 0.753859634530611\\
1.06676669167292 0.753859634530612\\
1.06776694173543 0.75528171643223\\
1.06876719179795 0.75528171643223\\
1.06976744186047 0.75670427744122\\
1.07076769192298 0.75670427744122\\
1.0717679419855 0.758127331930224\\
1.07276819204801 0.758127331930224\\
1.07376844211053 0.759550894296594\\
1.07476869217304 0.759550894296593\\
1.07576894223556 0.760974978963132\\
1.07676919229807 0.760974978963131\\
1.07776944236059 0.76239960037884\\
1.07876969242311 0.762399600378841\\
1.07976994248562 0.763824773019663\\
1.08077019254814 0.763824773019663\\
1.08177044261065 0.765250511389242\\
1.08277069267317 0.765250511389242\\
1.08377094273568 0.766676830019673\\
1.0847711927982 0.766676830019672\\
1.08577144286072 0.76810374347226\\
1.08677169292323 0.76810374347226\\
1.08777194298575 0.769531266338287\\
1.08877219304826 0.769531266338287\\
1.08977244311078 0.770959413239772\\
1.09077269317329 0.770959413239772\\
1.09177294323581 0.772388198830249\\
1.09277319329832 0.772388198830248\\
1.09377344336084 0.773817637795532\\
1.09477369342336 0.773817637795532\\
1.09577394348587 0.7752477448545\\
1.09677419354839 0.7752477448545\\
1.0977744436109 0.776678534759877\\
1.09877469367342 0.776678534759877\\
1.09977494373593 0.778110022299018\\
1.10077519379845 0.778110022299018\\
1.10177544386097 0.779542222294699\\
1.10277569392348 0.779542222294699\\
1.103775943986 0.780975149605915\\
1.10477619404851 0.780975149605915\\
1.10577644411103 0.782408819128675\\
1.10677669417354 0.782408819128675\\
1.10777694423606 0.783843245796812\\
1.10877719429857 0.783843245796813\\
1.10977744436109 0.78527844458279\\
1.11077769442361 0.78527844458279\\
1.11177794448612 0.786714430498514\\
1.11277819454864 0.786714430498513\\
1.11377844461115 0.788151218596156\\
1.11477869467367 0.788151218596156\\
1.11577894473618 0.789588823968974\\
1.1167791947987 0.789588823968974\\
1.11777944486122 0.791027261752145\\
1.11877969492373 0.791027261752145\\
1.11977994498625 0.792466547123595\\
1.12078019504876 0.792466547123596\\
1.12178044511128 0.793906695304847\\
1.12278069517379 0.793906695304847\\
1.12378094523631 0.795347721561857\\
1.12478119529882 0.795347721561856\\
1.12578144536134 0.796789641205869\\
1.12678169542386 0.796789641205869\\
1.12778194548637 0.798232469594282\\
1.12878219554889 0.798232469594282\\
1.1297824456114 0.799676222131496\\
1.13078269567392 0.799676222131496\\
1.13178294573643 0.801120914269794\\
1.13278319579895 0.801120914269794\\
1.13378344586147 0.802566561510213\\
1.13478369592398 0.802566561510212\\
1.1357839459865 0.804013179403424\\
1.13678419604901 0.804013179403424\\
1.13778444611153 0.805460783550625\\
1.13878469617404 0.805460783550626\\
1.13978494623656 0.806909389604433\\
1.14078519629907 0.806909389604433\\
1.14178544636159 0.808359013269784\\
1.14278569642411 0.808359013269784\\
1.14378594648662 0.809809670304842\\
1.14478619654914 0.809809670304842\\
1.14578644661165 0.811261376521917\\
1.14678669667417 0.811261376521917\\
1.14778694673668 0.812714147788384\\
1.1487871967992 0.812714147788384\\
1.14978744686172 0.814168000027615\\
1.15078769692423 0.814168000027615\\
1.15178794698675 0.815622949219914\\
1.15278819704926 0.815622949219914\\
1.15378844711178 0.817079011403463\\
1.15478869717429 0.817079011403463\\
1.15578894723681 0.818536202675273\\
1.15678919729932 0.818536202675273\\
1.15778944736184 0.819994539192144\\
1.15878969742436 0.819994539192144\\
1.15978994748687 0.821454037171635\\
1.16079019754939 0.821454037171635\\
1.1617904476119 0.822914712893038\\
1.16279069767442 0.822914712893039\\
1.16379094773693 0.824376582698362\\
1.16479119779945 0.824376582698362\\
1.16579144786197 0.825839662993329\\
1.16679169792448 0.825839662993328\\
1.167791947987 0.827303970248368\\
1.16879219804951 0.827303970248369\\
1.16979244811203 0.828769520999637\\
1.17079269817454 0.828769520999637\\
1.17179294823706 0.830236331850029\\
1.17279319829957 0.830236331850028\\
1.17379344836209 0.831704419470208\\
1.17479369842461 0.831704419470208\\
1.17579394848712 0.833173800599645\\
1.17679419854964 0.833173800599645\\
1.17779444861215 0.834644492047663\\
1.17879469867467 0.834644492047664\\
1.17979494873718 0.836116510694495\\
1.1807951987997 0.836116510694495\\
1.18179544886222 0.837589873492348\\
1.18279569892473 0.837589873492348\\
1.18379594898725 0.839064597466479\\
1.18479619904976 0.839064597466479\\
1.18579644911228 0.840540699716284\\
1.18679669917479 0.840540699716284\\
1.18779694923731 0.842018197416389\\
1.18879719929982 0.84201819741639\\
1.18979744936234 0.843497107817762\\
1.19079769942486 0.843497107817763\\
1.19179794948737 0.844977448248827\\
1.19279819954989 0.844977448248828\\
1.1937984496124 0.846459236116594\\
1.19479869967492 0.846459236116594\\
1.19579894973743 0.847942488907794\\
1.19679919979995 0.847942488907793\\
1.19779944986247 0.849427224190034\\
1.19879969992498 0.849427224190034\\
1.1997999499875 0.850913459612959\\
1.20080020005001 0.850913459612959\\
1.20180045011253 0.852401212909423\\
1.20280070017504 0.852401212909422\\
1.20380095023756 0.853890501896671\\
1.20480120030007 0.853890501896671\\
1.20580145036259 0.855381344477545\\
1.20680170042511 0.855381344477545\\
1.20780195048762 0.856873758641686\\
1.20880220055014 0.856873758641686\\
1.20980245061265 0.858367762466758\\
1.21080270067517 0.858367762466758\\
1.21180295073768 0.859863374119684\\
1.2128032008002 0.859863374119685\\
1.21380345086272 0.861360611857893\\
1.21480370092523 0.861360611857893\\
1.21580395098775 0.862859494030577\\
1.21680420105026 0.862859494030577\\
1.21780445111278 0.864360039079973\\
1.21880470117529 0.864360039079973\\
1.21980495123781 0.86586226554264\\
1.22080520130033 0.86586226554264\\
1.22180545136284 0.867366192050769\\
1.22280570142536 0.867366192050769\\
1.22380595148787 0.868871837333495\\
1.22480620155039 0.868871837333495\\
1.2258064516129 0.870379220218227\\
1.22680670167542 0.870379220218227\\
1.22780695173793 0.871888359631991\\
1.22880720180045 0.871888359631991\\
1.22980745186297 0.87339927460279\\
1.23080770192548 0.87339927460279\\
1.231807951988 0.874911984260982\\
1.23280820205051 0.874911984260981\\
1.23380845211303 0.87642650784066\\
1.23480870217554 0.876426507840659\\
1.23580895223806 0.877942864681066\\
1.23680920230058 0.877942864681066\\
1.23780945236309 0.879461074228009\\
1.23880970242561 0.879461074228009\\
1.23980995248812 0.880981156035301\\
1.24081020255064 0.880981156035301\\
1.24181045261315 0.88250312976621\\
1.24281070267567 0.88250312976621\\
1.24381095273818 0.884027015194932\\
1.2448112028007 0.884027015194932\\
1.24581145286322 0.885552832208077\\
1.24681170292573 0.885552832208076\\
1.24781195298825 0.887080600806173\\
1.24881220305076 0.887080600806173\\
1.24981245311328 0.888610341105189\\
1.25081270317579 0.888610341105189\\
1.25181295323831 0.890142073338075\\
1.25281320330083 0.890142073338074\\
1.25381345336334 0.891675817856317\\
1.25481370342586 0.891675817856317\\
1.25581395348837 0.893211595131519\\
1.25681420355089 0.893211595131519\\
1.2578144536134 0.894749425756993\\
1.25881470367592 0.894749425756993\\
1.25981495373843 0.896289330449377\\
1.26081520380095 0.896289330449377\\
1.26181545386347 0.897831330050267\\
1.26281570392598 0.897831330050267\\
1.2638159539885 0.899375445527872\\
1.26481620405101 0.899375445527872\\
1.26581645411353 0.900921697978689\\
1.26681670417604 0.900921697978689\\
1.26781695423856 0.902470108629194\\
1.26881720430108 0.902470108629195\\
1.26981745436359 0.904020698837563\\
1.27081770442611 0.904020698837564\\
1.27181795448862 0.905573490095404\\
1.27281820455114 0.905573490095404\\
1.27381845461365 0.907128504029516\\
1.27481870467617 0.907128504029517\\
1.27581895473868 0.908685762403674\\
1.2768192048012 0.908685762403674\\
1.27781945486372 0.910245287120425\\
1.27881970492623 0.910245287120425\\
1.27981995498875 0.911807100222918\\
1.28082020505126 0.911807100222919\\
1.28182045511378 0.913371223896756\\
1.28282070517629 0.913371223896756\\
1.28382095523881 0.914937680471857\\
1.28482120530133 0.914937680471856\\
1.28582145536384 0.916506492424362\\
1.28682170542636 0.916506492424362\\
1.28782195548887 0.918077682378553\\
1.28882220555139 0.918077682378553\\
1.2898224556139 0.919651273108795\\
1.29082270567642 0.919651273108795\\
1.29182295573893 0.921227287541512\\
1.29282320580145 0.921227287541511\\
1.29382345586397 0.922805748757178\\
1.29482370592648 0.922805748757177\\
1.295823955989 0.924386679992347\\
1.29682420605151 0.924386679992346\\
1.29782445611403 0.925970104641698\\
1.29882470617654 0.925970104641698\\
1.29982495623906 0.927556046260116\\
1.30082520630158 0.927556046260116\\
1.30182545636409 0.92914452856479\\
1.30282570642661 0.92914452856479\\
1.30382595648912 0.930735575437354\\
1.30482620655164 0.930735575437354\\
1.30582645661415 0.932329210926043\\
1.30682670667667 0.932329210926043\\
1.30782695673918 0.933925459247884\\
1.3088272068017 0.933925459247884\\
1.30982745686422 0.935524344790921\\
1.31082770692673 0.935524344790921\\
1.31182795698925 0.93712589211646\\
1.31282820705176 0.937125892116459\\
1.31382845711428 0.938730125961353\\
1.31482870717679 0.938730125961353\\
1.31582895723931 0.940337071240311\\
1.31682920730183 0.940337071240311\\
1.31782945736434 0.941946753048248\\
1.31882970742686 0.941946753048248\\
1.31982995748937 0.943559196662658\\
1.32083020755189 0.943559196662659\\
1.3218304576144 0.945174427546029\\
1.32283070767692 0.945174427546029\\
1.32383095773943 0.946792471348278\\
1.32483120780195 0.946792471348278\\
1.32583145786447 0.94841335390924\\
1.32683170792698 0.94841335390924\\
1.3278319579895 0.950037101261173\\
1.32883220805201 0.950037101261173\\
1.32983245811453 0.951663739631313\\
1.33083270817704 0.951663739631313\\
1.33183295823956 0.953293295444453\\
1.33283320830208 0.953293295444452\\
1.33383345836459 0.954925795325569\\
1.33483370842711 0.954925795325569\\
1.33583395848962 0.95656126610248\\
1.33683420855214 0.95656126610248\\
1.33783445861465 0.958199734808544\\
1.33883470867717 0.958199734808544\\
1.33983495873968 0.959841228685393\\
1.3408352088022 0.959841228685393\\
1.34183545886472 0.961485775185715\\
1.34283570892723 0.961485775185714\\
1.34383595898975 0.963133401976065\\
1.34483620905226 0.963133401976064\\
1.34583645911478 0.964784136939728\\
1.34683670917729 0.964784136939727\\
1.34783695923981 0.966438008179616\\
1.34883720930233 0.966438008179616\\
1.34983745936484 0.968095044021214\\
1.35083770942736 0.968095044021214\\
1.35183795948987 0.969755273015564\\
1.35283820955239 0.969755273015563\\
1.3538384596149 0.971418723942296\\
1.35483870967742 0.971418723942296\\
1.35583895973993 0.973085425812708\\
1.35683920980245 0.973085425812708\\
1.35783945986497 0.974755407872883\\
1.35883970992748 0.974755407872883\\
1.35983995999 0.976428699606864\\
1.36084021005251 0.976428699606864\\
1.36184046011503 0.978105330739867\\
1.36284071017754 0.978105330739866\\
1.36384096024006 0.979785331241549\\
1.36484121030258 0.979785331241549\\
1.36584146036509 0.981468731329324\\
1.36684171042761 0.981468731329324\\
1.36784196049012 0.983155561471731\\
1.36884221055264 0.983155561471731\\
1.36984246061515 0.984845852391848\\
1.37084271067767 0.984845852391848\\
1.37184296074019 0.986539635070769\\
1.3728432108027 0.986539635070768\\
1.37384346086522 0.988236940751122\\
1.37484371092773 0.988236940751122\\
1.37584396099025 0.989937800940657\\
1.37684421105276 0.989937800940657\\
1.37784446111528 0.991642247415872\\
1.37884471117779 0.991642247415872\\
1.37984496124031 0.993350312225713\\
1.38084521130283 0.993350312225714\\
1.38184546136534 0.995062027695321\\
1.38284571142786 0.995062027695322\\
1.38384596149037 0.99677742642984\\
1.38484621155289 0.996777426429841\\
1.3858464616154 0.998496541318292\\
1.38684671167792 0.998496541318292\\
1.38784696174043 1.0002194055375\\
1.38884721180295 1.0002194055375\\
1.38984746186547 1.0019460525561\\
1.39084771192798 1.0019460525561\\
1.3918479619905 1.00367651613857\\
1.39284821205301 1.00367651613857\\
1.39384846211553 1.00541083034937\\
1.39484871217804 1.00541083034937\\
1.39584896224056 1.00714902955716\\
1.39684921230308 1.00714902955716\\
1.39784946236559 1.00889114843901\\
1.39884971242811 1.00889114843901\\
1.39984996249062 1.01063722198473\\
1.40085021255314 1.01063722198473\\
1.40185046261565 1.01238728550134\\
1.40285071267817 1.01238728550134\\
1.40385096274069 1.01414137461742\\
1.4048512128032 1.01414137461742\\
1.40585146286572 1.01589952528779\\
1.40685171292823 1.01589952528779\\
1.40785196299075 1.017661773798\\
1.40885221305326 1.017661773798\\
1.40985246311578 1.01942815676912\\
1.41085271317829 1.01942815676912\\
1.41185296324081 1.02119871116249\\
1.41285321330333 1.02119871116249\\
1.41385346336584 1.02297347428453\\
1.41485371342836 1.02297347428453\\
1.41585396349087 1.02475248379173\\
1.41685421355339 1.02475248379173\\
1.4178544636159 1.02653577769565\\
1.41885471367842 1.02653577769565\\
1.41985496374094 1.02832339436803\\
1.42085521380345 1.02832339436803\\
1.42185546386597 1.03011537254595\\
1.42285571392848 1.03011537254595\\
1.423855963991 1.03191175133715\\
1.42485621405351 1.03191175133714\\
1.42585646411603 1.03371257022537\\
1.42685671417854 1.03371257022537\\
1.42785696424106 1.03551786907584\\
1.42885721430358 1.03551786907584\\
1.42985746436609 1.03732768814081\\
1.43085771442861 1.03732768814081\\
1.43185796449112 1.0391420680652\\
1.43285821455364 1.0391420680652\\
1.43385846461615 1.04096104989237\\
1.43485871467867 1.04096104989237\\
1.43585896474119 1.04278467506997\\
1.4368592148037 1.04278467506997\\
1.43785946486622 1.04461298545589\\
1.43885971492873 1.04461298545589\\
1.43985996499125 1.04644602332428\\
1.44086021505376 1.04644602332428\\
1.44186046511628 1.04828383137179\\
1.44286071517879 1.04828383137179\\
1.44386096524131 1.05012645272377\\
1.44486121530383 1.05012645272377\\
1.44586146536634 1.05197393094073\\
1.44686171542886 1.05197393094073\\
1.44786196549137 1.05382631002476\\
1.44886221555389 1.05382631002476\\
1.4498624656164 1.0556836344262\\
1.45086271567892 1.0556836344262\\
1.45186296574144 1.05754594905038\\
1.45286321580395 1.05754594905038\\
1.45386346586647 1.05941329926445\\
1.45486371592898 1.05941329926445\\
1.4558639659915 1.06128573090436\\
1.45686421605401 1.06128573090436\\
1.45786446611653 1.06316329028201\\
1.45886471617904 1.06316329028201\\
1.45986496624156 1.06504602419244\\
1.46086521630408 1.06504602419244\\
1.46186546636659 1.06693397992125\\
1.46286571642911 1.06693397992125\\
1.46386596649162 1.06882720525208\\
1.46486621655414 1.06882720525208\\
1.46586646661665 1.07072574847424\\
1.46686671667917 1.07072574847424\\
1.46786696674169 1.07262965839056\\
1.4688672168042 1.07262965839056\\
1.46986746686672 1.07453898432528\\
1.47086771692923 1.07453898432528\\
1.47186796699175 1.07645377613213\\
1.47286821705426 1.07645377613213\\
1.47386846711678 1.07837408420259\\
1.47486871717929 1.07837408420259\\
1.47586896724181 1.08029995947429\\
1.47686921730433 1.08029995947429\\
1.47786946736684 1.08223145343952\\
1.47886971742936 1.08223145343952\\
1.47986996749187 1.084168618154\\
1.48087021755439 1.084168618154\\
1.4818704676169 1.0861115062457\\
1.48287071767942 1.0861115062457\\
1.48387096774194 1.08806017092395\\
1.48487121780445 1.08806017092395\\
1.48587146786697 1.09001466598863\\
1.48687171792948 1.09001466598863\\
1.487871967992 1.09197504583958\\
1.48887221805451 1.09197504583958\\
1.48987246811703 1.09394136548619\\
1.49087271817954 1.09394136548619\\
1.49187296824206 1.0959136805572\\
1.49287321830458 1.0959136805572\\
1.49387346836709 1.09789204731062\\
1.49487371842961 1.09789204731062\\
1.49587396849212 1.09987652264393\\
1.49687421855464 1.09987652264393\\
1.49787446861715 1.10186716410443\\
1.49887471867967 1.10186716410443\\
1.49987496874219 1.10386402989979\\
1.5008752188047 1.10386402989979\\
1.50187546886722 1.10586717890889\\
1.50287571892973 1.10586717890889\\
1.50387596899225 1.10787667069274\\
1.50487621905476 1.10787667069274\\
1.50587646911728 1.10989256550575\\
1.50687671917979 1.10989256550575\\
1.50787696924231 1.11191492430714\\
1.50887721930483 1.11191492430714\\
1.50987746936734 1.11394380877266\\
1.51087771942986 1.11394380877266\\
1.51187796949237 1.11597928130644\\
1.51287821955489 1.11597928130644\\
1.5138784696174 1.11802140505319\\
1.51487871967992 1.11802140505319\\
1.51587896974244 1.12007024391061\\
1.51687921980495 1.12007024391061\\
1.51787946986747 1.12212586254201\\
1.51887971992998 1.12212586254201\\
1.5198799699925 1.12418832638929\\
1.52088022005501 1.12418832638929\\
1.52188047011753 1.12625770168606\\
1.52288072018005 1.12625770168606\\
1.52388097024256 1.12833405547119\\
1.52488122030508 1.12833405547119\\
1.52588147036759 1.1304174556025\\
1.52688172043011 1.1304174556025\\
1.52788197049262 1.1325079707708\\
1.52888222055514 1.1325079707708\\
1.52988247061765 1.13460567051429\\
1.53088272068017 1.13460567051429\\
1.53188297074269 1.13671062523311\\
1.5328832208052 1.13671062523311\\
1.53388347086772 1.13882290620437\\
1.53488372093023 1.13882290620437\\
1.53588397099275 1.14094258559737\\
1.53688422105526 1.14094258559737\\
1.53788447111778 1.14306973648924\\
1.53888472118029 1.14306973648924\\
1.53988497124281 1.14520443288087\\
1.54088522130533 1.14520443288087\\
1.54188547136784 1.14734674971318\\
1.54288572143036 1.14734674971318\\
1.54388597149287 1.14949676288379\\
1.54488622155539 1.14949676288379\\
1.5458864716179 1.15165454926399\\
1.54688672168042 1.15165454926399\\
1.54788697174294 1.15382018671615\\
1.54888722180545 1.15382018671615\\
1.54988747186797 1.15599375411149\\
1.55088772193048 1.15599375411149\\
1.551887971993 1.15817533134821\\
1.55288822205551 1.15817533134821\\
1.55388847211803 1.16036499937008\\
1.55488872218055 1.16036499937008\\
1.55588897224306 1.16256284018541\\
1.55688922230558 1.16256284018541\\
1.55788947236809 1.16476893688645\\
1.55888972243061 1.16476893688645\\
1.55988997249312 1.16698337366927\\
1.56089022255564 1.16698337366927\\
1.56189047261815 1.16920623585402\\
1.56289072268067 1.16920623585402\\
1.56389097274319 1.17143760990572\\
1.5648912228057 1.17143760990572\\
1.56589147286822 1.17367758345548\\
1.56689172293073 1.17367758345548\\
1.56789197299325 1.17592624532224\\
1.56889222305576 1.17592624532224\\
1.56989247311828 1.17818368553499\\
1.57089272318079 1.17818368553499\\
1.57189297324331 1.18044999535554\\
1.57289322330583 1.18044999535554\\
1.57389347336834 1.18272526730176\\
1.57489372343086 1.18272526730177\\
1.57589397349337 1.18500959517147\\
1.57689422355589 1.18500959517147\\
1.5778944736184 1.18730307406675\\
1.57889472368092 1.18730307406675\\
1.57989497374344 1.18960580041896\\
1.58089522380595 1.18960580041896\\
1.58189547386847 1.19191787201432\\
1.58289572393098 1.19191787201432\\
1.5838959739935 1.19423938802001\\
1.58489622405601 1.19423938802001\\
1.58589647411853 1.19657044901105\\
1.58689672418105 1.19657044901105\\
1.58789697424356 1.19891115699771\\
1.58889722430608 1.19891115699771\\
1.58989747436859 1.20126161545363\\
1.59089772443111 1.20126161545363\\
1.59189797449362 1.20362192934466\\
1.59289822455614 1.20362192934466\\
1.59389847461865 1.20599220515832\\
1.59489872468117 1.20599220515832\\
1.59589897474369 1.20837255093409\\
1.5968992248062 1.20837255093409\\
1.59789947486872 1.21076307629436\\
1.59889972493123 1.21076307629436\\
1.59989997499375 1.21316389247622\\
1.60090022505626 1.21316389247622\\
1.60190047511878 1.215575112364\\
1.6029007251813 1.215575112364\\
1.60390097524381 1.21799685052264\\
1.60490122530633 1.21799685052264\\
1.60590147536884 1.22042922323195\\
1.60690172543136 1.22042922323196\\
1.60790197549387 1.22287234852165\\
1.60890222555639 1.22287234852165\\
1.6099024756189 1.22532634620736\\
1.61090272568142 1.22532634620736\\
1.61190297574394 1.22779133792755\\
1.61290322580645 1.22779133792755\\
1.61390347586897 1.23026744718137\\
1.61490372593148 1.23026744718137\\
1.615903975994 1.2327547993675\\
1.61690422605651 1.2327547993675\\
1.61790447611903 1.23525352182401\\
1.61890472618155 1.23525352182401\\
1.61990497624406 1.23776374386928\\
1.62090522630658 1.23776374386928\\
1.62190547636909 1.24028559684394\\
1.62290572643161 1.24028559684394\\
1.62390597649412 1.24281921415403\\
1.62490622655664 1.24281921415403\\
1.62590647661915 1.24536473131517\\
1.62690672668167 1.24536473131518\\
1.62790697674419 1.24792228599806\\
1.6289072268067 1.24792228599806\\
1.62990747686922 1.25049201807506\\
1.63090772693173 1.25049201807506\\
1.63190797699425 1.25307406966817\\
1.63290822705676 1.25307406966817\\
1.63390847711928 1.2556685851982\\
1.6349087271818 1.2556685851982\\
1.63590897724431 1.25827571143539\\
1.63690922730683 1.25827571143539\\
1.63790947736934 1.2608955975513\\
1.63890972743186 1.2608955975513\\
1.63990997749437 1.26352839517229\\
1.64091022755689 1.26352839517229\\
1.6419104776194 1.26617425843432\\
1.64291072768192 1.26617425843432\\
1.64391097774444 1.26883334403945\\
1.64491122780695 1.26883334403945\\
1.64591147786947 1.27150581131379\\
1.64691172793198 1.27150581131379\\
1.6479119779945 1.27419182226719\\
1.64891222805701 1.27419182226719\\
1.64991247811953 1.27689154165458\\
1.65091272818205 1.27689154165458\\
1.65191297824456 1.27960513703906\\
1.65291322830708 1.27960513703906\\
1.65391347836959 1.28233277885684\\
1.65491372843211 1.28233277885684\\
1.65591397849462 1.28507464048407\\
1.65691422855714 1.28507464048407\\
1.65791447861965 1.28783089830555\\
1.65891472868217 1.28783089830555\\
1.65991497874469 1.29060173178552\\
1.6609152288072 1.29060173178552\\
1.66191547886972 1.29338732354054\\
1.66291572893223 1.29338732354054\\
1.66391597899475 1.29618785941444\\
1.66491622905726 1.29618785941444\\
1.66591647911978 1.29900352855567\\
1.6669167291823 1.29900352855567\\
1.66791697924481 1.30183452349678\\
1.66891722930733 1.30183452349678\\
1.66991747936984 1.30468104023645\\
1.67091772943236 1.30468104023645\\
1.67191797949487 1.30754327832397\\
1.67291822955739 1.30754327832397\\
1.67391847961991 1.31042144094623\\
1.67491872968242 1.31042144094623\\
1.67591897974494 1.31331573501753\\
1.67691922980745 1.31331573501753\\
1.67791947986997 1.316226371272\\
1.67891972993248 1.316226371272\\
1.679919979995 1.31915356435907\\
1.68092023005751 1.31915356435907\\
1.68192048012003 1.32209753294178\\
1.68292073018255 1.32209753294178\\
1.68392098024506 1.32505849979828\\
1.68492123030758 1.32505849979828\\
1.68592148037009 1.32803669192655\\
1.68692173043261 1.32803669192655\\
1.68792198049512 1.33103234065242\\
1.68892223055764 1.33103234065242\\
1.68992248062015 1.33404568174109\\
1.69092273068267 1.33404568174109\\
1.69192298074519 1.33707695551225\\
1.6929232308077 1.33707695551225\\
1.69392348087022 1.34012640695897\\
1.69492373093273 1.34012640695897\\
1.69592398099525 1.34319428587046\\
1.69692423105776 1.34319428587046\\
1.69792448112028 1.34628084695888\\
1.6989247311828 1.34628084695888\\
1.69992498124531 1.34938634999041\\
1.70092523130783 1.34938634999041\\
1.70192548137034 1.35251105992062\\
1.70292573143286 1.35251105992062\\
1.70392598149537 1.35565524703448\\
1.70492623155789 1.35565524703448\\
1.70592648162041 1.35881918709105\\
1.70692673168292 1.35881918709105\\
1.70792698174544 1.36200316147317\\
1.70892723180795 1.36200316147317\\
1.70992748187047 1.36520745734223\\
1.71092773193298 1.36520745734223\\
1.7119279819955 1.36843236779833\\
1.71292823205801 1.36843236779833\\
1.71392848212053 1.37167819204602\\
1.71492873218305 1.37167819204602\\
1.71592898224556 1.37494523556586\\
1.71692923230808 1.37494523556586\\
1.71792948237059 1.378233810292\\
1.71892973243311 1.378233810292\\
1.71992998249562 1.38154423479614\\
1.72093023255814 1.38154423479614\\
1.72193048262065 1.38487683447801\\
1.72293073268317 1.38487683447801\\
1.72393098274569 1.38823194176281\\
1.7249312328082 1.38823194176281\\
1.72593148287072 1.39160989630578\\
1.72693173293323 1.39160989630578\\
1.72793198299575 1.39501104520424\\
1.72893223305826 1.39501104520424\\
1.72993248312078 1.3984357432175\\
1.7309327331833 1.3984357432175\\
1.73193298324581 1.40188435299493\\
1.73293323330833 1.40188435299493\\
1.73393348337084 1.40535724531257\\
1.73493373343336 1.40535724531257\\
1.73593398349587 1.40885479931865\\
1.73693423355839 1.40885479931865\\
1.73793448362091 1.41237740278847\\
1.73893473368342 1.41237740278847\\
1.73993498374594 1.41592545238902\\
1.74093523380845 1.41592545238902\\
1.74193548387097 1.41949935395388\\
1.74293573393348 1.41949935395388\\
1.743935983996 1.4230995227687\\
1.74493623405851 1.4230995227687\\
1.74593648412103 1.42672638386799\\
1.74693673418355 1.42672638386799\\
1.74793698424606 1.43038037234355\\
1.74893723430858 1.43038037234355\\
1.74993748437109 1.43406193366529\\
1.75093773443361 1.43406193366529\\
1.75193798449612 1.4377715240148\\
1.75293823455864 1.4377715240148\\
1.75393848462116 1.44150961063256\\
1.75493873468367 1.44150961063256\\
1.75593898474619 1.4452766721792\\
1.7569392348087 1.4452766721792\\
1.75793948487122 1.44907319911173\\
1.75893973493373 1.44907319911173\\
1.75993998499625 1.45289969407532\\
1.76094023505876 1.45289969407532\\
1.76194048512128 1.45675667231147\\
1.7629407351838 1.45675667231147\\
1.76394098524631 1.46064466208343\\
1.76494123530883 1.46064466208343\\
1.76594148537134 1.46456420511971\\
1.76694173543386 1.46456420511971\\
1.76794198549637 1.46851585707661\\
1.76894223555889 1.46851585707661\\
1.76994248562141 1.47250018802083\\
1.77094273568392 1.47250018802083\\
1.77194298574644 1.47651778293304\\
1.77294323580895 1.47651778293304\\
1.77394348587147 1.48056924223375\\
1.77494373593398 1.48056924223375\\
1.7759439859965 1.48465518233249\\
1.77694423605901 1.48465518233249\\
1.77794448612153 1.48877623620165\\
1.77894473618405 1.48877623620165\\
1.77994498624656 1.49293305397623\\
1.78094523630908 1.49293305397623\\
1.78194548637159 1.49712630358102\\
1.78294573643411 1.49712630358102\\
1.78394598649662 1.5013566713867\\
1.78494623655914 1.5013566713867\\
1.78594648662166 1.50562486289639\\
1.78694673668417 1.50562486289639\\
1.78794698674669 1.50993160346448\\
1.7889472368092 1.50993160346448\\
1.78994748687172 1.51427763904953\\
1.79094773693423 1.51427763904953\\
1.79194798699675 1.51866373700316\\
1.79294823705926 1.51866373700317\\
1.79394848712178 1.5230906868971\\
1.7949487371843 1.5230906868971\\
1.79594898724681 1.5275593013905\\
1.79694923730933 1.52755930139049\\
1.79794948737184 1.53207041714004\\
1.79894973743436 1.53207041714004\\
1.79994998749687 1.53662489575534\\
1.80095023755939 1.53662489575534\\
1.80195048762191 1.54122362480226\\
1.80295073768442 1.54122362480226\\
1.80395098774694 1.54586751885724\\
1.80495123780945 1.54586751885724\\
1.80595148787197 1.55055752061567\\
1.80695173793448 1.55055752061567\\
1.807951987997 1.55529460205768\\
1.80895223805951 1.55529460205768\\
1.80995248812203 1.56007976567499\\
1.81095273818455 1.56007976567499\\
1.81195298824706 1.56491404576263\\
1.81295323830958 1.56491404576263\\
1.81395348837209 1.56979850977978\\
1.81495373843461 1.56979850977978\\
1.81595398849712 1.57473425978413\\
1.81695423855964 1.57473425978413\\
1.81795448862216 1.57972243394467\\
1.81895473868467 1.57972243394467\\
1.81995498874719 1.58476420813799\\
1.8209552388097 1.58476420813799\\
1.82195548887222 1.58986079763383\\
1.82295573893473 1.58986079763383\\
1.82395598899725 1.59501345887579\\
1.82495623905977 1.59501345887579\\
1.82595648912228 1.60022349136386\\
1.8269567391848 1.60022349136386\\
1.82795698924731 1.60549223964571\\
1.82895723930983 1.60549223964571\\
1.82995748937234 1.61082109542446\\
1.83095773943486 1.61082109542446\\
1.83195798949737 1.61621149979117\\
1.83295823955989 1.61621149979117\\
1.83395848962241 1.62166494559099\\
1.83495873968492 1.62166494559099\\
1.83595898974744 1.62718297993274\\
1.83695923980995 1.62718297993274\\
1.83795948987247 1.63276720685242\\
1.83895973993498 1.63276720685242\\
1.8399599899975 1.63841929014218\\
1.84096024006001 1.63841929014218\\
1.84196049012253 1.64414095635723\\
1.84296074018505 1.64414095635723\\
1.84396099024756 1.64993399801418\\
1.84496124031008 1.64993399801418\\
1.84596149037259 1.65580027699587\\
1.84696174043511 1.65580027699587\\
1.84796199049762 1.66174172817858\\
1.84896224056014 1.66174172817858\\
1.84996249062266 1.6677603632996\\
1.85096274068517 1.6677603632996\\
1.85196299074769 1.67385827508424\\
1.8529632408102 1.67385827508424\\
1.85396349087272 1.68003764165368\\
1.85496374093523 1.68003764165368\\
1.85596399099775 1.68630073123676\\
1.85696424106027 1.68630073123676\\
1.85796449112278 1.69264990721126\\
1.8589647411853 1.69264990721126\\
1.85996499124781 1.6990876335028\\
1.86096524131033 1.6990876335028\\
1.86196549137284 1.70561648037199\\
1.86296574143536 1.70561648037199\\
1.86396599149787 1.71223913062419\\
1.86496624156039 1.71223913062419\\
1.86596649162291 1.71895838627907\\
1.86696674168542 1.71895838627907\\
1.86796699174794 1.72577717574181\\
1.86896724181045 1.72577717574181\\
1.86996749187297 1.73269856152155\\
1.87096774193548 1.73269856152155\\
1.871967991998 1.73972574854833\\
1.87296824206051 1.73972574854834\\
1.87396849212303 1.74686209314478\\
1.87496874218555 1.74686209314478\\
1.87596899224806 1.7541111127156\\
1.87696924231058 1.7541111127156\\
1.87796949237309 1.76147649622483\\
1.87896974243561 1.76147649622483\\
1.87996999249812 1.76896211553893\\
1.88097024256064 1.76896211553893\\
1.88197049262316 1.77657203772315\\
1.88297074268567 1.77657203772315\\
1.88397099274819 1.78431053838877\\
1.8849712428107 1.78431053838877\\
1.88597149287322 1.7921821162011\\
1.88697174293573 1.79218211620111\\
1.88797199299825 1.80019150867124\\
1.88897224306077 1.80019150867124\\
1.88997249312328 1.80834370937058\\
1.8909727431858 1.80834370937058\\
1.89197299324831 1.81664398672466\\
1.89297324331083 1.81664398672466\\
1.89397349337334 1.82509790456334\\
1.89497374343586 1.82509790456334\\
1.89597399349837 1.83371134462829\\
1.89697424356089 1.83371134462829\\
1.89797449362341 1.8424905312655\\
1.89897474368592 1.8424905312655\\
1.89997499374844 1.85144205856273\\
1.90097524381095 1.85144205856273\\
1.90197549387347 1.86057292022807\\
1.90297574393598 1.86057292022807\\
1.9039759939985 1.86989054254873\\
1.90497624406102 1.86989054254873\\
1.90597649412353 1.87940282081918\\
1.90697674418605 1.87940282081918\\
1.90797699424856 1.88911815968639\\
1.90897724431108 1.88911815968639\\
1.90997749437359 1.89904551792847\\
1.91097774443611 1.89904551792847\\
1.91197799449862 1.90919445826474\\
1.91297824456114 1.90919445826474\\
1.91397849462366 1.91957520289096\\
1.91497874468617 1.91957520289096\\
1.91597899474869 1.93019869554831\\
1.9169792448112 1.93019869554831\\
1.91797949487372 1.94107667107034\\
1.91897974493623 1.94107667107034\\
1.91997999499875 1.95222173351613\\
1.92098024506127 1.95222173351613\\
1.92198049512378 1.96364744419363\\
1.9229807451863 1.96364744419363\\
1.92398099524881 1.97536842111467\\
1.92498124531133 1.97536842111467\\
1.92598149537384 1.98740045171055\\
1.92698174543636 1.98740045171055\\
1.92798199549887 1.99976062098822\\
1.92898224556139 1.99976062098822\\
1.92998249562391 2.01246745773653\\
1.93098274568642 2.01246745773653\\
1.93198299574894 2.02554110192189\\
1.93298324581145 2.02554110192189\\
1.93398349587397 2.03900349706826\\
1.93498374593648 2.03900349706826\\
1.935983995999 2.05287861223411\\
1.93698424606152 2.05287861223411\\
1.93798449612403 2.06719269922384\\
1.93898474618655 2.06719269922384\\
1.93998499624906 2.08197459196498\\
1.94098524631158 2.08197459196498\\
1.94198549637409 2.09725605662721\\
1.94298574643661 2.09725605662721\\
1.94398599649912 2.11307220316596\\
1.94498624656164 2.11307220316596\\
1.94598649662416 2.1294619716919\\
1.94698674668667 2.1294619716919\\
1.94798699674919 2.14646871060844\\
1.9489872468117 2.14646871060844\\
1.94998749687422 2.16414086810939\\
1.95098774693673 2.16414086810939\\
1.95198799699925 2.18253282479865\\
1.95298824706177 2.18253282479865\\
1.95398849712428 2.20170590346305\\
1.9549887471868 2.20170590346305\\
1.95598899724931 2.2217296032391\\
1.95698924731183 2.2217296032391\\
1.95798949737434 2.24268312079529\\
1.95898974743686 2.24268312079529\\
1.95998999749937 2.26465724253447\\
1.96099024756189 2.26465724253447\\
1.96199049762441 2.28775672197628\\
1.96299074768692 2.28775672197628\\
1.96399099774944 2.31210329967544\\
1.96499124781195 2.31210329967544\\
1.96599149787447 2.3378395859738\\
1.96699174793698 2.3378395859738\\
1.9679919979995 2.3651341203439\\
1.96899224806202 2.3651341203439\\
1.96999249812453 2.39418806277889\\
1.97099274818705 2.39418806277889\\
1.97199299824956 2.42524419255822\\
1.97299324831208 2.42524419255822\\
1.97399349837459 2.45859923988957\\
1.97499374843711 2.45859923988957\\
1.97599399849963 2.49462115020754\\
1.97699424856214 2.49462115020754\\
1.97799449862466 2.5337738546891\\
1.97899474868717 2.5337738546891\\
1.97999499874969 2.57665383625267\\
1.9809952488122 2.57665383625267\\
1.98199549887472 2.62404594081984\\
1.98299574893723 2.62404594081984\\
1.98399599899975 2.67701201873102\\
1.98499624906227 2.67701201873102\\
1.98599649912478 2.73703866043823\\
1.9869967491873 2.73703866043823\\
1.98799699924981 2.80629857503843\\
1.98899724931233 2.80629857503843\\
1.98999749937484 2.88814958565544\\
1.99099774943736 2.88814958565544\\
1.99199799949987 2.98818806413502\\
1.99299824956239 2.98818806413502\\
1.99399849962491 3.11680727244717\\
1.99499874968742 3.11680727244717\\
1.99599899974994 3.29687238689313\\
1.99699924981245 3.29687238689313\\
1.99799949987497 3.59697893633578\\
1.99899974993748 3.59697893633578\\
2 4.49729562273324\\
};
\addlegendentry{$\alpha\text{ = 1/2}$};

\addplot [
color=mycolor1,
solid,
line width=1.0pt
]
table[row sep=crcr]{
-2 4.56943693788751\\
-1.99899974993748 3.39311649878038\\
-1.99799949987497 3.39311649878038\\
-1.99699924981245 3.00100839576177\\
-1.99599899974994 3.00100839576177\\
-1.99499874968742 2.76574198596045\\
-1.99399849962491 2.76574198596045\\
-1.99299824956239 2.59769289180808\\
-1.99199799949987 2.59769289180808\\
-1.99099774943736 2.46698632076408\\
-1.98999749937484 2.46698632076408\\
-1.98899724931233 2.36004282165418\\
-1.98799699924981 2.36004282165418\\
-1.9869967491873 2.26955038228706\\
-1.98599649912478 2.26955038228706\\
-1.98499624906227 2.19112179532652\\
-1.98399599899975 2.19112179532652\\
-1.98299574893723 2.12191827953301\\
-1.98199549887472 2.12191827953301\\
-1.9809952488122 2.059997510878\\
-1.97999499874969 2.059997510878\\
-1.97899474868717 2.00397211503246\\
-1.97799449862466 2.00397211503246\\
-1.97699424856214 1.95281664138211\\
-1.97599399849962 1.95281664138211\\
-1.97499374843711 1.90575174743655\\
-1.97399349837459 1.90575174743655\\
-1.97299324831208 1.8621712779017\\
-1.97199299824956 1.8621712779017\\
-1.97099274818705 1.82159448889964\\
-1.96999249812453 1.82159448889964\\
-1.96899224806202 1.78363368373043\\
-1.9679919979995 1.78363368373043\\
-1.96699174793698 1.74797165597891\\
-1.96599149787447 1.74797165597891\\
-1.96499124781195 1.71434557744802\\
-1.96399099774944 1.71434557744802\\
-1.96299074768692 1.68253524070481\\
-1.96199049762441 1.68253524070481\\
-1.96099024756189 1.65235431635822\\
-1.95998999749937 1.65235431635822\\
-1.95898974743686 1.62364374270812\\
-1.95798949737434 1.62364374270812\\
-1.95698924731183 1.59626665268531\\
-1.95598899724931 1.59626665268531\\
-1.9549887471868 1.57010442813812\\
-1.95398849712428 1.57010442813812\\
-1.95298824706177 1.54505359363256\\
-1.95198799699925 1.54505359363256\\
-1.95098774693673 1.52102334417076\\
-1.94998749687422 1.52102334417076\\
-1.9489872468117 1.49793355767057\\
-1.94798699674919 1.49793355767057\\
-1.94698674668667 1.47571318244889\\
-1.94598649662416 1.47571318244889\\
-1.94498624656164 1.45429891788999\\
-1.94398599649912 1.45429891788999\\
-1.94298574643661 1.43363412657541\\
-1.94198549637409 1.43363412657541\\
-1.94098524631158 1.41366793079867\\
-1.93998499624906 1.41366793079867\\
-1.93898474618655 1.39435445719233\\
-1.93798449612403 1.39435445719233\\
-1.93698424606152 1.37565220125552\\
-1.935983995999 1.37565220125552\\
-1.93498374593648 1.35752348964642\\
-1.93398349587397 1.35752348964642\\
-1.93298324581145 1.33993402272965\\
-1.93198299574894 1.33993402272965\\
-1.93098274568642 1.32285248342109\\
-1.92998249562391 1.32285248342109\\
-1.92898224556139 1.30625020112502\\
-1.92798199549887 1.30625020112502\\
-1.92698174543636 1.29010086170721\\
-1.92598149537384 1.29010086170721\\
-1.92498124531133 1.27438025613837\\
-1.92398099524881 1.27438025613837\\
-1.9229807451863 1.25906606178118\\
-1.92198049512378 1.25906606178118\\
-1.92098024506127 1.24413765136255\\
-1.91997999499875 1.24413765136256\\
-1.91897974493623 1.22957592552965\\
-1.91797949487372 1.22957592552965\\
-1.9169792448112 1.21536316557974\\
-1.91597899474869 1.21536316557974\\
-1.91497874468617 1.20148290351601\\
-1.91397849462366 1.20148290351601\\
-1.91297824456114 1.18791980703954\\
-1.91197799449862 1.18791980703954\\
-1.91097774443611 1.17465957746344\\
-1.90997749437359 1.17465957746344\\
-1.90897724431108 1.16168885884528\\
-1.90797699424856 1.16168885884528\\
-1.90697674418605 1.14899515689016\\
-1.90597649412353 1.14899515689015\\
-1.90497624406102 1.13656676639038\\
-1.9039759939985 1.13656676639038\\
-1.90297574393598 1.12439270614551\\
-1.90197549387347 1.12439270614551\\
-1.90097524381095 1.11246266045617\\
-1.89997499374844 1.11246266045617\\
-1.89897474368592 1.10076692641052\\
-1.89797449362341 1.10076692641052\\
-1.89697424356089 1.08929636628861\\
-1.89597399349837 1.08929636628861\\
-1.89497374343586 1.07804236449957\\
-1.89397349337334 1.07804236449957\\
-1.89297324331083 1.06699678854343\\
-1.89197299324831 1.06699678854343\\
-1.8909727431858 1.0561519535544\\
-1.88997249312328 1.0561519535544\\
-1.88897224306077 1.0455005900384\\
-1.88797199299825 1.0455005900384\\
-1.88697174293573 1.03503581446576\\
-1.88597149287322 1.03503581446576\\
-1.8849712428107 1.02475110242102\\
-1.88397099274819 1.02475110242102\\
-1.88297074268567 1.01464026404764\\
-1.88197049262316 1.01464026404764\\
-1.88097024256064 1.00469742155616\\
-1.87996999249812 1.00469742155616\\
-1.87896974243561 0.994916988591191\\
-1.87796949237309 0.994916988591192\\
-1.87696924231058 0.985293651275924\\
-1.87596899224806 0.985293651275924\\
-1.87496874218555 0.975822350773022\\
-1.87396849212303 0.975822350773022\\
-1.87296824206052 0.966498267218709\\
-1.871967991998 0.966498267218709\\
-1.87096774193548 0.957316804902257\\
-1.86996749187297 0.957316804902258\\
-1.86896724181045 0.94827357857682\\
-1.86796699174794 0.94827357857682\\
-1.86696674168542 0.93936440079952\\
-1.86596649162291 0.93936440079952\\
-1.86496624156039 0.930585270209309\\
-1.86396599149787 0.930585270209309\\
-1.86296574143536 0.921932360660463\\
-1.86196549137284 0.921932360660463\\
-1.86096524131033 0.913402011137825\\
-1.85996499124781 0.913402011137825\\
-1.8589647411853 0.904990716387296\\
-1.85796449112278 0.904990716387296\\
-1.85696424106027 0.896695118201521\\
-1.85596399099775 0.896695118201521\\
-1.85496374093523 0.888511997306572\\
-1.85396349087272 0.888511997306572\\
-1.8529632408102 0.880438265800546\\
-1.85196299074769 0.880438265800547\\
-1.85096274068517 0.872470960099651\\
-1.84996249062266 0.872470960099651\\
-1.84896224056014 0.864607234351424\\
-1.84796199049762 0.864607234351424\\
-1.84696174043511 0.856844354278469\\
-1.84596149037259 0.856844354278469\\
-1.84496124031008 0.849179691419369\\
-1.84396099024756 0.849179691419368\\
-1.84296074018505 0.841610717736407\\
-1.84196049012253 0.841610717736406\\
-1.84096024006001 0.834135000562445\\
-1.8399599899975 0.834135000562444\\
-1.83895973993498 0.826750197861639\\
-1.83795948987247 0.826750197861638\\
-1.83695923980995 0.81945405378092\\
-1.83595898974744 0.819454053780919\\
-1.83495873968492 0.812244394471075\\
-1.83395848962241 0.812244394471075\\
-1.83295823955989 0.805119124158067\\
-1.83195798949737 0.805119124158066\\
-1.83095773943486 0.798076221446816\\
-1.82995748937234 0.798076221446815\\
-1.82895723930983 0.791113735841132\\
-1.82795698924731 0.791113735841132\\
-1.8269567391848 0.784229784464812\\
-1.82595648912228 0.784229784464812\\
-1.82495623905976 0.777422548970098\\
-1.82395598899725 0.777422548970098\\
-1.82295573893473 0.770690272620798\\
-1.82195548887222 0.770690272620798\\
-1.8209552388097 0.76403125753836\\
-1.81995498874719 0.76403125753836\\
-1.81895473868467 0.757443862100097\\
-1.81795448862216 0.757443862100097\\
-1.81695423855964 0.750926498479586\\
-1.81595398849712 0.750926498479586\\
-1.81495373843461 0.744477630320012\\
-1.81395348837209 0.744477630320012\\
-1.81295323830958 0.738095770531937\\
-1.81195298824706 0.738095770531936\\
-1.81095273818455 0.731779479207587\\
-1.80995248812203 0.731779479207586\\
-1.80895223805951 0.725527361644335\\
-1.807951987997 0.725527361644335\\
-1.80695173793448 0.719338066470595\\
-1.80595148787197 0.719338066470594\\
-1.80495123780945 0.713210283867825\\
-1.80395098774694 0.713210283867824\\
-1.80295073768442 0.70714274388278\\
-1.80195048762191 0.70714274388278\\
-1.80095023755939 0.701134214824577\\
-1.79994998749687 0.701134214824577\\
-1.79894973743436 0.695183501741506\\
-1.79794948737184 0.695183501741506\\
-1.79694923730933 0.689289444972875\\
-1.79594898724681 0.689289444972875\\
-1.7949487371843 0.683450918771496\\
-1.79394848712178 0.683450918771496\\
-1.79294823705926 0.677666829992717\\
-1.79194798699675 0.677666829992717\\
-1.79094773693423 0.671936116846174\\
-1.78994748687172 0.671936116846174\\
-1.7889472368092 0.666257747706711\\
-1.78794698674669 0.666257747706711\\
-1.78694673668417 0.660630719981114\\
-1.78594648662166 0.660630719981114\\
-1.78494623655914 0.655054059027559\\
-1.78394598649662 0.655054059027559\\
-1.78294573643411 0.649526817124855\\
-1.78194548637159 0.649526817124855\\
-1.78094523630908 0.64404807248875\\
-1.77994498624656 0.64404807248875\\
-1.77894473618405 0.638616928332747\\
-1.77794448612153 0.638616928332747\\
-1.77694423605901 0.633232511971042\\
-1.7759439859965 0.633232511971042\\
-1.77494373593398 0.627893973961316\\
-1.77394348587147 0.627893973961316\\
-1.77294323580895 0.622600487285305\\
-1.77194298574644 0.622600487285305\\
-1.77094273568392 0.61735124656514\\
-1.76994248562141 0.617351246565141\\
-1.76894223555889 0.612145467313617\\
-1.76794198549637 0.612145467313617\\
-1.76694173543386 0.60698238521664\\
-1.76594148537134 0.606982385216641\\
-1.76494123530883 0.601861255446201\\
-1.76394098524631 0.601861255446202\\
-1.7629407351838 0.596781352002344\\
-1.76194048512128 0.596781352002343\\
-1.76094023505876 0.591741967082659\\
-1.75993998499625 0.591741967082659\\
-1.75893973493373 0.586742410477948\\
-1.75793948487122 0.586742410477948\\
-1.7569392348087 0.581782008992744\\
-1.75593898474619 0.581782008992743\\
-1.75493873468367 0.576860105889492\\
-1.75393848462116 0.576860105889492\\
-1.75293823455864 0.571976060355233\\
-1.75193798449612 0.571976060355233\\
-1.75093773443361 0.567129246989696\\
-1.74993748437109 0.567129246989696\\
-1.74893723430858 0.562319055313792\\
-1.74793698424606 0.562319055313792\\
-1.74693673418355 0.557544889297533\\
-1.74593648412103 0.557544889297533\\
-1.74493623405851 0.552806166906456\\
-1.743935983996 0.552806166906456\\
-1.74293573393348 0.548102319665709\\
-1.74193548387097 0.548102319665708\\
-1.74093523380845 0.54343279224095\\
-1.73993498374594 0.54343279224095\\
-1.73893473368342 0.538797042035318\\
-1.73793448362091 0.538797042035318\\
-1.73693423355839 0.534194538801712\\
-1.73593398349587 0.534194538801712\\
-1.73493373343336 0.529624764269717\\
-1.73393348337084 0.529624764269718\\
-1.73293323330833 0.525087211786487\\
-1.73193298324581 0.525087211786486\\
-1.7309327331833 0.520581385970981\\
-1.72993248312078 0.520581385970981\\
-1.72893223305826 0.516106802380968\\
-1.72793198299575 0.516106802380969\\
-1.72693173293323 0.511662987192213\\
-1.72593148287072 0.511662987192213\\
-1.7249312328082 0.507249476889333\\
-1.72393098274569 0.507249476889333\\
-1.72293073268317 0.502865817967819\\
-1.72193048262066 0.502865817967819\\
-1.72093023255814 0.498511566646728\\
-1.71992998249562 0.498511566646728\\
-1.71892973243311 0.494186288591609\\
-1.71792948237059 0.494186288591609\\
-1.71692923230808 0.489889558647203\\
-1.71592898224556 0.489889558647203\\
-1.71492873218305 0.48562096057954\\
-1.71392848212053 0.485620960579539\\
-1.71292823205801 0.481380086827003\\
-1.7119279819955 0.481380086827003\\
-1.71092773193298 0.477166538260021\\
-1.70992748187047 0.477166538260021\\
-1.70892723180795 0.472979923949004\\
-1.70792698174544 0.472979923949004\\
-1.70692673168292 0.468819860940212\\
-1.70592648162041 0.468819860940212\\
-1.70492623155789 0.464685974039204\\
-1.70392598149537 0.464685974039204\\
-1.70292573143286 0.460577895601597\\
-1.70192548137034 0.460577895601597\\
-1.70092523130783 0.456495265330804\\
-1.69992498124531 0.456495265330803\\
-1.6989247311828 0.452437730082499\\
-1.69792448112028 0.452437730082498\\
-1.69692423105776 0.448404943675535\\
-1.69592398099525 0.448404943675535\\
-1.69492373093273 0.444396566709062\\
-1.69392348087022 0.444396566709062\\
-1.6929232308077 0.440412266385589\\
-1.69192298074519 0.440412266385589\\
-1.69092273068267 0.43645171633979\\
-1.68992248062015 0.436451716339791\\
-1.68892223055764 0.432514596472797\\
-1.68792198049512 0.432514596472797\\
-1.68692173043261 0.428600592791796\\
-1.68592148037009 0.428600592791796\\
-1.68492123030758 0.424709397254707\\
-1.68392098024506 0.424709397254707\\
-1.68292073018255 0.420840707619772\\
-1.68192048012003 0.420840707619772\\
-1.68092023005751 0.416994227299848\\
-1.679919979995 0.416994227299848\\
-1.67891972993248 0.413169665221243\\
-1.67791947986997 0.413169665221243\\
-1.67691922980745 0.409366735686918\\
-1.67591897974494 0.409366735686918\\
-1.67491872968242 0.405585158243904\\
-1.6739184796199 0.405585158243904\\
-1.67291822955739 0.401824657554761\\
-1.67191797949487 0.401824657554761\\
-1.67091772943236 0.398084963272957\\
-1.66991747936984 0.398084963272958\\
-1.66891722930733 0.394365809921999\\
-1.66791697924481 0.394365809921999\\
-1.6669167291823 0.390666936778195\\
-1.66591647911978 0.390666936778195\\
-1.66491622905726 0.386988087756924\\
-1.66391597899475 0.386988087756924\\
-1.66291572893223 0.383329011302267\\
-1.66191547886972 0.383329011302267\\
-1.6609152288072 0.379689460279901\\
-1.65991497874469 0.379689460279901\\
-1.65891472868217 0.376069191873126\\
-1.65791447861965 0.376069191873126\\
-1.65691422855714 0.372467967481931\\
-1.65591397849462 0.372467967481931\\
-1.65491372843211 0.36888555262498\\
-1.65391347836959 0.36888555262498\\
-1.65291322830708 0.365321716844414\\
-1.65191297824456 0.365321716844414\\
-1.65091272818205 0.361776233613399\\
-1.64991247811953 0.361776233613398\\
-1.64891222805701 0.358248880246281\\
-1.6479119779945 0.358248880246281\\
-1.64691172793198 0.354739437811312\\
-1.64591147786947 0.354739437811312\\
-1.64491122780695 0.351247691045811\\
-1.64391097774444 0.351247691045811\\
-1.64291072768192 0.347773428273715\\
-1.6419104776194 0.347773428273715\\
-1.64091022755689 0.344316441325416\\
-1.63990997749437 0.344316441325415\\
-1.63890972743186 0.340876525459825\\
-1.63790947736934 0.340876525459825\\
-1.63690922730683 0.337453479288577\\
-1.63590897724431 0.337453479288577\\
-1.6349087271818 0.334047104702315\\
-1.63390847711928 0.334047104702314\\
-1.63290822705676 0.330657206798973\\
-1.63190797699425 0.330657206798973\\
-1.63090772693173 0.327283593814019\\
-1.62990747686922 0.327283593814019\\
-1.6289072268067 0.323926077052554\\
-1.62790697674419 0.323926077052554\\
-1.62690672668167 0.320584470823251\\
-1.62590647661915 0.32058447082325\\
-1.62490622655664 0.31725859237404\\
-1.62390597649412 0.31725859237404\\
-1.62290572643161 0.31394826182951\\
-1.62190547636909 0.31394826182951\\
-1.62090522630658 0.310653302129948\\
-1.61990497624406 0.310653302129948\\
-1.61890472618155 0.307373538971988\\
-1.61790447611903 0.307373538971988\\
-1.61690422605651 0.304108800750804\\
-1.615903975994 0.304108800750804\\
-1.61490372593148 0.300858918503805\\
-1.61390347586897 0.300858918503805\\
-1.61290322580645 0.297623725855778\\
-1.61190297574394 0.297623725855777\\
-1.61090272568142 0.294403058965449\\
-1.6099024756189 0.29440305896545\\
-1.60890222555639 0.291196756473406\\
-1.60790197549387 0.291196756473406\\
-1.60690172543136 0.28800465945134\\
-1.60590147536884 0.28800465945134\\
-1.60490122530633 0.284826611352578\\
-1.60390097524381 0.284826611352578\\
-1.6029007251813 0.28166245796386\\
-1.60190047511878 0.281662457963859\\
-1.60090022505626 0.278512047358315\\
-1.59989997499375 0.278512047358316\\
-1.59889972493123 0.275375229849623\\
-1.59789947486872 0.275375229849623\\
-1.5968992248062 0.272251857947296\\
-1.59589897474369 0.272251857947297\\
-1.59489872468117 0.26914178631308\\
-1.59389847461865 0.26914178631308\\
-1.59289822455614 0.266044871718407\\
-1.59189797449362 0.266044871718407\\
-1.59089772443111 0.262960973002908\\
-1.58989747436859 0.262960973002909\\
-1.58889722430608 0.259889951033917\\
-1.58789697424356 0.259889951033917\\
-1.58689672418105 0.25683166866696\\
-1.58589647411853 0.256831668666961\\
-1.58489622405601 0.2537859907072\\
-1.5838959739935 0.253785990707199\\
-1.58289572393098 0.250752783871794\\
-1.58189547386847 0.250752783871794\\
-1.58089522380595 0.24773191675316\\
-1.57989497374344 0.24773191675316\\
-1.57889472368092 0.244723259783106\\
-1.5778944736184 0.244723259783107\\
-1.57689422355589 0.241726685197811\\
-1.57589397349337 0.241726685197811\\
-1.57489372343086 0.238742067003622\\
-1.57389347336834 0.238742067003623\\
-1.57289322330583 0.235769280943661\\
-1.57189297324331 0.23576928094366\\
-1.5708927231808 0.232808204465199\\
-1.56989247311828 0.232808204465199\\
-1.56889222305576 0.229858716687794\\
-1.56789197299325 0.229858716687795\\
-1.56689172293073 0.226920698372159\\
-1.56589147286822 0.226920698372159\\
-1.5648912228057 0.223994031889741\\
-1.56389097274319 0.223994031889741\\
-1.56289072268067 0.221078601193005\\
-1.56189047261815 0.221078601193005\\
-1.56089022255564 0.218174291786384\\
-1.55988997249312 0.218174291786384\\
-1.55888972243061 0.215280990697891\\
-1.55788947236809 0.215280990697891\\
-1.55688922230558 0.212398586451371\\
-1.55588897224306 0.212398586451371\\
-1.55488872218055 0.209526969039372\\
-1.55388847211803 0.209526969039372\\
-1.55288822205551 0.206666029896624\\
-1.551887971993 0.206666029896623\\
-1.55088772193048 0.203815661874106\\
-1.54988747186797 0.203815661874106\\
-1.54888722180545 0.200975759213692\\
-1.54788697174294 0.200975759213692\\
-1.54688672168042 0.198146217523344\\
-1.5458864716179 0.198146217523344\\
-1.54488622155539 0.195326933752863\\
-1.54388597149287 0.195326933752863\\
-1.54288572143036 0.192517806170154\\
-1.54188547136784 0.192517806170154\\
-1.54088522130533 0.189718734338024\\
-1.53988497124281 0.189718734338024\\
-1.53888472118029 0.186929619091465\\
-1.53788447111778 0.186929619091465\\
-1.53688422105526 0.184150362515439\\
-1.53588397099275 0.184150362515439\\
-1.53488372093023 0.181380867923133\\
-1.53388347086772 0.181380867923132\\
-1.5328832208052 0.178621039834677\\
-1.53188297074269 0.178621039834676\\
-1.53088272068017 0.175870783956323\\
-1.52988247061765 0.175870783956323\\
-1.52888222055514 0.173130007160054\\
-1.52788197049262 0.173130007160054\\
-1.52688172043011 0.17039861746363\\
-1.52588147036759 0.17039861746363\\
-1.52488122030508 0.167676524011049\\
-1.52388097024256 0.167676524011048\\
-1.52288072018004 0.164963637053417\\
-1.52188047011753 0.164963637053417\\
-1.52088022005501 0.16225986793022\\
-1.5198799699925 0.16225986793022\\
-1.51887971992998 0.159565129050977\\
-1.51787946986747 0.159565129050977\\
-1.51687921980495 0.156879333877274\\
-1.51587896974244 0.156879333877274\\
-1.51487871967992 0.154202396905172\\
-1.5138784696174 0.154202396905172\\
-1.51287821955489 0.151534233647969\\
-1.51187796949237 0.151534233647969\\
-1.51087771942986 0.148874760619311\\
-1.50987746936734 0.148874760619311\\
-1.50887721930483 0.146223895316656\\
-1.50787696924231 0.146223895316656\\
-1.50687671917979 0.14358155620506\\
-1.50587646911728 0.143581556205061\\
-1.50487621905476 0.140947662701299\\
-1.50387596899225 0.140947662701299\\
-1.50287571892973 0.138322135158298\\
-1.50187546886722 0.138322135158298\\
-1.5008752188047 0.135704894849883\\
-1.49987496874219 0.135704894849883\\
-1.49887471867967 0.133095863955827\\
-1.49787446861715 0.133095863955827\\
-1.49687421855464 0.130494965547197\\
-1.49587396849212 0.130494965547197\\
-1.49487371842961 0.127902123571985\\
-1.49387346836709 0.127902123571985\\
-1.49287321830458 0.125317262841023\\
-1.49187296824206 0.125317262841023\\
-1.49087271817954 0.122740309014175\\
-1.48987246811703 0.122740309014175\\
-1.48887221805451 0.120171188586798\\
-1.487871967992 0.120171188586798\\
-1.48687171792948 0.11760982887646\\
-1.48587146786697 0.11760982887646\\
-1.48487121780445 0.11505615800992\\
-1.48387096774194 0.11505615800992\\
-1.48287071767942 0.112510104910355\\
-1.4818704676169 0.112510104910355\\
-1.48087021755439 0.109971599284836\\
-1.47986996749187 0.109971599284836\\
-1.47886971742936 0.107440571612036\\
-1.47786946736684 0.107440571612036\\
-1.47686921730433 0.104916953130178\\
-1.47586896724181 0.104916953130178\\
-1.47486871717929 0.102400675825207\\
-1.47386846711678 0.102400675825207\\
-1.47286821705426 0.0998916724191858\\
-1.47186796699175 0.0998916724191854\\
-1.47086771692923 0.0973898763589099\\
-1.46986746686672 0.0973898763589102\\
-1.4688672168042 0.0948952218047344\\
-1.46786696674169 0.0948952218047345\\
-1.46686671667917 0.0924076436196069\\
-1.46586646661665 0.0924076436196073\\
-1.46486621655414 0.089927077358309\\
-1.46386596649162 0.0899270773583093\\
-1.46286571642911 0.0874534592568902\\
-1.46186546636659 0.0874534592568899\\
-1.46086521630408 0.084986726222299\\
-1.45986496624156 0.0849867262222989\\
-1.45886471617904 0.0825268158222076\\
-1.45786446611653 0.0825268158222077\\
-1.45686421605401 0.0800736662750167\\
-1.4558639659915 0.0800736662750167\\
-1.45486371592898 0.0776272164400448\\
-1.45386346586647 0.0776272164400446\\
-1.45286321580395 0.0751874058078937\\
-1.45186296574144 0.0751874058078936\\
-1.45086271567892 0.0727541744909921\\
-1.4498624656164 0.0727541744909921\\
-1.44886221555389 0.0703274632143018\\
-1.44786196549137 0.0703274632143018\\
-1.44686171542886 0.0679072133061989\\
-1.44586146536634 0.067907213306199\\
-1.44486121530383 0.0654933666895099\\
-1.44386096524131 0.0654933666895097\\
-1.44286071517879 0.063085865872712\\
-1.44186046511628 0.0630858658727112\\
-1.44086021505376 0.0606846539412869\\
-1.43985996499125 0.0606846539412867\\
-1.43885971492873 0.0582896745492285\\
-1.43785946486622 0.058289674549228\\
-1.4368592148037 0.0559008719106974\\
-1.43585896474119 0.0559008719106974\\
-1.43485871467867 0.0535181907918249\\
-1.43385846461615 0.0535181907918248\\
-1.43285821455364 0.0511415765026554\\
-1.43185796449112 0.0511415765026552\\
-1.43085771442861 0.0487709748892333\\
-1.42985746436609 0.0487709748892328\\
-1.42885721430358 0.0464063323258221\\
-1.42785696424106 0.046406332325822\\
-1.42685671417854 0.0440475957072627\\
-1.42585646411603 0.0440475957072626\\
-1.42485621405351 0.0416947124414578\\
-1.423855963991 0.0416947124414577\\
-1.42285571392848 0.0393476304419881\\
-1.42185546386597 0.0393476304419875\\
-1.42085521380345 0.0370062981208518\\
-1.41985496374094 0.0370062981208517\\
-1.41885471367842 0.0346706643813315\\
-1.4178544636159 0.034670664381331\\
-1.41685421355339 0.0323406786109752\\
-1.41585396349087 0.0323406786109749\\
-1.41485371342836 0.030016290674702\\
-1.41385346336584 0.0300162906747019\\
-1.41285321330333 0.0276974509080184\\
-1.41185296324081 0.0276974509080177\\
-1.41085271317829 0.0253841101103512\\
-1.40985246311578 0.0253841101103511\\
-1.40885221305326 0.0230762195384898\\
-1.40785196299075 0.0230762195384898\\
-1.40685171292823 0.0207737309001375\\
-1.40585146286572 0.0207737309001375\\
-1.4048512128032 0.0184765963475699\\
-1.40385096274069 0.0184765963475699\\
-1.40285071267817 0.0161847684713959\\
-1.40185046261565 0.0161847684713958\\
-1.40085021255314 0.0138982002944237\\
-1.39984996249062 0.013898200294424\\
-1.39884971242811 0.0116168452656239\\
-1.39784946236559 0.0116168452656243\\
-1.39684921230308 0.00934065725419531\\
-1.39584896224056 0.00934065725419547\\
-1.39484871217804 0.00706959054371997\\
-1.39384846211553 0.00706959054372025\\
-1.39284821205301 0.00480359982641987\\
-1.3918479619905 0.00480359982641959\\
-1.39084771192798 0.00254264019750061\\
-1.38984746186547 0.00254264019750061\\
-1.38884721180295 0.000286667149589082\\
-1.38784696174043 0.000286667149589526\\
-1.38684671167792 -0.00196436343274131\\
-1.3858464616154 -0.00196436343274098\\
-1.38484621155289 -0.00421049527835937\\
-1.38384596149037 -0.00421049527835926\\
-1.38284571142786 -0.00645177173487815\\
-1.38184546136534 -0.00645177173487838\\
-1.38084521130283 -0.00868823577387362\\
-1.37984496124031 -0.00868823577387373\\
-1.37884471117779 -0.0109199299960213\\
-1.37784446111528 -0.0109199299960209\\
-1.37684421105276 -0.0131468966361518\\
-1.37584396099025 -0.0131468966361518\\
-1.37484371092773 -0.01536917756823\\
-1.37384346086522 -0.0153691775682302\\
-1.3728432108027 -0.0175868143102546\\
-1.37184296074019 -0.0175868143102546\\
-1.37084271067767 -0.0197998480290812\\
-1.36984246061515 -0.0197998480290809\\
-1.36884221055264 -0.0220083195451731\\
-1.36784196049012 -0.0220083195451727\\
-1.36684171042761 -0.024212269337279\\
-1.36584146036509 -0.0242122693372785\\
-1.36484121030258 -0.0264117375470359\\
-1.36384096024006 -0.0264117375470357\\
-1.36284071017754 -0.0286067639835071\\
-1.36184046011503 -0.0286067639835073\\
-1.36084021005251 -0.0307973881276475\\
-1.35983995999 -0.0307973881276474\\
-1.35883970992748 -0.0329836491367006\\
-1.35783945986497 -0.0329836491367005\\
-1.35683920980245 -0.0351655858485338\\
-1.35583895973993 -0.035165585848534\\
-1.35483870967742 -0.0373432367859039\\
-1.3538384596149 -0.037343236785904\\
-1.35283820955239 -0.0395166401606615\\
-1.35183795948987 -0.039516640160662\\
-1.35083770942736 -0.0416858338778928\\
-1.34983745936484 -0.0416858338778929\\
-1.34883720930233 -0.0438508555399977\\
-1.34783695923981 -0.0438508555399977\\
-1.34683670917729 -0.0460117424507102\\
-1.34583645911478 -0.0460117424507102\\
-1.34483620905226 -0.0481685316190588\\
-1.34383595898975 -0.0481685316190587\\
-1.34283570892723 -0.0503212597632679\\
-1.34183545886472 -0.0503212597632685\\
-1.3408352088022 -0.0524699633146055\\
-1.33983495873968 -0.0524699633146056\\
-1.33883470867717 -0.0546146784211681\\
-1.33783445861465 -0.0546146784211684\\
-1.33683420855214 -0.0567554409516193\\
-1.33583395848962 -0.0567554409516196\\
-1.33483370842711 -0.0588922864988691\\
-1.33383345836459 -0.0588922864988692\\
-1.33283320830208 -0.0610252503837009\\
-1.33183295823956 -0.0610252503837013\\
-1.33083270817704 -0.0631543676583485\\
-1.32983245811453 -0.0631543676583485\\
-1.32883220805201 -0.0652796731100194\\
-1.3278319579895 -0.0652796731100193\\
-1.32683170792698 -0.0674012012643715\\
-1.32583145786447 -0.0674012012643719\\
-1.32483120780195 -0.0695189863889382\\
-1.32383095773943 -0.0695189863889383\\
-1.32283070767692 -0.0716330624965051\\
-1.3218304576144 -0.0716330624965053\\
-1.32083020755189 -0.0737434633484413\\
-1.31982995748937 -0.0737434633484412\\
-1.31882970742686 -0.0758502224579821\\
-1.31782945736434 -0.075850222457982\\
-1.31682920730183 -0.0779533730934679\\
-1.31582895723931 -0.0779533730934681\\
-1.31482870717679 -0.0800529482815375\\
-1.31382845711428 -0.0800529482815373\\
-1.31282820705176 -0.0821489808102754\\
-1.31182795698925 -0.0821489808102757\\
-1.31082770692673 -0.0842415032323211\\
-1.30982745686422 -0.0842415032323214\\
-1.3088272068017 -0.0863305478679298\\
-1.30782695673918 -0.0863305478679296\\
-1.30682670667667 -0.088416146807994\\
-1.30582645661415 -0.0884161468079941\\
-1.30482620655164 -0.090498331917027\\
-1.30382595648912 -0.0904983319170269\\
-1.30282570642661 -0.0925771348361011\\
-1.30182545636409 -0.0925771348361015\\
-1.30082520630158 -0.09465258698575\\
-1.29982495623906 -0.0946525869857503\\
-1.29882470617654 -0.0967247195688309\\
-1.29782445611403 -0.0967247195688307\\
-1.29682420605151 -0.0987935635733461\\
-1.295823955989 -0.0987935635733461\\
-1.29482370592648 -0.100859149775234\\
-1.29382345586397 -0.100859149775234\\
-1.29282320580145 -0.102921508741117\\
-1.29182295573893 -0.102921508741118\\
-1.29082270567642 -0.104980670831015\\
-1.2898224556139 -0.104980670831015\\
-1.28882220555139 -0.107036666201023\\
-1.28782195548887 -0.107036666201022\\
-1.28682170542636 -0.109089524805954\\
-1.28582145536384 -0.109089524805954\\
-1.28482120530133 -0.111139276401953\\
-1.28382095523881 -0.111139276401953\\
-1.28282070517629 -0.113185950549067\\
-1.28182045511378 -0.113185950549067\\
-1.28082020505126 -0.115229576613788\\
-1.27981995498875 -0.115229576613788\\
-1.27881970492623 -0.117270183771565\\
-1.27781945486372 -0.117270183771566\\
-1.2768192048012 -0.119307801009282\\
-1.27581895473868 -0.119307801009282\\
-1.27481870467617 -0.121342457127699\\
-1.27381845461365 -0.121342457127699\\
-1.27281820455114 -0.123374180743877\\
-1.27181795448862 -0.123374180743878\\
-1.27081770442611 -0.125403000293556\\
-1.26981745436359 -0.125403000293556\\
-1.26881720430108 -0.127428944033511\\
-1.26781695423856 -0.12742894403351\\
-1.26681670417604 -0.129452040043881\\
-1.26581645411353 -0.129452040043881\\
-1.26481620405101 -0.131472316230468\\
-1.2638159539885 -0.131472316230468\\
-1.26281570392598 -0.133489800326999\\
-1.26181545386347 -0.133489800326999\\
-1.26081520380095 -0.135504519897376\\
-1.25981495373843 -0.135504519897376\\
-1.25881470367592 -0.137516502337885\\
-1.2578144536134 -0.137516502337885\\
-1.25681420355089 -0.139525774879382\\
-1.25581395348837 -0.139525774879382\\
-1.25481370342586 -0.14153236458946\\
-1.25381345336334 -0.141532364589459\\
-1.25281320330083 -0.143536298374577\\
-1.25181295323831 -0.143536298374578\\
-1.25081270317579 -0.145537602982173\\
-1.24981245311328 -0.145537602982173\\
-1.24881220305076 -0.147536305002747\\
-1.24781195298825 -0.147536305002747\\
-1.24681170292573 -0.14953243087192\\
-1.24581145286322 -0.14953243087192\\
-1.2448112028007 -0.151526006872473\\
-1.24381095273818 -0.151526006872473\\
-1.24281070267567 -0.153517059136356\\
-1.24181045261315 -0.153517059136356\\
-1.24081020255064 -0.155505613646676\\
-1.23980995248812 -0.155505613646676\\
-1.23880970242561 -0.157491696239666\\
-1.23780945236309 -0.157491696239666\\
-1.23680920230058 -0.159475332606624\\
-1.23580895223806 -0.159475332606624\\
-1.23480870217554 -0.161456548295836\\
-1.23380845211303 -0.161456548295836\\
-1.23280820205051 -0.163435368714475\\
-1.231807951988 -0.163435368714475\\
-1.23080770192548 -0.165411819130478\\
-1.22980745186297 -0.165411819130478\\
-1.22880720180045 -0.167385924674403\\
-1.22780695173793 -0.167385924674402\\
-1.22680670167542 -0.169357710341262\\
-1.2258064516129 -0.169357710341262\\
-1.22480620155039 -0.171327200992341\\
-1.22380595148787 -0.17132720099234\\
-1.22280570142536 -0.173294421356991\\
-1.22180545136284 -0.173294421356992\\
-1.22080520130033 -0.175259396034409\\
-1.21980495123781 -0.175259396034409\\
-1.21880470117529 -0.177222149495387\\
-1.21780445111278 -0.177222149495387\\
-1.21680420105026 -0.179182706084055\\
-1.21580395098775 -0.179182706084055\\
-1.21480370092523 -0.181141090019598\\
-1.21380345086272 -0.181141090019598\\
-1.2128032008002 -0.183097325397957\\
-1.21180295073768 -0.183097325397957\\
-1.21080270067517 -0.185051436193508\\
-1.20980245061265 -0.185051436193508\\
-1.20880220055014 -0.187003446260731\\
-1.20780195048762 -0.187003446260731\\
-1.20680170042511 -0.188953379335855\\
-1.20580145036259 -0.188953379335854\\
-1.20480120030007 -0.190901259038485\\
-1.20380095023756 -0.190901259038485\\
-1.20280070017504 -0.192847108873222\\
-1.20180045011253 -0.192847108873222\\
-1.20080020005001 -0.194790952231254\\
-1.1997999499875 -0.194790952231253\\
-1.19879969992498 -0.196732812391935\\
-1.19779944986247 -0.196732812391935\\
-1.19679919979995 -0.198672712524356\\
-1.19579894973743 -0.198672712524356\\
-1.19479869967492 -0.200610675688887\\
-1.1937984496124 -0.200610675688887\\
-1.19279819954989 -0.202546724838713\\
-1.19179794948737 -0.202546724838713\\
-1.19079769942486 -0.204480882821352\\
-1.18979744936234 -0.204480882821352\\
-1.18879719929982 -0.206413172380157\\
-1.18779694923731 -0.206413172380157\\
-1.18679669917479 -0.208343616155805\\
-1.18579644911228 -0.208343616155805\\
-1.18479619904976 -0.21027223668777\\
-1.18379594898725 -0.21027223668777\\
-1.18279569892473 -0.212199056415785\\
-1.18179544886222 -0.212199056415785\\
-1.1807951987997 -0.214124097681286\\
-1.17979494873718 -0.214124097681286\\
-1.17879469867467 -0.216047382728844\\
-1.17779444861215 -0.216047382728844\\
-1.17679419854964 -0.217968933707586\\
-1.17579394848712 -0.217968933707586\\
-1.17479369842461 -0.219888772672597\\
-1.17379344836209 -0.219888772672597\\
-1.17279319829957 -0.221806921586317\\
-1.17179294823706 -0.221806921586317\\
-1.17079269817454 -0.223723402319917\\
-1.16979244811203 -0.223723402319917\\
-1.16879219804951 -0.225638236654671\\
-1.167791947987 -0.225638236654671\\
-1.16679169792448 -0.227551446283306\\
-1.16579144786197 -0.227551446283306\\
-1.16479119779945 -0.229463052811349\\
-1.16379094773693 -0.229463052811349\\
-1.16279069767442 -0.231373077758457\\
-1.1617904476119 -0.231373077758457\\
-1.16079019754939 -0.233281542559736\\
-1.15978994748687 -0.233281542559736\\
-1.15878969742436 -0.235188468567051\\
-1.15778944736184 -0.235188468567051\\
-1.15678919729932 -0.237093877050322\\
-1.15578894723681 -0.237093877050322\\
-1.15478869717429 -0.23899778919881\\
-1.15378844711178 -0.238997789198809\\
-1.15278819704926 -0.240900226122391\\
-1.15178794698675 -0.240900226122391\\
-1.15078769692423 -0.242801208852826\\
-1.14978744686172 -0.242801208852826\\
-1.1487871967992 -0.244700758345008\\
-1.14778694673668 -0.244700758345008\\
-1.14678669667417 -0.246598895478211\\
-1.14578644661165 -0.246598895478211\\
-1.14478619654914 -0.248495641057322\\
-1.14378594648662 -0.248495641057321\\
-1.14278569642411 -0.250391015814066\\
-1.14178544636159 -0.250391015814066\\
-1.14078519629907 -0.252285040408221\\
-1.13978494623656 -0.252285040408221\\
-1.13878469617404 -0.254177735428822\\
-1.13778444611153 -0.254177735428822\\
-1.13678419604901 -0.256069121395357\\
-1.1357839459865 -0.256069121395357\\
-1.13478369592398 -0.257959218758955\\
-1.13378344586147 -0.257959218758955\\
-1.13278319579895 -0.259848047903561\\
-1.13178294573643 -0.259848047903561\\
-1.13078269567392 -0.261735629147109\\
-1.1297824456114 -0.26173562914711\\
-1.12878219554889 -0.26362198274268\\
-1.12778194548637 -0.263621982742679\\
-1.12678169542386 -0.265507128879651\\
-1.12578144536134 -0.265507128879652\\
-1.12478119529882 -0.267391087684848\\
-1.12378094523631 -0.267391087684848\\
-1.12278069517379 -0.26927387922367\\
-1.12178044511128 -0.26927387922367\\
-1.12078019504876 -0.271155523501227\\
-1.11977994498625 -0.271155523501227\\
-1.11877969492373 -0.273036040463453\\
-1.11777944486122 -0.273036040463453\\
-1.1167791947987 -0.274915449998223\\
-1.11577894473618 -0.274915449998223\\
-1.11477869467367 -0.276793771936454\\
-1.11377844461115 -0.276793771936455\\
-1.11277819454864 -0.278671026053208\\
-1.11177794448612 -0.278671026053209\\
-1.11077769442361 -0.280547232068778\\
-1.10977744436109 -0.280547232068778\\
-1.10877719429857 -0.282422409649771\\
-1.10777694423606 -0.282422409649771\\
-1.10677669417354 -0.28429657841019\\
-1.10577644411103 -0.28429657841019\\
-1.10477619404851 -0.286169757912501\\
-1.103775943986 -0.286169757912501\\
-1.10277569392348 -0.288041967668695\\
-1.10177544386097 -0.288041967668695\\
-1.10077519379845 -0.289913227141348\\
-1.09977494373593 -0.289913227141348\\
-1.09877469367342 -0.291783555744672\\
-1.0977744436109 -0.291783555744672\\
-1.09677419354839 -0.293652972845557\\
-1.09577394348587 -0.293652972845557\\
-1.09477369342336 -0.295521497764613\\
-1.09377344336084 -0.295521497764613\\
-1.09277319329832 -0.297389149777203\\
-1.09177294323581 -0.297389149777204\\
-1.09077269317329 -0.299255948114469\\
-1.08977244311078 -0.299255948114469\\
-1.08877219304826 -0.301121911964353\\
-1.08777194298575 -0.301121911964353\\
-1.08677169292323 -0.302987060472617\\
-1.08577144286072 -0.302987060472617\\
-1.0847711927982 -0.304851412743852\\
-1.08377094273568 -0.304851412743852\\
-1.08277069267317 -0.306714987842485\\
-1.08177044261065 -0.306714987842486\\
-1.08077019254814 -0.308577804793781\\
-1.07976994248562 -0.308577804793781\\
-1.07876969242311 -0.310439882584834\\
-1.07776944236059 -0.310439882584834\\
-1.07676919229807 -0.312301240165569\\
-1.07576894223556 -0.312301240165569\\
-1.07476869217304 -0.314161896449717\\
-1.07376844211053 -0.314161896449717\\
-1.07276819204801 -0.316021870315807\\
-1.0717679419855 -0.316021870315807\\
-1.07076769192298 -0.31788118060814\\
-1.06976744186047 -0.31788118060814\\
-1.06876719179795 -0.319739846137763\\
-1.06776694173543 -0.319739846137763\\
-1.06676669167292 -0.32159788568344\\
-1.0657664416104 -0.32159788568344\\
-1.06476619154789 -0.323455317992616\\
-1.06376594148537 -0.323455317992615\\
-1.06276569142286 -0.325312161782381\\
-1.06176544136034 -0.325312161782382\\
-1.06076519129782 -0.32716843574043\\
-1.05976494123531 -0.32716843574043\\
-1.05876469117279 -0.329024158526012\\
-1.05776444111028 -0.329024158526012\\
-1.05676419104776 -0.330879348770888\\
-1.05576394098525 -0.330879348770888\\
-1.05476369092273 -0.332734025080272\\
-1.05376344086022 -0.332734025080272\\
-1.0527631907977 -0.334588206033782\\
-1.05176294073518 -0.334588206033782\\
-1.05076269067267 -0.336441910186378\\
-1.04976244061015 -0.336441910186378\\
-1.04876219054764 -0.3382951560693\\
-1.04776194048512 -0.3382951560693\\
-1.04676169042261 -0.340147962191009\\
-1.04576144036009 -0.340147962191009\\
-1.04476119029757 -0.34200034703811\\
-1.04376094023506 -0.34200034703811\\
-1.04276069017254 -0.343852329076292\\
-1.04176044011003 -0.343852329076292\\
-1.04076019004751 -0.345703926751251\\
-1.039759939985 -0.345703926751251\\
-1.03875968992248 -0.347555158489614\\
-1.03775943985996 -0.347555158489613\\
-1.03675918979745 -0.349406042699865\\
-1.03575893973493 -0.349406042699866\\
-1.03475868967242 -0.351256597773266\\
-1.0337584396099 -0.351256597773266\\
-1.03275818954739 -0.353106842084772\\
-1.03175793948487 -0.353106842084772\\
-1.03075768942236 -0.354956793993949\\
-1.02975743935984 -0.354956793993949\\
-1.02875718929732 -0.356806471845892\\
-1.02775693923481 -0.356806471845892\\
-1.02675668917229 -0.358655893972135\\
-1.02575643910978 -0.358655893972135\\
-1.02475618904726 -0.36050507869156\\
-1.02375593898475 -0.36050507869156\\
-1.02275568892223 -0.362354044311314\\
-1.02175543885971 -0.362354044311314\\
-1.0207551887972 -0.36420280912771\\
-1.01975493873468 -0.364202809127711\\
-1.01875468867217 -0.36605139142714\\
-1.01775443860965 -0.366051391427141\\
-1.01675418854714 -0.367899809486977\\
-1.01575393848462 -0.367899809486977\\
-1.01475368842211 -0.36974808157648\\
-1.01375343835959 -0.36974808157648\\
-1.01275318829707 -0.371596225957702\\
-1.01175293823456 -0.371596225957703\\
-1.01075268817204 -0.373444260886388\\
-1.00975243810953 -0.373444260886388\\
-1.00875218804701 -0.37529220461288\\
-1.0077519379845 -0.375292204612879\\
-1.00675168792198 -0.377140075383017\\
-1.00575143785946 -0.377140075383017\\
-1.00475118779695 -0.378987891439038\\
-1.00375093773443 -0.378987891439038\\
-1.00275068767192 -0.380835671020483\\
-1.0017504376094 -0.380835671020483\\
-1.00075018754689 -0.38268343236509\\
-0.999749937484371 -0.382683432365089\\
-0.998749687421856 -0.384531193709696\\
-0.99774943735934 -0.384531193709696\\
-0.996749187296824 -0.386378973291141\\
-0.995748937234309 -0.386378973291141\\
-0.994748687171793 -0.388226789347162\\
-0.993748437109277 -0.388226789347163\\
-0.992748187046762 -0.3900746601173\\
-0.991747936984246 -0.3900746601173\\
-0.99074768692173 -0.391922603843791\\
-0.989747436859215 -0.391922603843791\\
-0.988747186796699 -0.393770638772477\\
-0.987746936734184 -0.393770638772477\\
-0.986746686671668 -0.395618783153699\\
-0.985746436609152 -0.395618783153699\\
-0.984746186546637 -0.397467055243203\\
-0.983745936484121 -0.397467055243203\\
-0.982745686421605 -0.399315473303039\\
-0.98174543635909 -0.399315473303039\\
-0.980745186296574 -0.401164055602469\\
-0.979744936234058 -0.401164055602469\\
-0.978744686171543 -0.403012820418866\\
-0.977744436109027 -0.403012820418866\\
-0.976744186046512 -0.40486178603862\\
-0.975743935983996 -0.40486178603862\\
-0.97474368592148 -0.406710970758045\\
-0.973743435858965 -0.406710970758045\\
-0.972743185796449 -0.408560392884287\\
-0.971742935733934 -0.408560392884288\\
-0.970742685671418 -0.410410070736231\\
-0.969742435608902 -0.41041007073623\\
-0.968742185546387 -0.412260022645408\\
-0.967741935483871 -0.412260022645408\\
-0.966741685421355 -0.414110266956914\\
-0.96574143535884 -0.414110266956914\\
-0.964741185296324 -0.415960822030314\\
-0.963740935233808 -0.415960822030314\\
-0.962740685171293 -0.417811706240566\\
-0.961740435108777 -0.417811706240566\\
-0.960740185046262 -0.419662937978929\\
-0.959739934983746 -0.419662937978929\\
-0.95873968492123 -0.421514535653888\\
-0.957739434858715 -0.421514535653888\\
-0.956739184796199 -0.42336651769207\\
-0.955738934733683 -0.42336651769207\\
-0.954738684671168 -0.425218902539171\\
-0.953738434608652 -0.425218902539171\\
-0.952738184546136 -0.427071708660879\\
-0.951737934483621 -0.427071708660879\\
-0.950737684421105 -0.428924954543802\\
-0.94973743435859 -0.428924954543802\\
-0.948737184296074 -0.430778658696398\\
-0.947736934233558 -0.430778658696398\\
-0.946736684171043 -0.432632839649908\\
-0.945736434108527 -0.432632839649908\\
-0.944736184046012 -0.434487515959292\\
-0.943735933983496 -0.434487515959292\\
-0.94273568392098 -0.436342706204167\\
-0.941735433858465 -0.436342706204168\\
-0.940735183795949 -0.43819842898975\\
-0.939734933733433 -0.43819842898975\\
-0.938734683670918 -0.440054702947798\\
-0.937734433608402 -0.440054702947799\\
-0.936734183545886 -0.441911546737564\\
-0.935733933483371 -0.441911546737564\\
-0.934733683420855 -0.44376897904674\\
-0.93373343335834 -0.44376897904674\\
-0.932733183295824 -0.445627018592416\\
-0.931732933233308 -0.445627018592417\\
-0.930732683170793 -0.447485684122039\\
-0.929732433108277 -0.44748568412204\\
-0.928732183045762 -0.449344994414373\\
-0.927731932983246 -0.449344994414372\\
-0.92673168292073 -0.451204968280463\\
-0.925731432858214 -0.451204968280463\\
-0.924731182795699 -0.453065624564611\\
-0.923730932733183 -0.453065624564611\\
-0.922730682670668 -0.454926982145345\\
-0.921730432608152 -0.454926982145345\\
-0.920730182545636 -0.456789059936399\\
-0.919729932483121 -0.456789059936399\\
-0.918729682420605 -0.458651876887694\\
-0.91772943235809 -0.458651876887694\\
-0.916729182295574 -0.460515451986328\\
-0.915728932233058 -0.460515451986328\\
-0.914728682170543 -0.462379804257563\\
-0.913728432108027 -0.462379804257563\\
-0.912728182045511 -0.464244952765827\\
-0.911727931982996 -0.464244952765827\\
-0.91072768192048 -0.466110916615711\\
-0.909727431857964 -0.466110916615711\\
-0.908727181795449 -0.467977714952977\\
-0.907726931732933 -0.467977714952976\\
-0.906726681670418 -0.469845366965566\\
-0.905726431607902 -0.469845366965567\\
-0.904726181545386 -0.471713891884623\\
-0.903725931482871 -0.471713891884623\\
-0.902725681420355 -0.473583308985507\\
-0.90172543135784 -0.473583308985508\\
-0.900725181295324 -0.475453637588831\\
-0.899724931232808 -0.475453637588831\\
-0.898724681170292 -0.477324897061484\\
-0.897724431107777 -0.477324897061485\\
-0.896724181045261 -0.479197106817678\\
-0.895723930982746 -0.479197106817679\\
-0.89472368092023 -0.481070286319989\\
-0.893723430857714 -0.481070286319989\\
-0.892723180795199 -0.482944455080408\\
-0.891722930732683 -0.482944455080409\\
-0.890722680670168 -0.484819632661402\\
-0.889722430607652 -0.484819632661402\\
-0.888722180545136 -0.486695838676971\\
-0.887721930482621 -0.486695838676971\\
-0.886721680420105 -0.488573092793725\\
-0.885721430357589 -0.488573092793725\\
-0.884721180295074 -0.490451414731957\\
-0.883720930232558 -0.490451414731957\\
-0.882720680170042 -0.492330824266727\\
-0.881720430107527 -0.492330824266727\\
-0.880720180045011 -0.494211341228953\\
-0.879719929982496 -0.494211341228953\\
-0.87871967991998 -0.49609298550651\\
-0.877719429857464 -0.496092985506509\\
-0.876719179794949 -0.497975777045332\\
-0.875718929732433 -0.497975777045332\\
-0.874718679669918 -0.499859735850528\\
-0.873718429607402 -0.499859735850528\\
-0.872718179544886 -0.5017448819875\\
-0.871717929482371 -0.5017448819875\\
-0.870717679419855 -0.50363123558307\\
-0.869717429357339 -0.50363123558307\\
-0.868717179294824 -0.505518816826618\\
-0.867716929232308 -0.505518816826618\\
-0.866716679169792 -0.507407645971225\\
-0.865716429107277 -0.507407645971225\\
-0.864716179044761 -0.509297743334823\\
-0.863715928982246 -0.509297743334823\\
-0.86271567891973 -0.511189129301357\\
-0.861715428857214 -0.511189129301358\\
-0.860715178794699 -0.513081824321958\\
-0.859714928732183 -0.513081824321959\\
-0.858714678669667 -0.514975848916114\\
-0.857714428607152 -0.514975848916114\\
-0.856714178544636 -0.516871223672858\\
-0.85571392848212 -0.516871223672858\\
-0.854713678419605 -0.51876796925197\\
-0.853713428357089 -0.518767969251969\\
-0.852713178294574 -0.520666106385172\\
-0.851712928232058 -0.520666106385172\\
-0.850712678169542 -0.522565655877354\\
-0.849712428107027 -0.522565655877354\\
-0.848712178044511 -0.524466638607789\\
-0.847711927981996 -0.524466638607789\\
-0.84671167791948 -0.526369075531371\\
-0.845711427856964 -0.526369075531371\\
-0.844711177794449 -0.528272987679858\\
-0.843710927731933 -0.528272987679858\\
-0.842710677669417 -0.530178396163128\\
-0.841710427606902 -0.530178396163129\\
-0.840710177544386 -0.532085322170444\\
-0.83970992748187 -0.532085322170444\\
-0.838709677419355 -0.533993786971723\\
-0.837709427356839 -0.533993786971723\\
-0.836709177294324 -0.535903811918831\\
-0.835708927231808 -0.535903811918831\\
-0.834708677169292 -0.537815418446874\\
-0.833708427106777 -0.537815418446874\\
-0.832708177044261 -0.539728628075509\\
-0.831707926981745 -0.539728628075509\\
-0.83070767691923 -0.541643462410263\\
-0.829707426856714 -0.541643462410263\\
-0.828707176794198 -0.543559943143864\\
-0.827706926731683 -0.543559943143863\\
-0.826706676669167 -0.545478092057583\\
-0.825706426606652 -0.545478092057583\\
-0.824706176544136 -0.547397931022594\\
-0.82370592648162 -0.547397931022594\\
-0.822705676419105 -0.549319482001336\\
-0.821705426356589 -0.549319482001336\\
-0.820705176294074 -0.551242767048894\\
-0.819704926231558 -0.551242767048894\\
-0.818704676169042 -0.553167808314394\\
-0.817704426106527 -0.553167808314394\\
-0.816704176044011 -0.555094628042409\\
-0.815703925981495 -0.55509462804241\\
-0.81470367591898 -0.557023248574375\\
-0.813703425856464 -0.557023248574375\\
-0.812703175793948 -0.558953692350023\\
-0.811702925731433 -0.558953692350023\\
-0.810702675668917 -0.560885981908827\\
-0.809702425606402 -0.560885981908827\\
-0.808702175543886 -0.562820139891467\\
-0.80770192548137 -0.562820139891466\\
-0.806701675418855 -0.564756189041293\\
-0.805701425356339 -0.564756189041293\\
-0.804701175293823 -0.566694152205824\\
-0.803700925231308 -0.566694152205824\\
-0.802700675168792 -0.568634052338244\\
-0.801700425106276 -0.568634052338244\\
-0.800700175043761 -0.570575912498926\\
-0.799699924981245 -0.570575912498926\\
-0.79869967491873 -0.572519755856957\\
-0.797699424856214 -0.572519755856957\\
-0.796699174793698 -0.574465605691695\\
-0.795698924731183 -0.574465605691694\\
-0.794698674668667 -0.576413485394325\\
-0.793698424606152 -0.576413485394325\\
-0.792698174543636 -0.578363418469448\\
-0.79169792448112 -0.578363418469448\\
-0.790697674418605 -0.580315428536672\\
-0.789697424356089 -0.580315428536672\\
-0.788697174293573 -0.582269539332223\\
-0.787696924231058 -0.582269539332223\\
-0.786696674168542 -0.584225774710581\\
-0.785696424106026 -0.584225774710581\\
-0.784696174043511 -0.586184158646125\\
-0.783695923980995 -0.586184158646124\\
-0.78269567391848 -0.588144715234793\\
-0.781695423855964 -0.588144715234793\\
-0.780695173793448 -0.590107468695771\\
-0.779694923730933 -0.590107468695771\\
-0.778694673668417 -0.592072443373188\\
-0.777694423605902 -0.592072443373188\\
-0.776694173543386 -0.594039663737839\\
-0.77569392348087 -0.594039663737839\\
-0.774693673418354 -0.596009154388918\\
-0.773693423355839 -0.596009154388919\\
-0.772693173293323 -0.597980940055777\\
-0.771692923230808 -0.597980940055777\\
-0.770692673168292 -0.599955045599702\\
-0.769692423105776 -0.599955045599701\\
-0.768692173043261 -0.601931496015705\\
-0.767691922980745 -0.601931496015704\\
-0.76669167291823 -0.603910316434344\\
-0.765691422855714 -0.603910316434344\\
-0.764691172793198 -0.605891532123556\\
-0.763690922730683 -0.605891532123556\\
-0.762690672668167 -0.607875168490514\\
-0.761690422605651 -0.607875168490514\\
-0.760690172543136 -0.609861251083503\\
-0.75968992248062 -0.609861251083503\\
-0.758689672418104 -0.611849805593824\\
-0.757689422355589 -0.611849805593824\\
-0.756689172293073 -0.613840857857707\\
-0.755688922230558 -0.613840857857707\\
-0.754688672168042 -0.61583443385826\\
-0.753688422105526 -0.61583443385826\\
-0.752688172043011 -0.617830559727433\\
-0.751687921980495 -0.617830559727433\\
-0.75068767191798 -0.619829261748007\\
-0.749687421855464 -0.619829261748006\\
-0.748687171792948 -0.621830566355603\\
-0.747686921730433 -0.621830566355602\\
-0.746686671667917 -0.623834500140721\\
-0.745686421605401 -0.623834500140721\\
-0.744686171542886 -0.625841089850798\\
-0.74368592148037 -0.625841089850798\\
-0.742685671417854 -0.627850362392295\\
-0.741685421355339 -0.627850362392295\\
-0.740685171292823 -0.629862344832804\\
-0.739684921230308 -0.629862344832804\\
-0.738684671167792 -0.63187706440318\\
-0.737684421105276 -0.63187706440318\\
-0.736684171042761 -0.633894548499712\\
-0.735683920980245 -0.633894548499712\\
-0.734683670917729 -0.635914824686299\\
-0.733683420855214 -0.635914824686298\\
-0.732683170792698 -0.637937920696669\\
-0.731682920730182 -0.637937920696669\\
-0.730682670667667 -0.639963864436624\\
-0.729682420605151 -0.639963864436624\\
-0.728682170542636 -0.641992683986302\\
-0.72768192048012 -0.641992683986302\\
-0.726681670417604 -0.64402440760248\\
-0.725681420355089 -0.64402440760248\\
-0.724681170292573 -0.646059063720898\\
-0.723680920230058 -0.646059063720898\\
-0.722680670167542 -0.648096680958614\\
-0.721680420105026 -0.648096680958614\\
-0.720680170042511 -0.650137288116391\\
-0.719679919979995 -0.650137288116391\\
-0.718679669917479 -0.652180914181113\\
-0.717679419854964 -0.652180914181113\\
-0.716679169792448 -0.654227588328226\\
-0.715678919729932 -0.654227588328226\\
-0.714678669667417 -0.656277339924226\\
-0.713678419604901 -0.656277339924226\\
-0.712678169542386 -0.658330198529158\\
-0.71167791947987 -0.658330198529157\\
-0.710677669417354 -0.660386193899165\\
-0.709677419354839 -0.660386193899165\\
-0.708677169292323 -0.662445355989062\\
-0.707676919229807 -0.662445355989062\\
-0.706676669167292 -0.664507714954946\\
-0.705676419104776 -0.664507714954946\\
-0.70467616904226 -0.666573301156834\\
-0.703675918979745 -0.666573301156833\\
-0.702675668917229 -0.668642145161349\\
-0.701675418854714 -0.668642145161349\\
-0.700675168792198 -0.670714277744429\\
-0.699674918729682 -0.670714277744429\\
-0.698674668667167 -0.672789729894078\\
-0.697674418604651 -0.672789729894078\\
-0.696674168542136 -0.674868532813152\\
-0.69567391847962 -0.674868532813152\\
-0.694673668417104 -0.676950717922186\\
-0.693673418354589 -0.676950717922186\\
-0.692673168292073 -0.67903631686225\\
-0.691672918229557 -0.67903631686225\\
-0.690672668167042 -0.681125361497858\\
-0.689672418104526 -0.681125361497858\\
-0.68867216804201 -0.683217883919904\\
-0.687671917979495 -0.683217883919904\\
-0.686671667916979 -0.685313916448643\\
-0.685671417854464 -0.685313916448642\\
-0.684671167791948 -0.687413491636712\\
-0.683670917729432 -0.687413491636712\\
-0.682670667666917 -0.689516642272198\\
-0.681670417604401 -0.689516642272198\\
-0.680670167541885 -0.691623401381739\\
-0.67966991747937 -0.691623401381739\\
-0.678669667416854 -0.693733802233675\\
-0.677669417354338 -0.693733802233675\\
-0.676669167291823 -0.695847878341242\\
-0.675668917229307 -0.695847878341242\\
-0.674668667166792 -0.697965663465808\\
-0.673668417104276 -0.697965663465808\\
-0.67266816704176 -0.70008719162016\\
-0.671667916979245 -0.700087191620161\\
-0.670667666916729 -0.702212497071831\\
-0.669667416854214 -0.702212497071832\\
-0.668667166791698 -0.704341614346479\\
-0.667666916729182 -0.704341614346478\\
-0.666666666666667 -0.70647457823131\\
-0.665666416604151 -0.706474578231311\\
-0.664666166541635 -0.70861142377856\\
-0.66366591647912 -0.70861142377856\\
-0.662665666416604 -0.710752186309012\\
-0.661665416354088 -0.710752186309012\\
-0.660665166291573 -0.712896901415574\\
-0.659664916229057 -0.712896901415574\\
-0.658664666166542 -0.715045604966911\\
-0.657664416104026 -0.715045604966911\\
-0.65666416604151 -0.717198333111121\\
-0.655663915978995 -0.717198333111121\\
-0.654663665916479 -0.71935512227947\\
-0.653663415853964 -0.71935512227947\\
-0.652663165791448 -0.721516009190182\\
-0.651662915728932 -0.721516009190182\\
-0.650662665666417 -0.723681030852287\\
-0.649662415603901 -0.723681030852287\\
-0.648662165541385 -0.725850224569518\\
-0.64766191547887 -0.725850224569518\\
-0.646661665416354 -0.728023627944276\\
-0.645661415353838 -0.728023627944276\\
-0.644661165291323 -0.730201278881646\\
-0.643660915228807 -0.730201278881646\\
-0.642660665166292 -0.732383215593479\\
-0.641660415103776 -0.732383215593479\\
-0.64066016504126 -0.734569476602532\\
-0.639659914978745 -0.734569476602532\\
-0.638659664916229 -0.736760100746672\\
-0.637659414853713 -0.736760100746673\\
-0.636659164791198 -0.738955127183144\\
-0.635658914728682 -0.738955127183144\\
-0.634658664666166 -0.741154595392901\\
-0.633658414603651 -0.741154595392901\\
-0.632658164541135 -0.743358545185006\\
-0.63165791447862 -0.743358545185007\\
-0.630657664416104 -0.745567016701098\\
-0.629657414353588 -0.745567016701099\\
-0.628657164291073 -0.747780050419925\\
-0.627656914228557 -0.747780050419925\\
-0.626656664166042 -0.74999768716195\\
-0.625656414103526 -0.74999768716195\\
-0.62465616404101 -0.752219968094028\\
-0.623655913978495 -0.752219968094028\\
-0.622655663915979 -0.754446934734158\\
-0.621655413853463 -0.754446934734158\\
-0.620655163790948 -0.756678628956306\\
-0.619654913728432 -0.756678628956306\\
-0.618654663665916 -0.758915092995301\\
-0.617654413603401 -0.758915092995301\\
-0.616654163540885 -0.76115636945182\\
-0.61565391347837 -0.76115636945182\\
-0.614653663415854 -0.763402501297439\\
-0.613653413353338 -0.763402501297439\\
-0.612653163290823 -0.765653531879769\\
-0.611652913228307 -0.765653531879769\\
-0.610652663165791 -0.76790950492768\\
-0.609652413103276 -0.76790950492768\\
-0.60865216304076 -0.770170464556599\\
-0.607651912978245 -0.770170464556599\\
-0.606651662915729 -0.772436455273899\\
-0.605651412853213 -0.7724364552739\\
-0.604651162790698 -0.774707521984375\\
-0.603650912728182 -0.774707521984375\\
-0.602650662665666 -0.776983709995803\\
-0.601650412603151 -0.776983709995804\\
-0.600650162540635 -0.779265065024602\\
-0.59964991247812 -0.779265065024602\\
-0.598649662415604 -0.781551633201575\\
-0.597649412353088 -0.781551633201575\\
-0.596649162290573 -0.783843461077749\\
-0.595648912228057 -0.783843461077749\\
-0.594648662165541 -0.786140595630317\\
-0.593648412103026 -0.786140595630317\\
-0.59264816204051 -0.788443084268669\\
-0.591647911977994 -0.788443084268669\\
-0.590647661915479 -0.79075097484053\\
-0.589647411852963 -0.79075097484053\\
-0.588647161790448 -0.793064315638198\\
-0.587646911727932 -0.793064315638197\\
-0.586646661665416 -0.795383155404881\\
-0.585646411602901 -0.795383155404882\\
-0.584646161540385 -0.797707543341155\\
-0.583645911477869 -0.797707543341154\\
-0.582645661415354 -0.800037529111511\\
-0.581645411352838 -0.800037529111511\\
-0.580645161290323 -0.802373162851032\\
-0.579644911227807 -0.802373162851031\\
-0.578644661165291 -0.804714495172168\\
-0.577644411102776 -0.804714495172167\\
-0.57664416104026 -0.807061577171638\\
-0.575643910977744 -0.807061577171637\\
-0.574643660915229 -0.809414460437443\\
-0.573643410852713 -0.809414460437442\\
-0.572643160790198 -0.811773197056001\\
-0.571642910727682 -0.811773197056002\\
-0.570642660665166 -0.814137839619413\\
-0.569642410602651 -0.814137839619413\\
-0.568642160540135 -0.816508441232835\\
-0.567641910477619 -0.816508441232835\\
-0.566641660415104 -0.818885055522004\\
-0.565641410352588 -0.818885055522004\\
-0.564641160290072 -0.821267736640878\\
-0.563640910227557 -0.821267736640877\\
-0.562640660165041 -0.823656539279408\\
-0.561640410102526 -0.823656539279408\\
-0.56064016004001 -0.826051518671466\\
-0.559639909977494 -0.826051518671466\\
-0.558639659914979 -0.828452730602892\\
-0.557639409852463 -0.828452730602891\\
-0.556639159789947 -0.83086023141969\\
-0.555638909727432 -0.830860231419689\\
-0.554638659664916 -0.833274078036379\\
-0.553638409602401 -0.833274078036379\\
-0.552638159539885 -0.835694327944482\\
-0.551637909477369 -0.835694327944482\\
-0.550637659414854 -0.838121039221172\\
-0.549637409352338 -0.838121039221171\\
-0.548637159289822 -0.840554270538074\\
-0.547636909227307 -0.840554270538074\\
-0.546636659164791 -0.842994081170224\\
-0.545636409102276 -0.842994081170224\\
-0.54463615903976 -0.845440531005197\\
-0.543635908977244 -0.845440531005196\\
-0.542635658914729 -0.847893680552387\\
-0.541635408852213 -0.847893680552388\\
-0.540635158789697 -0.850353590952478\\
-0.539634908727182 -0.850353590952479\\
-0.538634658664666 -0.852820323987069\\
-0.537634408602151 -0.85282032398707\\
-0.536634158539635 -0.855293942088489\\
-0.535633908477119 -0.855293942088489\\
-0.534633658414604 -0.857774508349787\\
-0.533633408352088 -0.857774508349787\\
-0.532633158289572 -0.860262086534914\\
-0.531632908227057 -0.860262086534914\\
-0.530632658164541 -0.86275674108909\\
-0.529632408102026 -0.86275674108909\\
-0.52863215803951 -0.865258537149366\\
-0.527631907976994 -0.865258537149365\\
-0.526631657914479 -0.867767540555387\\
-0.525631407851963 -0.867767540555387\\
-0.524631157789447 -0.870283817860358\\
-0.523630907726932 -0.870283817860358\\
-0.522630657664416 -0.872807436342216\\
-0.5216304076019 -0.872807436342216\\
-0.520630157539385 -0.875338464015016\\
-0.519629907476869 -0.875338464015016\\
-0.518629657414354 -0.877876969640535\\
-0.517629407351838 -0.877876969640535\\
-0.516629157289322 -0.8804230227401\\
-0.515628907226807 -0.8804230227401\\
-0.514628657164291 -0.88297669360664\\
-0.513628407101775 -0.88297669360664\\
-0.51262815703926 -0.885538053316978\\
-0.511627906976744 -0.885538053316978\\
-0.510627656914229 -0.888107173744355\\
-0.509627406851713 -0.888107173744355\\
-0.508627156789197 -0.890684127571202\\
-0.507626906726682 -0.890684127571202\\
-0.506626656664166 -0.893268988302164\\
-0.50562640660165 -0.893268988302165\\
-0.504626156539135 -0.895861830277377\\
-0.503625906476619 -0.895861830277377\\
-0.502625656414104 -0.898462728686007\\
-0.501625406351588 -0.898462728686007\\
-0.500625156289072 -0.901071759580062\\
-0.499624906226557 -0.901071759580062\\
-0.498624656164041 -0.903688999888478\\
-0.497624406101525 -0.903688999888477\\
-0.49662415603901 -0.906314527431479\\
-0.495623905976494 -0.906314527431479\\
-0.494623655913978 -0.908948420935241\\
-0.493623405851463 -0.908948420935241\\
-0.492623155788947 -0.911590760046836\\
-0.491622905726432 -0.911590760046836\\
-0.490622655663916 -0.914241625349491\\
-0.4896224056014 -0.914241625349491\\
-0.488622155538885 -0.916901098378148\\
-0.487621905476369 -0.916901098378148\\
-0.486621655413853 -0.919569261635352\\
-0.485621405351338 -0.919569261635352\\
-0.484621155288822 -0.922246198607454\\
-0.483620905226307 -0.922246198607453\\
-0.482620655163791 -0.924931993781156\\
-0.481620405101275 -0.924931993781157\\
-0.48062015503876 -0.9276267326604\\
-0.479619904976244 -0.9276267326604\\
-0.478619654913728 -0.930330501783597\\
-0.477619404851213 -0.930330501783597\\
-0.476619154788697 -0.933043388741229\\
-0.475618904726182 -0.933043388741228\\
-0.474618654663666 -0.93576548219381\\
-0.47361840460115 -0.93576548219381\\
-0.472618154538635 -0.938496871890234\\
-0.471617904476119 -0.938496871890234\\
-0.470617654413603 -0.941237648686502\\
-0.469617404351088 -0.941237648686503\\
-0.468617154288572 -0.943987904564857\\
-0.467616904226057 -0.943987904564857\\
-0.466616654163541 -0.946747732653312\\
-0.465616404101025 -0.946747732653312\\
-0.46461615403851 -0.949517227245619\\
-0.463615903975994 -0.949517227245618\\
-0.462615653913478 -0.952296483821645\\
-0.461615403850963 -0.952296483821645\\
-0.460615153788447 -0.955085599068204\\
-0.459614903725931 -0.955085599068203\\
-0.458614653663416 -0.957884670900334\\
-0.4576144036009 -0.957884670900334\\
-0.456614153538385 -0.960693798483042\\
-0.455613903475869 -0.960693798483042\\
-0.454613653413353 -0.963513082253524\\
-0.453613403350838 -0.963513082253524\\
-0.452613153288322 -0.966342623943871\\
-0.451612903225806 -0.966342623943871\\
-0.450612653163291 -0.969182526604286\\
-0.449612403100775 -0.969182526604286\\
-0.44861215303826 -0.972032894626803\\
-0.447611902975744 -0.972032894626803\\
-0.446611652913228 -0.974893833769552\\
-0.445611402850713 -0.974893833769551\\
-0.444611152788197 -0.977765451181551\\
-0.443610902725681 -0.97776545118155\\
-0.442610652663166 -0.980647855428071\\
-0.44161040260065 -0.980647855428071\\
-0.440610152538135 -0.983541156516563\\
-0.439609902475619 -0.983541156516563\\
-0.438609652413103 -0.986445465923184\\
-0.437609402350588 -0.986445465923185\\
-0.436609152288072 -0.98936089661992\\
-0.435608902225556 -0.98936089661992\\
-0.434608652163041 -0.992287563102338\\
-0.433608402100525 -0.992287563102339\\
-0.432608152038009 -0.995225581417974\\
-0.431607901975494 -0.995225581417974\\
-0.430607651912978 -0.998175069195379\\
-0.429607401850463 -0.998175069195378\\
-0.428607151787947 -1.00113614567384\\
-0.427606901725431 -1.00113614567384\\
-0.426606651662916 -1.0041089317338\\
-0.4256064016004 -1.0041089317338\\
-0.424606151537885 -1.00709354992799\\
-0.423605901475369 -1.00709354992799\\
-0.422605651412853 -1.01009012451329\\
-0.421605401350338 -1.01009012451329\\
-0.420605151287822 -1.01309878148334\\
-0.419604901225306 -1.01309878148334\\
-0.418604651162791 -1.01611964860197\\
-0.417604401100275 -1.01611964860197\\
-0.416604151037759 -1.01915285543738\\
-0.415603900975244 -1.01915285543738\\
-0.414603650912728 -1.02219853339714\\
-0.413603400850213 -1.02219853339714\\
-0.412603150787697 -1.0252568157641\\
-0.411602900725181 -1.0252568157641\\
-0.410602650662666 -1.02832783773309\\
-0.40960240060015 -1.02832783773309\\
-0.408602150537634 -1.03141173644859\\
-0.407601900475119 -1.03141173644859\\
-0.406601650412603 -1.03450865104326\\
-0.405601400350088 -1.03450865104326\\
-0.404601150287572 -1.03761872267748\\
-0.403600900225056 -1.03761872267748\\
-0.402600650162541 -1.0407420945798\\
-0.401600400100025 -1.0407420945798\\
-0.400600150037509 -1.0438789120885\\
-0.399599899974994 -1.0438789120885\\
-0.398599649912478 -1.04702932269404\\
-0.397599399849963 -1.04702932269404\\
-0.396599149787447 -1.05019347608276\\
-0.395598899724931 -1.05019347608276\\
-0.394598649662416 -1.05337152418152\\
-0.3935983995999 -1.05337152418152\\
-0.392598149537384 -1.05656362120359\\
-0.391597899474869 -1.05656362120359\\
-0.390597649412353 -1.05976992369563\\
-0.389597399349837 -1.05976992369563\\
-0.388597149287322 -1.06299059058596\\
-0.387596899224806 -1.06299059058596\\
-0.386596649162291 -1.06622578323398\\
-0.385596399099775 -1.06622578323398\\
-0.384596149037259 -1.06947566548098\\
-0.383595898974744 -1.06947566548098\\
-0.382595648912228 -1.07274040370217\\
-0.381595398849712 -1.07274040370217\\
-0.380595148787197 -1.07602016686013\\
-0.379594898724681 -1.07602016686013\\
-0.378594648662166 -1.07931512655969\\
-0.37759439859965 -1.07931512655969\\
-0.376594148537134 -1.08262545710422\\
-0.375593898474619 -1.08262545710422\\
-0.374593648412103 -1.08595133555343\\
-0.373593398349587 -1.08595133555343\\
-0.372593148287072 -1.08929294178273\\
-0.371592898224556 -1.08929294178273\\
-0.370592648162041 -1.0926504585442\\
-0.369592398099525 -1.0926504585442\\
-0.368592148037009 -1.09602407152915\\
-0.367591897974494 -1.09602407152915\\
-0.366591647911978 -1.09941396943249\\
-0.365591397849462 -1.09941396943249\\
-0.364591147786947 -1.10282034401876\\
-0.363590897724431 -1.10282034401876\\
-0.362590647661915 -1.10624339019\\
-0.3615903975994 -1.10624339019\\
-0.360590147536884 -1.1096833060556\\
-0.359589897474369 -1.10968330605559\\
-0.358589647411853 -1.11314029300389\\
-0.357589397349337 -1.11314029300389\\
-0.356589147286822 -1.11661455577599\\
-0.355588897224306 -1.11661455577599\\
-0.354588647161791 -1.12010630254149\\
-0.353588397099275 -1.12010630254149\\
-0.352588147036759 -1.12361574497646\\
-0.351587896974244 -1.12361574497646\\
-0.350587646911728 -1.12714309834358\\
-0.349587396849212 -1.12714309834358\\
-0.348587146786697 -1.13068858157459\\
-0.347586896724181 -1.13068858157459\\
-0.346586646661665 -1.13425241735516\\
-0.34558639659915 -1.13425241735516\\
-0.344586146536634 -1.13783483221211\\
-0.343585896474119 -1.13783483221211\\
-0.342585646411603 -1.14143605660331\\
-0.341585396349087 -1.14143605660331\\
-0.340585146286572 -1.14505632501008\\
-0.339584896224056 -1.14505632501008\\
-0.33858464616154 -1.14869587603245\\
-0.337584396099025 -1.14869587603245\\
-0.336584146036509 -1.1523549524871\\
-0.335583895973993 -1.1523549524871\\
-0.334583645911478 -1.15603380150837\\
-0.333583395848962 -1.15603380150838\\
-0.332583145786447 -1.15973267465218\\
-0.331582895723931 -1.15973267465218\\
-0.330582645661415 -1.16345182800314\\
-0.3295823955989 -1.16345182800314\\
-0.328582145536384 -1.16719152228494\\
-0.327581895473869 -1.16719152228494\\
-0.326581645411353 -1.17095202297408\\
-0.325581395348837 -1.17095202297408\\
-0.324581145286322 -1.1747336004171\\
-0.323580895223806 -1.1747336004171\\
-0.32258064516129 -1.17853652995142\\
-0.321580395098775 -1.17853652995142\\
-0.320580145036259 -1.18236109203003\\
-0.319579894973743 -1.18236109203003\\
-0.318579644911228 -1.18620757234995\\
-0.317579394848712 -1.18620757234995\\
-0.316579144786197 -1.19007626198489\\
-0.315578894723681 -1.19007626198489\\
-0.314578644661165 -1.19396745752198\\
-0.31357839459865 -1.19396745752198\\
-0.312578144536134 -1.19788146120298\\
-0.311577894473618 -1.19788146120298\\
-0.310577644411103 -1.20181858106997\\
-0.309577394348587 -1.20181858106997\\
-0.308577144286071 -1.20577913111577\\
-0.307576894223556 -1.20577913111577\\
-0.30657664416104 -1.20976343143924\\
-0.305576394098525 -1.20976343143924\\
-0.304576144036009 -1.21377180840571\\
-0.303575893973493 -1.21377180840571\\
-0.302575643910978 -1.21780459481268\\
-0.301575393848462 -1.21780459481268\\
-0.300575143785947 -1.22186213006098\\
-0.299574893723431 -1.22186213006098\\
-0.298574643660915 -1.22594476033178\\
-0.2975743935984 -1.22594476033178\\
-0.296574143535884 -1.23005283876938\\
-0.295573893473368 -1.23005283876938\\
-0.294573643410853 -1.23418672567039\\
-0.293573393348337 -1.23418672567039\\
-0.292573143285821 -1.23834678867918\\
-0.291572893223306 -1.23834678867918\\
-0.29057264316079 -1.2425334029902\\
-0.289572393098275 -1.2425334029902\\
-0.288572143035759 -1.24674695155718\\
-0.287571892973243 -1.24674695155718\\
-0.286571642910728 -1.25098782530972\\
-0.285571392848212 -1.25098782530972\\
-0.284571142785697 -1.25525642337738\\
-0.283570892723181 -1.25525642337738\\
-0.282570642660665 -1.25955315332179\\
-0.28157039259815 -1.25955315332179\\
-0.280570142535634 -1.26387843137691\\
-0.279569892473118 -1.26387843137691\\
-0.278569642410603 -1.268232682698\\
-0.277569392348087 -1.268232682698\\
-0.276569142285571 -1.27261634161951\\
-0.275568892223056 -1.27261634161951\\
-0.27456864216054 -1.27702985192239\\
-0.273568392098025 -1.27702985192239\\
-0.272568142035509 -1.28147366711115\\
-0.271567891972993 -1.28147366711115\\
-0.270567641910478 -1.28594825070116\\
-0.269567391847962 -1.28594825070116\\
-0.268567141785446 -1.29045407651667\\
-0.267566891722931 -1.29045407651667\\
-0.266566641660415 -1.2949916289999\\
-0.265566391597899 -1.2949916289999\\
-0.264566141535384 -1.29956140353189\\
-0.263565891472868 -1.29956140353189\\
-0.262565641410353 -1.3041639067655\\
-0.261565391347837 -1.3041639067655\\
-0.260565141285321 -1.30879965697113\\
-0.259564891222806 -1.30879965697113\\
-0.25856464116029 -1.31346918439589\\
-0.257564391097775 -1.31346918439589\\
-0.256564141035259 -1.31817303163664\\
-0.255563890972743 -1.31817303163664\\
-0.254563640910228 -1.32291175402771\\
-0.253563390847712 -1.32291175402771\\
-0.252563140785196 -1.32768592004397\\
-0.251562890722681 -1.32768592004397\\
-0.250562640660165 -1.33249611171988\\
-0.249562390597649 -1.33249611171988\\
-0.248562140535134 -1.33734292508541\\
-0.247561890472618 -1.33734292508541\\
-0.246561640410103 -1.34222697061967\\
-0.245561390347587 -1.34222697061967\\
-0.244561140285071 -1.34714887372292\\
-0.243560890222556 -1.34714887372292\\
-0.24256064016004 -1.35210927520813\\
-0.241560390097524 -1.35210927520813\\
-0.240560140035009 -1.35710883181284\\
-0.239559889972493 -1.35710883181284\\
-0.238559639909977 -1.36214821673252\\
-0.237559389847462 -1.36214821673252\\
-0.236559139784946 -1.36722812017638\\
-0.235558889722431 -1.36722812017638\\
-0.234558639659915 -1.37234924994682\\
-0.233558389597399 -1.37234924994682\\
-0.232558139534884 -1.3775123320438\\
-0.231557889472368 -1.3775123320438\\
-0.230557639409853 -1.38271811129532\\
-0.229557389347337 -1.38271811129532\\
-0.228557139284821 -1.38796735201549\\
-0.227556889222306 -1.38796735201549\\
-0.22655663915979 -1.3932608386915\\
-0.225556389097274 -1.3932608386915\\
-0.224556139034759 -1.39859937670122\\
-0.223555888972243 -1.39859937670122\\
-0.222555638909727 -1.40398379306293\\
-0.221555388847212 -1.40398379306293\\
-0.220555138784696 -1.40941493721893\\
-0.219554888722181 -1.40941493721893\\
-0.218554638659665 -1.41489368185503\\
-0.217554388597149 -1.41489368185503\\
-0.216554138534634 -1.42042092375774\\
-0.215553888472118 -1.42042092375774\\
-0.214553638409603 -1.42599758471129\\
-0.213553388347087 -1.42599758471129\\
-0.212553138284571 -1.43162461243689\\
-0.211552888222055 -1.43162461243689\\
-0.21055263815954 -1.43730298157635\\
-0.209552388097024 -1.43730298157635\\
-0.208552138034509 -1.4430336947229\\
-0.207551887971993 -1.4430336947229\\
-0.206551637909477 -1.44881778350168\\
-0.205551387846962 -1.44881778350168\\
-0.204551137784446 -1.45465630970305\\
-0.203550887721931 -1.45465630970305\\
-0.202550637659415 -1.46055036647169\\
-0.201550387596899 -1.46055036647169\\
-0.200550137534384 -1.46650107955476\\
-0.199549887471868 -1.46650107955476\\
-0.198549637409352 -1.47250960861296\\
-0.197549387346837 -1.47250960861296\\
-0.196549137284321 -1.478577148598\\
-0.195548887221805 -1.478577148598\\
-0.19454863715929 -1.48470493120077\\
-0.193548387096774 -1.48470493120077\\
-0.192548137034259 -1.49089422637451\\
-0.191547886971743 -1.49089422637451\\
-0.190547636909227 -1.49714634393777\\
-0.189547386846712 -1.49714634393777\\
-0.188547136784196 -1.50346263526212\\
-0.187546886721681 -1.50346263526212\\
-0.186546636659165 -1.50984449505019\\
-0.185546386596649 -1.50984449505019\\
-0.184546136534133 -1.51629336320977\\
-0.183545886471618 -1.51629336320977\\
-0.182545636409102 -1.52281072683028\\
-0.181545386346587 -1.52281072683028\\
-0.180545136284071 -1.52939812226854\\
-0.179544886221555 -1.52939812226854\\
-0.17854463615904 -1.53605713735098\\
-0.177544386096524 -1.53605713735098\\
-0.176544136034009 -1.54278941370028\\
-0.175543885971493 -1.54278941370028\\
-0.174543635908977 -1.54959664919499\\
-0.173543385846462 -1.54959664919499\\
-0.172543135783946 -1.55648060057131\\
-0.17154288572143 -1.55648060057131\\
-0.170542635658915 -1.56344308617699\\
-0.169542385596399 -1.563443086177\\
-0.168542135533883 -1.57048598888825\\
-0.167541885471368 -1.57048598888825\\
-0.166541635408852 -1.57761125920125\\
-0.165541385346337 -1.57761125920125\\
-0.164541135283821 -1.5848209185111\\
-0.163540885221305 -1.5848209185111\\
-0.16254063515879 -1.59211706259182\\
-0.161540385096274 -1.59211706259182\\
-0.160540135033759 -1.59950186529262\\
-0.159539884971243 -1.59950186529262\\
-0.158539634908727 -1.60697758246659\\
-0.157539384846212 -1.60697758246659\\
-0.156539134783696 -1.61454655614955\\
-0.15553888472118 -1.61454655614955\\
-0.154538634658665 -1.62221121900865\\
-0.153538384596149 -1.62221121900865\\
-0.152538134533633 -1.6299740990816\\
-0.151537884471118 -1.6299740990816\\
-0.150537634408602 -1.63783782482983\\
-0.149537384346087 -1.63783782482983\\
-0.148537134283571 -1.64580513053073\\
-0.147536884221055 -1.64580513053073\\
-0.14653663415854 -1.65387886203675\\
-0.145536384096024 -1.65387886203675\\
-0.144536134033508 -1.6620619829317\\
-0.143535883970993 -1.6620619829317\\
-0.142535633908477 -1.67035758111748\\
-0.141535383845961 -1.67035758111748\\
-0.140535133783446 -1.678768875868\\
-0.13953488372093 -1.67876887586801\\
-0.138534633658415 -1.68729922539064\\
-0.137534383595899 -1.68729922539064\\
-0.136534133533383 -1.69595213493949\\
-0.135533883470868 -1.69595213493949\\
-0.134533633408352 -1.7047312655297\\
-0.133533383345837 -1.7047312655297\\
-0.132533133283321 -1.713640443307\\
-0.131532883220805 -1.713640443307\\
-0.13053263315829 -1.72268366963244\\
-0.129532383095774 -1.72268366963244\\
-0.128532133033258 -1.73186513194889\\
-0.127531882970743 -1.73186513194889\\
-0.126531632908227 -1.7411892155032\\
-0.125531382845711 -1.7411892155032\\
-0.124531132783196 -1.7506605160061\\
-0.12353088272068 -1.7506605160061\\
-0.122530632658165 -1.76028385332137\\
-0.121530382595649 -1.76028385332137\\
-0.120530132533133 -1.77006428628634\\
-0.119529882470618 -1.77006428628634\\
-0.118529632408102 -1.78000712877782\\
-0.117529382345586 -1.78000712877782\\
-0.116529132283071 -1.7901179671512\\
-0.115528882220555 -1.7901179671512\\
-0.114528632158039 -1.80040267919594\\
-0.113528382095524 -1.80040267919594\\
-0.112528132033008 -1.81086745476858\\
-0.111527881970493 -1.81086745476858\\
-0.110527631907977 -1.82151881828458\\
-0.109527381845461 -1.82151881828458\\
-0.108527131782946 -1.83236365327361\\
-0.10752688172043 -1.83236365327361\\
-0.106526631657915 -1.84340922922975\\
-0.105526381595399 -1.84340922922975\\
-0.104526131532883 -1.85466323101878\\
-0.103525881470368 -1.85466323101878\\
-0.102525631407852 -1.8661337911407\\
-0.101525381345336 -1.8661337911407\\
-0.100525131282821 -1.87782952518635\\
-0.0995248812203051 -1.87782952518635\\
-0.0985246311577894 -1.88975957087569\\
-0.0975243810952737 -1.88975957087569\\
-0.0965241310327583 -1.90193363112056\\
-0.0955238809702426 -1.90193363112056\\
-0.0945236309077269 -1.91436202162033\\
-0.0935233808452114 -1.91436202162033\\
-0.0925231307826957 -1.92705572357545\\
-0.09152288072018 -1.92705572357546\\
-0.0905226306576645 -1.94002644219362\\
-0.0895223805951488 -1.94002644219362\\
-0.0885221305326331 -1.95328667176972\\
-0.0875218804701174 -1.95328667176972\\
-0.086521630407602 -1.96684976824619\\
-0.0855213803450863 -1.96684976824619\\
-0.0845211302825706 -1.98073003030992\\
-0.0835208802200551 -1.98073003030992\\
-0.0825206301575394 -1.99494279025983\\
-0.0815203800950237 -1.99494279025983\\
-0.080520130032508 -2.00950451609273\\
-0.0795198799699925 -2.00950451609273\\
-0.0785196299074769 -2.02443292651135\\
-0.0775193798449612 -2.02443292651135\\
-0.0765191297824457 -2.03974712086855\\
-0.07551887971993 -2.03974712086855\\
-0.0745186296574143 -2.05546772643739\\
-0.0735183795948988 -2.05546772643739\\
-0.0725181295323831 -2.0716170658552\\
-0.0715178794698674 -2.07161706585519\\
-0.0705176294073517 -2.08821934815127\\
-0.0695173793448363 -2.08821934815127\\
-0.0685171292823206 -2.10530088745983\\
-0.0675168792198049 -2.10530088745983\\
-0.0665166291572894 -2.1228903543766\\
-0.0655163790947737 -2.1228903543766\\
-0.064516129032258 -2.1410190659857\\
-0.0635158789697425 -2.1410190659857\\
-0.0625156289072268 -2.15972132192251\\
-0.0615153788447111 -2.15972132192251\\
-0.0605151287821954 -2.17903479552885\\
-0.05951487871968 -2.17903479552885\\
-0.0585146286571643 -2.19900099130559\\
-0.0575143785946486 -2.19900099130559\\
-0.0565141285321331 -2.21966578262017\\
-0.0555138784696174 -2.21966578262017\\
-0.0545136284071017 -2.24108004717907\\
-0.0535133783445862 -2.24108004717907\\
-0.0525131282820706 -2.26330042240075\\
-0.0515128782195549 -2.26330042240075\\
-0.0505126281570392 -2.28639020890094\\
-0.0495123780945237 -2.28639020890094\\
-0.048512128032008 -2.31042045836274\\
-0.0475118779694923 -2.31042045836274\\
-0.0465116279069768 -2.3354712928683\\
-0.0455113778444611 -2.3354712928683\\
-0.0445111277819454 -2.36163351741549\\
-0.04351087771943 -2.36163351741549\\
-0.0425106276569143 -2.3890106074383\\
-0.0415103775943986 -2.3890106074383\\
-0.0405101275318829 -2.4177211810884\\
-0.0395098774693674 -2.4177211810884\\
-0.0385096274068517 -2.44790210543499\\
-0.037509377344336 -2.44790210543499\\
-0.0365091272818205 -2.4797124421782\\
-0.0355088772193048 -2.4797124421782\\
-0.0345086271567892 -2.51333852070909\\
-0.0335083770942737 -2.51333852070909\\
-0.032508127031758 -2.54900054846061\\
-0.0315078769692423 -2.54900054846061\\
-0.0305076269067266 -2.58696135362982\\
-0.0295073768442111 -2.58696135362982\\
-0.0285071267816954 -2.62753814263188\\
-0.0275068767191797 -2.62753814263188\\
-0.0265066266566643 -2.67111861216673\\
-0.0255063765941486 -2.67111861216673\\
-0.0245061265316329 -2.71818350611229\\
-0.0235058764691172 -2.71818350611229\\
-0.0225056264066017 -2.76933897976264\\
-0.021505376344086 -2.76933897976264\\
-0.0205051262815703 -2.82536437560818\\
-0.0195048762190548 -2.82536437560818\\
-0.0185046261565391 -2.88728514426319\\
-0.0175043760940234 -2.88728514426319\\
-0.016504126031508 -2.9564886600567\\
-0.0155038759689923 -2.9564886600567\\
-0.0145036259064766 -3.03491724701724\\
-0.0135033758439609 -3.03491724701724\\
-0.0125031257814454 -3.12540968638436\\
-0.0115028757189297 -3.12540968638436\\
-0.010502625656414 -3.23235318549426\\
-0.00950237559389855 -3.23235318549426\\
-0.00850212553138285 -3.36305975653826\\
-0.00750187546886716 -3.36305975653826\\
-0.00650162540635169 -3.53110885069063\\
-0.00550137534383599 -3.53110885069063\\
-0.0045011252813203 -3.76637526049195\\
-0.0035008752188046 -3.76637526049195\\
-0.00250062515628913 -4.15848336351056\\
-0.00150037509377343 -4.15848336351056\\
-0.000500125031257737 -5.33480380261769\\
0.000500125031257959 -4.56943693788752\\
0.00150037509377343 -3.39311649878038\\
0.0025006251562889 -3.39311649878038\\
0.00350087521880482 -3.00100839576177\\
0.0045011252813203 -3.00100839576177\\
0.00550137534383577 -2.76574198596045\\
0.00650162540635169 -2.76574198596045\\
0.00750187546886716 -2.59769289180808\\
0.00850212553138263 -2.59769289180808\\
0.00950237559389855 -2.46698632076408\\
0.010502625656414 -2.46698632076408\\
0.0115028757189299 -2.36004282165418\\
0.0125031257814454 -2.36004282165418\\
0.0135033758439609 -2.26955038228706\\
0.0145036259064768 -2.26955038228706\\
0.0155038759689923 -2.19112179532652\\
0.0165041260315077 -2.19112179532652\\
0.0175043760940237 -2.12191827953301\\
0.0185046261565391 -2.12191827953301\\
0.0195048762190546 -2.059997510878\\
0.0205051262815705 -2.059997510878\\
0.021505376344086 -2.00397211503246\\
0.0225056264066015 -2.00397211503246\\
0.0235058764691174 -1.95281664138211\\
0.0245061265316329 -1.95281664138211\\
0.0255063765941483 -1.90575174743655\\
0.0265066266566643 -1.90575174743655\\
0.0275068767191797 -1.8621712779017\\
0.0285071267816952 -1.8621712779017\\
0.0295073768442111 -1.82159448889964\\
0.0305076269067266 -1.82159448889964\\
0.0315078769692425 -1.78363368373043\\
0.032508127031758 -1.78363368373043\\
0.0335083770942735 -1.74797165597891\\
0.0345086271567894 -1.74797165597891\\
0.0355088772193048 -1.71434557744802\\
0.0365091272818203 -1.71434557744802\\
0.0375093773443362 -1.68253524070481\\
0.0385096274068517 -1.68253524070481\\
0.0395098774693672 -1.65235431635822\\
0.0405101275318831 -1.65235431635822\\
0.0415103775943986 -1.62364374270812\\
0.042510627656914 -1.62364374270812\\
0.04351087771943 -1.59626665268531\\
0.0445111277819454 -1.59626665268531\\
0.0455113778444609 -1.57010442813812\\
0.0465116279069768 -1.57010442813812\\
0.0475118779694923 -1.54505359363256\\
0.0485121280320082 -1.54505359363256\\
0.0495123780945237 -1.52102334417076\\
0.0505126281570392 -1.52102334417076\\
0.0515128782195551 -1.49793355767057\\
0.0525131282820706 -1.49793355767057\\
0.053513378344586 -1.47571318244889\\
0.0545136284071019 -1.47571318244889\\
0.0555138784696174 -1.45429891788999\\
0.0565141285321329 -1.45429891788999\\
0.0575143785946488 -1.43363412657541\\
0.0585146286571643 -1.43363412657541\\
0.0595148787196798 -1.41366793079867\\
0.0605151287821957 -1.41366793079867\\
0.0615153788447111 -1.39435445719233\\
0.0625156289072266 -1.39435445719233\\
0.0635158789697425 -1.37565220125552\\
0.064516129032258 -1.37565220125552\\
0.0655163790947735 -1.35752348964642\\
0.0665166291572894 -1.35752348964642\\
0.0675168792198049 -1.33993402272965\\
0.0685171292823208 -1.33993402272965\\
0.0695173793448363 -1.32285248342109\\
0.0705176294073517 -1.32285248342109\\
0.0715178794698677 -1.30625020112502\\
0.0725181295323831 -1.30625020112502\\
0.0735183795948986 -1.29010086170721\\
0.0745186296574145 -1.29010086170721\\
0.07551887971993 -1.27438025613837\\
0.0765191297824455 -1.27438025613837\\
0.0775193798449614 -1.25906606178118\\
0.0785196299074769 -1.25906606178118\\
0.0795198799699923 -1.24413765136255\\
0.0805201300325082 -1.24413765136255\\
0.0815203800950237 -1.22957592552965\\
0.0825206301575392 -1.22957592552965\\
0.0835208802200551 -1.21536316557974\\
0.0845211302825706 -1.21536316557974\\
0.0855213803450861 -1.20148290351601\\
0.086521630407602 -1.20148290351601\\
0.0875218804701174 -1.18791980703954\\
0.0885221305326334 -1.18791980703954\\
0.0895223805951488 -1.17465957746344\\
0.0905226306576643 -1.17465957746344\\
0.0915228807201802 -1.16168885884528\\
0.0925231307826957 -1.16168885884528\\
0.0935233808452112 -1.14899515689016\\
0.0945236309077271 -1.14899515689015\\
0.0955238809702426 -1.13656676639038\\
0.096524131032758 -1.13656676639038\\
0.0975243810952739 -1.12439270614552\\
0.0985246311577894 -1.12439270614551\\
0.0995248812203049 -1.11246266045617\\
0.100525131282821 -1.11246266045617\\
0.101525381345336 -1.10076692641052\\
0.102525631407852 -1.10076692641052\\
0.103525881470368 -1.08929636628861\\
0.104526131532883 -1.08929636628861\\
0.105526381595399 -1.07804236449957\\
0.106526631657915 -1.07804236449957\\
0.10752688172043 -1.06699678854343\\
0.108527131782946 -1.06699678854343\\
0.109527381845461 -1.0561519535544\\
0.110527631907977 -1.0561519535544\\
0.111527881970493 -1.0455005900384\\
0.112528132033008 -1.0455005900384\\
0.113528382095524 -1.03503581446576\\
0.11452863215804 -1.03503581446576\\
0.115528882220555 -1.02475110242102\\
0.116529132283071 -1.02475110242102\\
0.117529382345587 -1.01464026404764\\
0.118529632408102 -1.01464026404764\\
0.119529882470617 -1.00469742155616\\
0.120530132533133 -1.00469742155616\\
0.121530382595649 -0.994916988591191\\
0.122530632658164 -0.994916988591192\\
0.12353088272068 -0.985293651275924\\
0.124531132783196 -0.985293651275924\\
0.125531382845712 -0.975822350773022\\
0.126531632908227 -0.975822350773023\\
0.127531882970743 -0.966498267218709\\
0.128532133033258 -0.966498267218709\\
0.129532383095774 -0.957316804902257\\
0.130532633158289 -0.957316804902258\\
0.131532883220805 -0.94827357857682\\
0.132533133283321 -0.948273578576821\\
0.133533383345836 -0.939364400799519\\
0.134533633408352 -0.939364400799521\\
0.135533883470868 -0.930585270209309\\
0.136534133533383 -0.930585270209309\\
0.137534383595899 -0.921932360660463\\
0.138534633658415 -0.921932360660463\\
0.13953488372093 -0.913402011137825\\
0.140535133783446 -0.913402011137825\\
0.141535383845961 -0.904990716387296\\
0.142535633908477 -0.904990716387296\\
0.143535883970993 -0.896695118201522\\
0.144536134033508 -0.896695118201521\\
0.145536384096024 -0.888511997306572\\
0.14653663415854 -0.888511997306572\\
0.147536884221055 -0.880438265800546\\
0.148537134283571 -0.880438265800546\\
0.149537384346087 -0.872470960099651\\
0.150537634408602 -0.872470960099652\\
0.151537884471118 -0.864607234351424\\
0.152538134533633 -0.864607234351423\\
0.153538384596149 -0.856844354278469\\
0.154538634658665 -0.856844354278469\\
0.15553888472118 -0.849179691419369\\
0.156539134783696 -0.849179691419368\\
0.157539384846212 -0.841610717736407\\
0.158539634908727 -0.841610717736407\\
0.159539884971243 -0.834135000562444\\
0.160540135033759 -0.834135000562444\\
0.161540385096274 -0.826750197861639\\
0.16254063515879 -0.826750197861639\\
0.163540885221305 -0.81945405378092\\
0.164541135283821 -0.819454053780919\\
0.165541385346337 -0.812244394471075\\
0.166541635408852 -0.812244394471074\\
0.167541885471368 -0.805119124158067\\
0.168542135533884 -0.805119124158067\\
0.169542385596399 -0.798076221446815\\
0.170542635658915 -0.798076221446816\\
0.171542885721431 -0.791113735841132\\
0.172543135783946 -0.791113735841132\\
0.173543385846461 -0.784229784464812\\
0.174543635908977 -0.784229784464812\\
0.175543885971493 -0.777422548970099\\
0.176544136034008 -0.777422548970098\\
0.177544386096524 -0.770690272620798\\
0.17854463615904 -0.770690272620798\\
0.179544886221555 -0.76403125753836\\
0.180545136284071 -0.76403125753836\\
0.181545386346587 -0.757443862100097\\
0.182545636409102 -0.757443862100097\\
0.183545886471618 -0.750926498479586\\
0.184546136534133 -0.750926498479586\\
0.185546386596649 -0.744477630320012\\
0.186546636659165 -0.744477630320012\\
0.18754688672168 -0.738095770531937\\
0.188547136784196 -0.738095770531937\\
0.189547386846712 -0.731779479207587\\
0.190547636909227 -0.731779479207587\\
0.191547886971743 -0.725527361644334\\
0.192548137034259 -0.725527361644334\\
0.193548387096774 -0.719338066470594\\
0.19454863715929 -0.719338066470594\\
0.195548887221805 -0.713210283867825\\
0.196549137284321 -0.713210283867825\\
0.197549387346837 -0.70714274388278\\
0.198549637409352 -0.70714274388278\\
0.199549887471868 -0.701134214824577\\
0.200550137534384 -0.701134214824577\\
0.201550387596899 -0.695183501741506\\
0.202550637659415 -0.695183501741506\\
0.203550887721931 -0.689289444972875\\
0.204551137784446 -0.689289444972875\\
0.205551387846962 -0.683450918771497\\
0.206551637909477 -0.683450918771496\\
0.207551887971993 -0.677666829992717\\
0.208552138034509 -0.677666829992717\\
0.209552388097024 -0.671936116846174\\
0.21055263815954 -0.671936116846174\\
0.211552888222056 -0.666257747706711\\
0.212553138284571 -0.666257747706711\\
0.213553388347087 -0.660630719981114\\
0.214553638409603 -0.660630719981114\\
0.215553888472118 -0.655054059027558\\
0.216554138534633 -0.655054059027559\\
0.217554388597149 -0.649526817124855\\
0.218554638659665 -0.649526817124855\\
0.219554888722181 -0.644048072488749\\
0.220555138784696 -0.64404807248875\\
0.221555388847212 -0.638616928332747\\
0.222555638909728 -0.638616928332747\\
0.223555888972243 -0.633232511971042\\
0.224556139034759 -0.633232511971042\\
0.225556389097274 -0.627893973961316\\
0.22655663915979 -0.627893973961316\\
0.227556889222305 -0.622600487285305\\
0.228557139284821 -0.622600487285305\\
0.229557389347337 -0.61735124656514\\
0.230557639409852 -0.617351246565141\\
0.231557889472368 -0.612145467313617\\
0.232558139534884 -0.612145467313617\\
0.233558389597399 -0.60698238521664\\
0.234558639659915 -0.606982385216641\\
0.235558889722431 -0.601861255446202\\
0.236559139784946 -0.601861255446202\\
0.237559389847462 -0.596781352002344\\
0.238559639909977 -0.596781352002343\\
0.239559889972493 -0.591741967082658\\
0.240560140035009 -0.59174196708266\\
0.241560390097524 -0.586742410477948\\
0.24256064016004 -0.586742410477948\\
0.243560890222556 -0.581782008992743\\
0.244561140285071 -0.581782008992743\\
0.245561390347587 -0.576860105889492\\
0.246561640410103 -0.576860105889492\\
0.247561890472618 -0.571976060355233\\
0.248562140535134 -0.571976060355233\\
0.249562390597649 -0.567129246989696\\
0.250562640660165 -0.567129246989696\\
0.251562890722681 -0.562319055313792\\
0.252563140785196 -0.562319055313793\\
0.253563390847712 -0.557544889297533\\
0.254563640910228 -0.557544889297532\\
0.255563890972743 -0.552806166906456\\
0.256564141035259 -0.552806166906456\\
0.257564391097775 -0.548102319665709\\
0.25856464116029 -0.548102319665709\\
0.259564891222806 -0.54343279224095\\
0.260565141285321 -0.54343279224095\\
0.261565391347837 -0.538797042035318\\
0.262565641410353 -0.538797042035318\\
0.263565891472868 -0.534194538801712\\
0.264566141535384 -0.534194538801713\\
0.2655663915979 -0.529624764269718\\
0.266566641660415 -0.529624764269718\\
0.267566891722931 -0.525087211786487\\
0.268567141785446 -0.525087211786486\\
0.269567391847962 -0.520581385970981\\
0.270567641910477 -0.520581385970981\\
0.271567891972993 -0.516106802380969\\
0.272568142035509 -0.516106802380969\\
0.273568392098024 -0.511662987192213\\
0.27456864216054 -0.511662987192213\\
0.275568892223056 -0.507249476889333\\
0.276569142285572 -0.507249476889333\\
0.277569392348087 -0.502865817967819\\
0.278569642410603 -0.502865817967818\\
0.279569892473118 -0.498511566646728\\
0.280570142535634 -0.498511566646728\\
0.281570392598149 -0.494186288591609\\
0.282570642660665 -0.494186288591609\\
0.283570892723181 -0.489889558647204\\
0.284571142785696 -0.489889558647203\\
0.285571392848212 -0.48562096057954\\
0.286571642910728 -0.48562096057954\\
0.287571892973243 -0.481380086827003\\
0.288572143035759 -0.481380086827003\\
0.289572393098275 -0.477166538260021\\
0.29057264316079 -0.477166538260021\\
0.291572893223306 -0.472979923949004\\
0.292573143285821 -0.472979923949004\\
0.293573393348337 -0.468819860940211\\
0.294573643410853 -0.468819860940212\\
0.295573893473368 -0.464685974039204\\
0.296574143535884 -0.464685974039205\\
0.2975743935984 -0.460577895601598\\
0.298574643660915 -0.460577895601598\\
0.299574893723431 -0.456495265330804\\
0.300575143785947 -0.456495265330804\\
0.301575393848462 -0.452437730082499\\
0.302575643910978 -0.452437730082498\\
0.303575893973493 -0.448404943675536\\
0.304576144036009 -0.448404943675535\\
0.305576394098525 -0.444396566709062\\
0.30657664416104 -0.444396566709061\\
0.307576894223556 -0.440412266385589\\
0.308577144286072 -0.440412266385589\\
0.309577394348587 -0.43645171633979\\
0.310577644411103 -0.436451716339791\\
0.311577894473618 -0.432514596472797\\
0.312578144536134 -0.432514596472798\\
0.313578394598649 -0.428600592791796\\
0.314578644661165 -0.428600592791796\\
0.315578894723681 -0.424709397254707\\
0.316579144786197 -0.424709397254707\\
0.317579394848712 -0.420840707619772\\
0.318579644911228 -0.420840707619772\\
0.319579894973744 -0.416994227299848\\
0.320580145036259 -0.416994227299848\\
0.321580395098775 -0.413169665221243\\
0.32258064516129 -0.413169665221243\\
0.323580895223806 -0.409366735686918\\
0.324581145286321 -0.409366735686918\\
0.325581395348837 -0.405585158243904\\
0.326581645411353 -0.405585158243904\\
0.327581895473868 -0.401824657554762\\
0.328582145536384 -0.401824657554762\\
0.3295823955989 -0.398084963272958\\
0.330582645661415 -0.398084963272958\\
0.331582895723931 -0.394365809921999\\
0.332583145786447 -0.394365809921999\\
0.333583395848962 -0.390666936778195\\
0.334583645911478 -0.390666936778195\\
0.335583895973993 -0.386988087756924\\
0.336584146036509 -0.386988087756924\\
0.337584396099025 -0.383329011302268\\
0.33858464616154 -0.383329011302267\\
0.339584896224056 -0.379689460279901\\
0.340585146286572 -0.379689460279901\\
0.341585396349087 -0.376069191873126\\
0.342585646411603 -0.376069191873126\\
0.343585896474119 -0.372467967481931\\
0.344586146536634 -0.372467967481931\\
0.34558639659915 -0.368885552624979\\
0.346586646661665 -0.36888555262498\\
0.347586896724181 -0.365321716844415\\
0.348587146786697 -0.365321716844414\\
0.349587396849212 -0.361776233613399\\
0.350587646911728 -0.361776233613399\\
0.351587896974244 -0.358248880246281\\
0.352588147036759 -0.358248880246281\\
0.353588397099275 -0.354739437811312\\
0.354588647161791 -0.354739437811312\\
0.355588897224306 -0.351247691045812\\
0.356589147286822 -0.351247691045811\\
0.357589397349337 -0.347773428273715\\
0.358589647411853 -0.347773428273715\\
0.359589897474369 -0.344316441325416\\
0.360590147536884 -0.344316441325416\\
0.3615903975994 -0.340876525459825\\
0.362590647661916 -0.340876525459825\\
0.363590897724431 -0.337453479288577\\
0.364591147786947 -0.337453479288577\\
0.365591397849462 -0.334047104702314\\
0.366591647911978 -0.334047104702314\\
0.367591897974493 -0.330657206798973\\
0.368592148037009 -0.330657206798973\\
0.369592398099525 -0.327283593814019\\
0.37059264816204 -0.327283593814019\\
0.371592898224556 -0.323926077052554\\
0.372593148287072 -0.323926077052554\\
0.373593398349588 -0.320584470823251\\
0.374593648412103 -0.320584470823251\\
0.375593898474619 -0.31725859237404\\
0.376594148537134 -0.31725859237404\\
0.37759439859965 -0.31394826182951\\
0.378594648662165 -0.31394826182951\\
0.379594898724681 -0.310653302129948\\
0.380595148787197 -0.310653302129948\\
0.381595398849712 -0.307373538971988\\
0.382595648912228 -0.307373538971988\\
0.383595898974744 -0.304108800750804\\
0.384596149037259 -0.304108800750804\\
0.385596399099775 -0.300858918503805\\
0.386596649162291 -0.300858918503805\\
0.387596899224806 -0.297623725855778\\
0.388597149287322 -0.297623725855777\\
0.389597399349837 -0.294403058965449\\
0.390597649412353 -0.29440305896545\\
0.391597899474869 -0.291196756473406\\
0.392598149537384 -0.291196756473406\\
0.3935983995999 -0.28800465945134\\
0.394598649662416 -0.28800465945134\\
0.395598899724931 -0.284826611352578\\
0.396599149787447 -0.284826611352578\\
0.397599399849963 -0.28166245796386\\
0.398599649912478 -0.28166245796386\\
0.399599899974994 -0.278512047358315\\
0.400600150037509 -0.278512047358315\\
0.401600400100025 -0.275375229849623\\
0.402600650162541 -0.275375229849623\\
0.403600900225056 -0.272251857947297\\
0.404601150287572 -0.272251857947297\\
0.405601400350088 -0.26914178631308\\
0.406601650412603 -0.26914178631308\\
0.407601900475119 -0.266044871718407\\
0.408602150537634 -0.266044871718407\\
0.40960240060015 -0.262960973002908\\
0.410602650662666 -0.262960973002908\\
0.411602900725181 -0.259889951033917\\
0.412603150787697 -0.259889951033917\\
0.413603400850213 -0.25683166866696\\
0.414603650912728 -0.25683166866696\\
0.415603900975244 -0.253785990707199\\
0.41660415103776 -0.2537859907072\\
0.417604401100275 -0.250752783871794\\
0.418604651162791 -0.250752783871794\\
0.419604901225306 -0.24773191675316\\
0.420605151287822 -0.24773191675316\\
0.421605401350337 -0.244723259783107\\
0.422605651412853 -0.244723259783107\\
0.423605901475369 -0.241726685197811\\
0.424606151537884 -0.241726685197811\\
0.4256064016004 -0.238742067003622\\
0.426606651662916 -0.238742067003622\\
0.427606901725431 -0.235769280943661\\
0.428607151787947 -0.23576928094366\\
0.429607401850463 -0.232808204465199\\
0.430607651912978 -0.232808204465199\\
0.431607901975494 -0.229858716687794\\
0.432608152038009 -0.229858716687794\\
0.433608402100525 -0.226920698372159\\
0.434608652163041 -0.226920698372159\\
0.435608902225556 -0.223994031889741\\
0.436609152288072 -0.223994031889741\\
0.437609402350588 -0.221078601193005\\
0.438609652413103 -0.221078601193005\\
0.439609902475619 -0.218174291786384\\
0.440610152538135 -0.218174291786384\\
0.44161040260065 -0.215280990697891\\
0.442610652663166 -0.215280990697891\\
0.443610902725681 -0.212398586451371\\
0.444611152788197 -0.212398586451371\\
0.445611402850713 -0.209526969039372\\
0.446611652913228 -0.209526969039372\\
0.447611902975744 -0.206666029896624\\
0.44861215303826 -0.206666029896624\\
0.449612403100775 -0.203815661874106\\
0.450612653163291 -0.203815661874106\\
0.451612903225806 -0.200975759213692\\
0.452613153288322 -0.200975759213692\\
0.453613403350838 -0.198146217523344\\
0.454613653413353 -0.198146217523345\\
0.455613903475869 -0.195326933752863\\
0.456614153538385 -0.195326933752863\\
0.4576144036009 -0.192517806170155\\
0.458614653663416 -0.192517806170154\\
0.459614903725932 -0.189718734338025\\
0.460615153788447 -0.189718734338024\\
0.461615403850963 -0.186929619091465\\
0.462615653913478 -0.186929619091465\\
0.463615903975994 -0.184150362515439\\
0.464616154038509 -0.184150362515439\\
0.465616404101025 -0.181380867923133\\
0.466616654163541 -0.181380867923132\\
0.467616904226057 -0.178621039834677\\
0.468617154288572 -0.178621039834677\\
0.469617404351088 -0.175870783956323\\
0.470617654413604 -0.175870783956323\\
0.471617904476119 -0.173130007160054\\
0.472618154538635 -0.173130007160054\\
0.47361840460115 -0.17039861746363\\
0.474618654663666 -0.17039861746363\\
0.475618904726181 -0.167676524011048\\
0.476619154788697 -0.167676524011049\\
0.477619404851213 -0.164963637053417\\
0.478619654913728 -0.164963637053417\\
0.479619904976244 -0.16225986793022\\
0.48062015503876 -0.162259867930221\\
0.481620405101275 -0.159565129050977\\
0.482620655163791 -0.159565129050977\\
0.483620905226307 -0.156879333877274\\
0.484621155288822 -0.156879333877274\\
0.485621405351338 -0.154202396905172\\
0.486621655413853 -0.154202396905173\\
0.487621905476369 -0.151534233647969\\
0.488622155538885 -0.151534233647968\\
0.4896224056014 -0.148874760619311\\
0.490622655663916 -0.148874760619311\\
0.491622905726432 -0.146223895316656\\
0.492623155788947 -0.146223895316656\\
0.493623405851463 -0.143581556205061\\
0.494623655913978 -0.143581556205061\\
0.495623905976494 -0.140947662701299\\
0.49662415603901 -0.140947662701299\\
0.497624406101525 -0.138322135158298\\
0.498624656164041 -0.138322135158298\\
0.499624906226557 -0.135704894849883\\
0.500625156289072 -0.135704894849883\\
0.501625406351588 -0.133095863955828\\
0.502625656414104 -0.133095863955828\\
0.503625906476619 -0.130494965547197\\
0.504626156539135 -0.130494965547197\\
0.50562640660165 -0.127902123571985\\
0.506626656664166 -0.127902123571985\\
0.507626906726682 -0.125317262841023\\
0.508627156789197 -0.125317262841023\\
0.509627406851713 -0.122740309014175\\
0.510627656914229 -0.122740309014175\\
0.511627906976744 -0.120171188586799\\
0.51262815703926 -0.120171188586799\\
0.513628407101776 -0.11760982887646\\
0.514628657164291 -0.11760982887646\\
0.515628907226807 -0.11505615800992\\
0.516629157289322 -0.11505615800992\\
0.517629407351838 -0.112510104910355\\
0.518629657414353 -0.112510104910355\\
0.519629907476869 -0.109971599284836\\
0.520630157539385 -0.109971599284836\\
0.5216304076019 -0.107440571612036\\
0.522630657664416 -0.107440571612037\\
0.523630907726932 -0.104916953130178\\
0.524631157789448 -0.104916953130178\\
0.525631407851963 -0.102400675825207\\
0.526631657914479 -0.102400675825207\\
0.527631907976994 -0.0998916724191858\\
0.52863215803951 -0.0998916724191856\\
0.529632408102025 -0.0973898763589101\\
0.530632658164541 -0.0973898763589098\\
0.531632908227057 -0.0948952218047342\\
0.532633158289572 -0.0948952218047344\\
0.533633408352088 -0.0924076436196071\\
0.534633658414604 -0.0924076436196074\\
0.535633908477119 -0.0899270773583091\\
0.536634158539635 -0.0899270773583092\\
0.537634408602151 -0.08745345925689\\
0.538634658664666 -0.0874534592568897\\
0.539634908727182 -0.0849867262222987\\
0.540635158789697 -0.0849867262222987\\
0.541635408852213 -0.0825268158222077\\
0.542635658914729 -0.0825268158222076\\
0.543635908977244 -0.0800736662750167\\
0.54463615903976 -0.0800736662750166\\
0.545636409102276 -0.077627216440045\\
0.546636659164791 -0.0776272164400447\\
0.547636909227307 -0.0751874058078938\\
0.548637159289822 -0.0751874058078936\\
0.549637409352338 -0.072754174490992\\
0.550637659414854 -0.0727541744909921\\
0.551637909477369 -0.0703274632143019\\
0.552638159539885 -0.070327463214302\\
0.553638409602401 -0.0679072133061989\\
0.554638659664916 -0.0679072133061989\\
0.555638909727432 -0.0654933666895102\\
0.556639159789948 -0.0654933666895098\\
0.557639409852463 -0.0630858658727123\\
0.558639659914979 -0.0630858658727116\\
0.559639909977494 -0.0606846539412871\\
0.56064016004001 -0.0606846539412864\\
0.561640410102525 -0.0582896745492285\\
0.562640660165041 -0.0582896745492279\\
0.563640910227557 -0.0559008719106971\\
0.564641160290073 -0.0559008719106969\\
0.565641410352588 -0.0535181907918246\\
0.566641660415104 -0.0535181907918246\\
0.56764191047762 -0.0511415765026556\\
0.568642160540135 -0.0511415765026549\\
0.569642410602651 -0.0487709748892332\\
0.570642660665166 -0.0487709748892328\\
0.571642910727682 -0.0464063323258219\\
0.572643160790197 -0.046406332325822\\
0.573643410852713 -0.0440475957072627\\
0.574643660915229 -0.0440475957072625\\
0.575643910977744 -0.0416947124414578\\
0.57664416104026 -0.0416947124414576\\
0.577644411102776 -0.0393476304419879\\
0.578644661165291 -0.0393476304419874\\
0.579644911227807 -0.0370062981208518\\
0.580645161290323 -0.0370062981208515\\
0.581645411352838 -0.0346706643813312\\
0.582645661415354 -0.0346706643813311\\
0.583645911477869 -0.0323406786109749\\
0.584646161540385 -0.0323406786109747\\
0.585646411602901 -0.0300162906747017\\
0.586646661665416 -0.0300162906747015\\
0.587646911727932 -0.027697450908018\\
0.588647161790448 -0.0276974509080177\\
0.589647411852963 -0.025384110110351\\
0.590647661915479 -0.0253841101103509\\
0.591647911977994 -0.0230762195384896\\
0.59264816204051 -0.0230762195384896\\
0.593648412103026 -0.0207737309001376\\
0.594648662165541 -0.0207737309001375\\
0.595648912228057 -0.0184765963475698\\
0.596649162290573 -0.0184765963475694\\
0.597649412353088 -0.0161847684713958\\
0.598649662415604 -0.0161847684713956\\
0.59964991247812 -0.0138982002944235\\
0.600650162540635 -0.0138982002944237\\
0.601650412603151 -0.0116168452656238\\
0.602650662665666 -0.0116168452656243\\
0.603650912728182 -0.00934065725419531\\
0.604651162790698 -0.00934065725419531\\
0.605651412853213 -0.00706959054372003\\
0.606651662915729 -0.00706959054372008\\
0.607651912978245 -0.00480359982641987\\
0.60865216304076 -0.0048035998264197\\
0.609652413103276 -0.00254264019750056\\
0.610652663165792 -0.00254264019750089\\
0.611652913228307 -0.000286667149589304\\
0.612653163290823 -0.000286667149589415\\
0.613653413353338 0.00196436343274115\\
0.614653663415854 0.00196436343274109\\
0.615653913478369 0.0042104952783597\\
0.616654163540885 0.00421049527835943\\
0.617654413603401 0.00645177173487815\\
0.618654663665916 0.0064517717348786\\
0.619654913728432 0.0086882357738739\\
0.620655163790948 0.00868823577387384\\
0.621655413853464 0.0109199299960214\\
0.622655663915979 0.0109199299960213\\
0.623655913978495 0.0131468966361517\\
0.62465616404101 0.0131468966361515\\
0.625656414103526 0.0153691775682302\\
0.626656664166041 0.01536917756823\\
0.627656914228557 0.0175868143102546\\
0.628657164291073 0.0175868143102546\\
0.629657414353588 0.0197998480290812\\
0.630657664416104 0.0197998480290812\\
0.63165791447862 0.0220083195451735\\
0.632658164541135 0.0220083195451729\\
0.633658414603651 0.0242122693372788\\
0.634658664666166 0.0242122693372788\\
0.635658914728682 0.0264117375470361\\
0.636659164791198 0.0264117375470359\\
0.637659414853713 0.0286067639835072\\
0.638659664916229 0.0286067639835075\\
0.639659914978745 0.0307973881276477\\
0.64066016504126 0.0307973881276476\\
0.641660415103776 0.0329836491367009\\
0.642660665166292 0.0329836491367005\\
0.643660915228807 0.035165585848534\\
0.644661165291323 0.0351655858485339\\
0.645661415353838 0.0373432367859039\\
0.646661665416354 0.0373432367859038\\
0.64766191547887 0.0395166401606618\\
0.648662165541385 0.0395166401606621\\
0.649662415603901 0.041685833877893\\
0.650662665666417 0.0416858338778932\\
0.651662915728932 0.0438508555399979\\
0.652663165791448 0.0438508555399977\\
0.653663415853964 0.0460117424507103\\
0.654663665916479 0.0460117424507103\\
0.655663915978995 0.0481685316190591\\
0.65666416604151 0.0481685316190588\\
0.657664416104026 0.0503212597632683\\
0.658664666166542 0.0503212597632686\\
0.659664916229057 0.0524699633146056\\
0.660665166291573 0.0524699633146057\\
0.661665416354089 0.0546146784211681\\
0.662665666416604 0.0546146784211681\\
0.66366591647912 0.0567554409516194\\
0.664666166541636 0.0567554409516198\\
0.665666416604151 0.0588922864988691\\
0.666666666666667 0.0588922864988694\\
0.667666916729182 0.061025250383701\\
0.668667166791698 0.0610252503837017\\
0.669667416854213 0.063154367658348\\
0.670667666916729 0.0631543676583485\\
0.671667916979245 0.0652796731100197\\
0.67266816704176 0.0652796731100193\\
0.673668417104276 0.0674012012643716\\
0.674668667166792 0.0674012012643722\\
0.675668917229307 0.0695189863889383\\
0.676669167291823 0.0695189863889385\\
0.677669417354338 0.0716330624965053\\
0.678669667416854 0.0716330624965051\\
0.67966991747937 0.0737434633484416\\
0.680670167541885 0.0737434633484413\\
0.681670417604401 0.0758502224579824\\
0.682670667666917 0.0758502224579818\\
0.683670917729432 0.0779533730934682\\
0.684671167791948 0.0779533730934682\\
0.685671417854464 0.0800529482815374\\
0.686671667916979 0.0800529482815374\\
0.687671917979495 0.082148980810276\\
0.68867216804201 0.0821489808102763\\
0.689672418104526 0.084241503232321\\
0.690672668167042 0.0842415032323217\\
0.691672918229557 0.0863305478679302\\
0.692673168292073 0.0863305478679299\\
0.693673418354589 0.088416146807994\\
0.694673668417104 0.0884161468079939\\
0.69567391847962 0.0904983319170269\\
0.696674168542136 0.0904983319170272\\
0.697674418604651 0.0925771348361014\\
0.698674668667167 0.0925771348361016\\
0.699674918729682 0.0946525869857504\\
0.700675168792198 0.0946525869857505\\
0.701675418854714 0.0967247195688309\\
0.702675668917229 0.0967247195688309\\
0.703675918979745 0.0987935635733462\\
0.704676169042261 0.0987935635733461\\
0.705676419104776 0.100859149775234\\
0.706676669167292 0.100859149775235\\
0.707676919229808 0.102921508741118\\
0.708677169292323 0.102921508741118\\
0.709677419354839 0.104980670831015\\
0.710677669417354 0.104980670831015\\
0.71167791947987 0.107036666201022\\
0.712678169542385 0.107036666201022\\
0.713678419604901 0.109089524805954\\
0.714678669667417 0.109089524805954\\
0.715678919729933 0.111139276401953\\
0.716679169792448 0.111139276401954\\
0.717679419854964 0.113185950549067\\
0.71867966991748 0.113185950549067\\
0.719679919979995 0.115229576613789\\
0.720680170042511 0.115229576613788\\
0.721680420105026 0.117270183771566\\
0.722680670167542 0.117270183771566\\
0.723680920230057 0.119307801009282\\
0.724681170292573 0.119307801009282\\
0.725681420355089 0.1213424571277\\
0.726681670417604 0.1213424571277\\
0.72768192048012 0.123374180743878\\
0.728682170542636 0.123374180743878\\
0.729682420605151 0.125403000293556\\
0.730682670667667 0.125403000293556\\
0.731682920730182 0.127428944033511\\
0.732683170792698 0.127428944033511\\
0.733683420855214 0.129452040043881\\
0.734683670917729 0.129452040043882\\
0.735683920980245 0.131472316230468\\
0.736684171042761 0.131472316230468\\
0.737684421105276 0.133489800326999\\
0.738684671167792 0.133489800327\\
0.739684921230308 0.135504519897377\\
0.740685171292823 0.135504519897376\\
0.741685421355339 0.137516502337885\\
0.742685671417854 0.137516502337885\\
0.74368592148037 0.139525774879382\\
0.744686171542886 0.139525774879382\\
0.745686421605401 0.14153236458946\\
0.746686671667917 0.141532364589459\\
0.747686921730433 0.143536298374578\\
0.748687171792948 0.143536298374578\\
0.749687421855464 0.145537602982173\\
0.75068767191798 0.145537602982173\\
0.751687921980495 0.147536305002747\\
0.752688172043011 0.147536305002746\\
0.753688422105526 0.14953243087192\\
0.754688672168042 0.14953243087192\\
0.755688922230558 0.151526006872473\\
0.756689172293073 0.151526006872473\\
0.757689422355589 0.153517059136356\\
0.758689672418105 0.153517059136356\\
0.75968992248062 0.155505613646676\\
0.760690172543136 0.155505613646676\\
0.761690422605652 0.157491696239666\\
0.762690672668167 0.157491696239666\\
0.763690922730683 0.159475332606624\\
0.764691172793198 0.159475332606624\\
0.765691422855714 0.161456548295836\\
0.766691672918229 0.161456548295836\\
0.767691922980745 0.163435368714475\\
0.768692173043261 0.163435368714476\\
0.769692423105776 0.165411819130478\\
0.770692673168292 0.165411819130478\\
0.771692923230808 0.167385924674403\\
0.772693173293324 0.167385924674403\\
0.773693423355839 0.169357710341262\\
0.774693673418354 0.169357710341262\\
0.77569392348087 0.171327200992341\\
0.776694173543386 0.171327200992341\\
0.777694423605901 0.173294421356991\\
0.778694673668417 0.173294421356992\\
0.779694923730933 0.175259396034409\\
0.780695173793448 0.175259396034409\\
0.781695423855964 0.177222149495387\\
0.78269567391848 0.177222149495387\\
0.783695923980995 0.179182706084055\\
0.784696174043511 0.179182706084055\\
0.785696424106026 0.181141090019598\\
0.786696674168542 0.181141090019598\\
0.787696924231058 0.183097325397957\\
0.788697174293573 0.183097325397957\\
0.789697424356089 0.185051436193508\\
0.790697674418605 0.185051436193508\\
0.79169792448112 0.187003446260731\\
0.792698174543636 0.187003446260731\\
0.793698424606152 0.188953379335854\\
0.794698674668667 0.188953379335855\\
0.795698924731183 0.190901259038485\\
0.796699174793698 0.190901259038485\\
0.797699424856214 0.192847108873222\\
0.79869967491873 0.192847108873223\\
0.799699924981245 0.194790952231254\\
0.800700175043761 0.194790952231253\\
0.801700425106277 0.196732812391935\\
0.802700675168792 0.196732812391935\\
0.803700925231308 0.198672712524356\\
0.804701175293824 0.198672712524356\\
0.805701425356339 0.200610675688887\\
0.806701675418855 0.200610675688887\\
0.80770192548137 0.202546724838713\\
0.808702175543886 0.202546724838714\\
0.809702425606402 0.204480882821352\\
0.810702675668917 0.204480882821352\\
0.811702925731433 0.206413172380157\\
0.812703175793949 0.206413172380157\\
0.813703425856464 0.208343616155805\\
0.81470367591898 0.208343616155805\\
0.815703925981496 0.21027223668777\\
0.816704176044011 0.21027223668777\\
0.817704426106526 0.212199056415785\\
0.818704676169042 0.212199056415785\\
0.819704926231558 0.214124097681286\\
0.820705176294073 0.214124097681286\\
0.821705426356589 0.216047382728844\\
0.822705676419105 0.216047382728844\\
0.82370592648162 0.217968933707586\\
0.824706176544136 0.217968933707586\\
0.825706426606652 0.219888772672597\\
0.826706676669167 0.219888772672597\\
0.827706926731683 0.221806921586316\\
0.828707176794198 0.221806921586317\\
0.829707426856714 0.223723402319917\\
0.83070767691923 0.223723402319917\\
0.831707926981745 0.225638236654671\\
0.832708177044261 0.225638236654671\\
0.833708427106777 0.227551446283306\\
0.834708677169292 0.227551446283306\\
0.835708927231808 0.229463052811349\\
0.836709177294324 0.229463052811349\\
0.837709427356839 0.231373077758457\\
0.838709677419355 0.231373077758457\\
0.83970992748187 0.233281542559736\\
0.840710177544386 0.233281542559736\\
0.841710427606902 0.235188468567051\\
0.842710677669417 0.235188468567051\\
0.843710927731933 0.237093877050322\\
0.844711177794449 0.237093877050322\\
0.845711427856964 0.23899778919881\\
0.84671167791948 0.238997789198809\\
0.847711927981996 0.240900226122391\\
0.848712178044511 0.240900226122391\\
0.849712428107027 0.242801208852826\\
0.850712678169542 0.242801208852826\\
0.851712928232058 0.244700758345008\\
0.852713178294574 0.244700758345008\\
0.853713428357089 0.246598895478211\\
0.854713678419605 0.246598895478211\\
0.855713928482121 0.248495641057321\\
0.856714178544636 0.248495641057321\\
0.857714428607152 0.250391015814065\\
0.858714678669668 0.250391015814066\\
0.859714928732183 0.252285040408221\\
0.860715178794698 0.252285040408221\\
0.861715428857214 0.254177735428822\\
0.86271567891973 0.254177735428821\\
0.863715928982245 0.256069121395357\\
0.864716179044761 0.256069121395357\\
0.865716429107277 0.257959218758955\\
0.866716679169793 0.257959218758955\\
0.867716929232308 0.259848047903561\\
0.868717179294824 0.259848047903561\\
0.86971742935734 0.261735629147109\\
0.870717679419855 0.261735629147109\\
0.87171792948237 0.26362198274268\\
0.872718179544886 0.26362198274268\\
0.873718429607402 0.265507128879652\\
0.874718679669917 0.265507128879652\\
0.875718929732433 0.267391087684848\\
0.876719179794949 0.267391087684848\\
0.877719429857464 0.26927387922367\\
0.87871967991998 0.26927387922367\\
0.879719929982496 0.271155523501227\\
0.880720180045011 0.271155523501227\\
0.881720430107527 0.273036040463453\\
0.882720680170042 0.273036040463453\\
0.883720930232558 0.274915449998223\\
0.884721180295074 0.274915449998223\\
0.885721430357589 0.276793771936454\\
0.886721680420105 0.276793771936454\\
0.887721930482621 0.278671026053209\\
0.888722180545136 0.278671026053209\\
0.889722430607652 0.280547232068778\\
0.890722680670168 0.280547232068778\\
0.891722930732683 0.282422409649771\\
0.892723180795199 0.282422409649771\\
0.893723430857714 0.28429657841019\\
0.89472368092023 0.28429657841019\\
0.895723930982746 0.286169757912501\\
0.896724181045261 0.286169757912501\\
0.897724431107777 0.288041967668695\\
0.898724681170293 0.288041967668695\\
0.899724931232808 0.289913227141348\\
0.900725181295324 0.289913227141348\\
0.90172543135784 0.291783555744672\\
0.902725681420355 0.291783555744672\\
0.903725931482871 0.293652972845557\\
0.904726181545386 0.293652972845557\\
0.905726431607902 0.295521497764614\\
0.906726681670418 0.295521497764614\\
0.907726931732933 0.297389149777203\\
0.908727181795449 0.297389149777204\\
0.909727431857965 0.299255948114469\\
0.91072768192048 0.299255948114469\\
0.911727931982996 0.301121911964353\\
0.912728182045512 0.301121911964352\\
0.913728432108027 0.302987060472617\\
0.914728682170542 0.302987060472617\\
0.915728932233058 0.304851412743852\\
0.916729182295574 0.304851412743852\\
0.917729432358089 0.306714987842486\\
0.918729682420605 0.306714987842486\\
0.919729932483121 0.308577804793781\\
0.920730182545636 0.308577804793781\\
0.921730432608152 0.310439882584835\\
0.922730682670668 0.310439882584835\\
0.923730932733183 0.312301240165569\\
0.924731182795699 0.312301240165569\\
0.925731432858214 0.314161896449717\\
0.92673168292073 0.314161896449717\\
0.927731932983246 0.316021870315807\\
0.928732183045761 0.316021870315807\\
0.929732433108277 0.317881180608141\\
0.930732683170793 0.31788118060814\\
0.931732933233308 0.319739846137763\\
0.932733183295824 0.319739846137763\\
0.93373343335834 0.32159788568344\\
0.934733683420855 0.32159788568344\\
0.935733933483371 0.323455317992615\\
0.936734183545886 0.323455317992615\\
0.937734433608402 0.325312161782381\\
0.938734683670918 0.325312161782381\\
0.939734933733433 0.32716843574043\\
0.940735183795949 0.32716843574043\\
0.941735433858465 0.329024158526012\\
0.94273568392098 0.329024158526013\\
0.943735933983496 0.330879348770888\\
0.944736184046012 0.330879348770888\\
0.945736434108527 0.332734025080272\\
0.946736684171043 0.332734025080272\\
0.947736934233558 0.334588206033781\\
0.948737184296074 0.334588206033782\\
0.94973743435859 0.336441910186378\\
0.950737684421105 0.336441910186378\\
0.951737934483621 0.338295156069301\\
0.952738184546137 0.338295156069301\\
0.953738434608652 0.340147962191009\\
0.954738684671168 0.340147962191009\\
0.955738934733684 0.34200034703811\\
0.956739184796199 0.34200034703811\\
0.957739434858714 0.343852329076292\\
0.95873968492123 0.343852329076292\\
0.959739934983746 0.345703926751251\\
0.960740185046261 0.345703926751251\\
0.961740435108777 0.347555158489614\\
0.962740685171293 0.347555158489614\\
0.963740935233809 0.349406042699865\\
0.964741185296324 0.349406042699865\\
0.96574143535884 0.351256597773266\\
0.966741685421356 0.351256597773266\\
0.967741935483871 0.353106842084772\\
0.968742185546386 0.353106842084772\\
0.969742435608902 0.354956793993949\\
0.970742685671418 0.354956793993949\\
0.971742935733933 0.356806471845893\\
0.972743185796449 0.356806471845892\\
0.973743435858965 0.358655893972135\\
0.97474368592148 0.358655893972135\\
0.975743935983996 0.36050507869156\\
0.976744186046512 0.36050507869156\\
0.977744436109027 0.362354044311314\\
0.978744686171543 0.362354044311314\\
0.979744936234058 0.364202809127711\\
0.980745186296574 0.364202809127711\\
0.98174543635909 0.36605139142714\\
0.982745686421605 0.366051391427141\\
0.983745936484121 0.367899809486977\\
0.984746186546637 0.367899809486977\\
0.985746436609152 0.369748081576481\\
0.986746686671668 0.369748081576481\\
0.987746936734184 0.371596225957702\\
0.988747186796699 0.371596225957703\\
0.989747436859215 0.373444260886388\\
0.99074768692173 0.373444260886388\\
0.991747936984246 0.37529220461288\\
0.992748187046762 0.37529220461288\\
0.993748437109277 0.377140075383017\\
0.994748687171793 0.377140075383017\\
0.995748937234309 0.378987891439039\\
0.996749187296824 0.378987891439038\\
0.99774943735934 0.380835671020483\\
0.998749687421856 0.380835671020483\\
0.999749937484371 0.38268343236509\\
1.00075018754689 0.382683432365089\\
1.0017504376094 0.384531193709696\\
1.00275068767192 0.384531193709696\\
1.00375093773443 0.386378973291141\\
1.00475118779695 0.386378973291141\\
1.00575143785946 0.388226789347163\\
1.00675168792198 0.388226789347162\\
1.0077519379845 0.3900746601173\\
1.00875218804701 0.3900746601173\\
1.00975243810953 0.391922603843791\\
1.01075268817204 0.391922603843791\\
1.01175293823456 0.393770638772477\\
1.01275318829707 0.393770638772477\\
1.01375343835959 0.395618783153699\\
1.01475368842211 0.395618783153699\\
1.01575393848462 0.397467055243203\\
1.01675418854714 0.397467055243202\\
1.01775443860965 0.399315473303039\\
1.01875468867217 0.39931547330304\\
1.01975493873468 0.401164055602469\\
1.0207551887972 0.401164055602469\\
1.02175543885971 0.403012820418866\\
1.02275568892223 0.403012820418866\\
1.02375593898475 0.40486178603862\\
1.02475618904726 0.40486178603862\\
1.02575643910978 0.406710970758045\\
1.02675668917229 0.406710970758045\\
1.02775693923481 0.408560392884287\\
1.02875718929732 0.408560392884287\\
1.02975743935984 0.410410070736231\\
1.03075768942236 0.41041007073623\\
1.03175793948487 0.412260022645408\\
1.03275818954739 0.412260022645408\\
1.0337584396099 0.414110266956914\\
1.03475868967242 0.414110266956914\\
1.03575893973493 0.415960822030314\\
1.03675918979745 0.415960822030314\\
1.03775943985996 0.417811706240566\\
1.03875968992248 0.417811706240566\\
1.039759939985 0.41966293797893\\
1.04076019004751 0.419662937978929\\
1.04176044011003 0.421514535653888\\
1.04276069017254 0.421514535653888\\
1.04376094023506 0.42336651769207\\
1.04476119029757 0.42336651769207\\
1.04576144036009 0.425218902539171\\
1.04676169042261 0.425218902539171\\
1.04776194048512 0.427071708660879\\
1.04876219054764 0.427071708660879\\
1.04976244061015 0.428924954543802\\
1.05076269067267 0.428924954543802\\
1.05176294073518 0.430778658696398\\
1.0527631907977 0.430778658696398\\
1.05376344086022 0.432632839649908\\
1.05476369092273 0.432632839649908\\
1.05576394098525 0.434487515959292\\
1.05676419104776 0.434487515959292\\
1.05776444111028 0.436342706204167\\
1.05876469117279 0.436342706204167\\
1.05976494123531 0.43819842898975\\
1.06076519129782 0.43819842898975\\
1.06176544136034 0.440054702947798\\
1.06276569142286 0.440054702947799\\
1.06376594148537 0.441911546737564\\
1.06476619154789 0.441911546737564\\
1.0657664416104 0.44376897904674\\
1.06676669167292 0.44376897904674\\
1.06776694173543 0.445627018592416\\
1.06876719179795 0.445627018592417\\
1.06976744186047 0.447485684122039\\
1.07076769192298 0.44748568412204\\
1.0717679419855 0.449344994414373\\
1.07276819204801 0.449344994414373\\
1.07376844211053 0.451204968280463\\
1.07476869217304 0.451204968280463\\
1.07576894223556 0.453065624564611\\
1.07676919229807 0.453065624564611\\
1.07776944236059 0.454926982145345\\
1.07876969242311 0.454926982145346\\
1.07976994248562 0.456789059936399\\
1.08077019254814 0.456789059936399\\
1.08177044261065 0.458651876887694\\
1.08277069267317 0.458651876887694\\
1.08377094273568 0.460515451986328\\
1.0847711927982 0.460515451986328\\
1.08577144286072 0.462379804257563\\
1.08677169292323 0.462379804257563\\
1.08777194298575 0.464244952765827\\
1.08877219304826 0.464244952765828\\
1.08977244311078 0.466110916615711\\
1.09077269317329 0.466110916615711\\
1.09177294323581 0.467977714952977\\
1.09277319329832 0.467977714952976\\
1.09377344336084 0.469845366965567\\
1.09477369342336 0.469845366965567\\
1.09577394348587 0.471713891884623\\
1.09677419354839 0.471713891884623\\
1.0977744436109 0.473583308985508\\
1.09877469367342 0.473583308985508\\
1.09977494373593 0.475453637588832\\
1.10077519379845 0.475453637588832\\
1.10177544386097 0.477324897061485\\
1.10277569392348 0.477324897061485\\
1.103775943986 0.479197106817679\\
1.10477619404851 0.479197106817679\\
1.10577644411103 0.481070286319989\\
1.10677669417354 0.481070286319989\\
1.10777694423606 0.482944455080408\\
1.10877719429857 0.482944455080409\\
1.10977744436109 0.484819632661402\\
1.11077769442361 0.484819632661402\\
1.11177794448612 0.486695838676971\\
1.11277819454864 0.486695838676971\\
1.11377844461115 0.488573092793725\\
1.11477869467367 0.488573092793725\\
1.11577894473618 0.490451414731957\\
1.1167791947987 0.490451414731957\\
1.11777944486122 0.492330824266727\\
1.11877969492373 0.492330824266727\\
1.11977994498625 0.494211341228953\\
1.12078019504876 0.494211341228953\\
1.12178044511128 0.49609298550651\\
1.12278069517379 0.49609298550651\\
1.12378094523631 0.497975777045333\\
1.12478119529882 0.497975777045332\\
1.12578144536134 0.499859735850528\\
1.12678169542386 0.499859735850528\\
1.12778194548637 0.5017448819875\\
1.12878219554889 0.501744881987501\\
1.1297824456114 0.50363123558307\\
1.13078269567392 0.50363123558307\\
1.13178294573643 0.505518816826619\\
1.13278319579895 0.505518816826618\\
1.13378344586147 0.507407645971225\\
1.13478369592398 0.507407645971225\\
1.1357839459865 0.509297743334823\\
1.13678419604901 0.509297743334823\\
1.13778444611153 0.511189129301358\\
1.13878469617404 0.511189129301358\\
1.13978494623656 0.513081824321959\\
1.14078519629907 0.513081824321959\\
1.14178544636159 0.514975848916114\\
1.14278569642411 0.514975848916114\\
1.14378594648662 0.516871223672858\\
1.14478619654914 0.516871223672858\\
1.14578644661165 0.518767969251969\\
1.14678669667417 0.518767969251969\\
1.14778694673668 0.520666106385172\\
1.1487871967992 0.520666106385172\\
1.14978744686172 0.522565655877354\\
1.15078769692423 0.522565655877354\\
1.15178794698675 0.524466638607789\\
1.15278819704926 0.524466638607789\\
1.15378844711178 0.526369075531371\\
1.15478869717429 0.52636907553137\\
1.15578894723681 0.528272987679858\\
1.15678919729932 0.528272987679858\\
1.15778944736184 0.530178396163129\\
1.15878969742436 0.530178396163129\\
1.15978994748687 0.532085322170444\\
1.16079019754939 0.532085322170444\\
1.1617904476119 0.533993786971723\\
1.16279069767442 0.533993786971724\\
1.16379094773693 0.535903811918831\\
1.16479119779945 0.535903811918831\\
1.16579144786197 0.537815418446874\\
1.16679169792448 0.537815418446874\\
1.167791947987 0.539728628075509\\
1.16879219804951 0.539728628075509\\
1.16979244811203 0.541643462410263\\
1.17079269817454 0.541643462410263\\
1.17179294823706 0.543559943143864\\
1.17279319829957 0.543559943143863\\
1.17379344836209 0.545478092057584\\
1.17479369842461 0.545478092057584\\
1.17579394848712 0.547397931022594\\
1.17679419854964 0.547397931022594\\
1.17779444861215 0.549319482001335\\
1.17879469867467 0.549319482001336\\
1.17979494873718 0.551242767048894\\
1.1807951987997 0.551242767048894\\
1.18179544886222 0.553167808314394\\
1.18279569892473 0.553167808314394\\
1.18379594898725 0.55509462804241\\
1.18479619904976 0.55509462804241\\
1.18579644911228 0.557023248574375\\
1.18679669917479 0.557023248574375\\
1.18779694923731 0.558953692350022\\
1.18879719929982 0.558953692350023\\
1.18979744936234 0.560885981908827\\
1.19079769942486 0.560885981908828\\
1.19179794948737 0.562820139891467\\
1.19279819954989 0.562820139891467\\
1.1937984496124 0.564756189041293\\
1.19479869967492 0.564756189041293\\
1.19579894973743 0.566694152205824\\
1.19679919979995 0.566694152205823\\
1.19779944986247 0.568634052338244\\
1.19879969992498 0.568634052338245\\
1.1997999499875 0.570575912498926\\
1.20080020005001 0.570575912498926\\
1.20180045011253 0.572519755856957\\
1.20280070017504 0.572519755856957\\
1.20380095023756 0.574465605691695\\
1.20480120030007 0.574465605691695\\
1.20580145036259 0.576413485394325\\
1.20680170042511 0.576413485394325\\
1.20780195048762 0.578363418469449\\
1.20880220055014 0.578363418469449\\
1.20980245061265 0.580315428536672\\
1.21080270067517 0.580315428536672\\
1.21180295073768 0.582269539332223\\
1.2128032008002 0.582269539332223\\
1.21380345086272 0.584225774710581\\
1.21480370092523 0.584225774710581\\
1.21580395098775 0.586184158646125\\
1.21680420105026 0.586184158646124\\
1.21780445111278 0.588144715234793\\
1.21880470117529 0.588144715234793\\
1.21980495123781 0.590107468695771\\
1.22080520130033 0.590107468695771\\
1.22180545136284 0.592072443373189\\
1.22280570142536 0.592072443373189\\
1.22380595148787 0.594039663737839\\
1.22480620155039 0.594039663737839\\
1.2258064516129 0.596009154388919\\
1.22680670167542 0.596009154388919\\
1.22780695173793 0.597980940055777\\
1.22880720180045 0.597980940055777\\
1.22980745186297 0.599955045599702\\
1.23080770192548 0.599955045599701\\
1.231807951988 0.601931496015705\\
1.23280820205051 0.601931496015705\\
1.23380845211303 0.603910316434344\\
1.23480870217554 0.603910316434344\\
1.23580895223806 0.605891532123556\\
1.23680920230058 0.605891532123556\\
1.23780945236309 0.607875168490514\\
1.23880970242561 0.607875168490514\\
1.23980995248812 0.609861251083503\\
1.24081020255064 0.609861251083503\\
1.24181045261315 0.611849805593824\\
1.24281070267567 0.611849805593824\\
1.24381095273818 0.613840857857707\\
1.2448112028007 0.613840857857707\\
1.24581145286322 0.61583443385826\\
1.24681170292573 0.61583443385826\\
1.24781195298825 0.617830559727433\\
1.24881220305076 0.617830559727433\\
1.24981245311328 0.619829261748007\\
1.25081270317579 0.619829261748007\\
1.25181295323831 0.621830566355603\\
1.25281320330083 0.621830566355602\\
1.25381345336334 0.623834500140721\\
1.25481370342586 0.623834500140721\\
1.25581395348837 0.625841089850798\\
1.25681420355089 0.625841089850798\\
1.2578144536134 0.627850362392295\\
1.25881470367592 0.627850362392296\\
1.25981495373843 0.629862344832804\\
1.26081520380095 0.629862344832804\\
1.26181545386347 0.631877064403181\\
1.26281570392598 0.63187706440318\\
1.2638159539885 0.633894548499712\\
1.26481620405101 0.633894548499712\\
1.26581645411353 0.635914824686299\\
1.26681670417604 0.635914824686298\\
1.26781695423856 0.637937920696669\\
1.26881720430108 0.637937920696669\\
1.26981745436359 0.639963864436624\\
1.27081770442611 0.639963864436624\\
1.27181795448862 0.641992683986302\\
1.27281820455114 0.641992683986302\\
1.27381845461365 0.64402440760248\\
1.27481870467617 0.64402440760248\\
1.27581895473868 0.646059063720898\\
1.2768192048012 0.646059063720898\\
1.27781945486372 0.648096680958614\\
1.27881970492623 0.648096680958614\\
1.27981995498875 0.650137288116391\\
1.28082020505126 0.650137288116391\\
1.28182045511378 0.652180914181113\\
1.28282070517629 0.652180914181113\\
1.28382095523881 0.654227588328227\\
1.28482120530133 0.654227588328226\\
1.28582145536384 0.656277339924226\\
1.28682170542636 0.656277339924226\\
1.28782195548887 0.658330198529157\\
1.28882220555139 0.658330198529158\\
1.2898224556139 0.660386193899165\\
1.29082270567642 0.660386193899165\\
1.29182295573893 0.662445355989063\\
1.29282320580145 0.662445355989062\\
1.29382345586397 0.664507714954946\\
1.29482370592648 0.664507714954945\\
1.295823955989 0.666573301156834\\
1.29682420605151 0.666573301156833\\
1.29782445611403 0.668642145161349\\
1.29882470617654 0.668642145161349\\
1.29982495623906 0.670714277744429\\
1.30082520630158 0.670714277744429\\
1.30182545636409 0.672789729894078\\
1.30282570642661 0.672789729894078\\
1.30382595648912 0.674868532813152\\
1.30482620655164 0.674868532813152\\
1.30582645661415 0.676950717922186\\
1.30682670667667 0.676950717922186\\
1.30782695673918 0.67903631686225\\
1.3088272068017 0.67903631686225\\
1.30982745686422 0.681125361497858\\
1.31082770692673 0.681125361497859\\
1.31182795698925 0.683217883919904\\
1.31282820705176 0.683217883919904\\
1.31382845711428 0.685313916448643\\
1.31482870717679 0.685313916448642\\
1.31582895723931 0.687413491636712\\
1.31682920730183 0.687413491636712\\
1.31782945736434 0.689516642272198\\
1.31882970742686 0.689516642272198\\
1.31982995748937 0.691623401381738\\
1.32083020755189 0.691623401381739\\
1.3218304576144 0.693733802233675\\
1.32283070767692 0.693733802233675\\
1.32383095773943 0.695847878341242\\
1.32483120780195 0.695847878341241\\
1.32583145786447 0.697965663465808\\
1.32683170792698 0.697965663465808\\
1.3278319579895 0.70008719162016\\
1.32883220805201 0.700087191620161\\
1.32983245811453 0.702212497071831\\
1.33083270817704 0.702212497071831\\
1.33183295823956 0.704341614346479\\
1.33283320830208 0.704341614346478\\
1.33383345836459 0.706474578231311\\
1.33483370842711 0.706474578231311\\
1.33583395848962 0.70861142377856\\
1.33683420855214 0.70861142377856\\
1.33783445861465 0.710752186309012\\
1.33883470867717 0.710752186309012\\
1.33983495873968 0.712896901415574\\
1.3408352088022 0.712896901415574\\
1.34183545886472 0.715045604966911\\
1.34283570892723 0.715045604966911\\
1.34383595898975 0.717198333111121\\
1.34483620905226 0.717198333111121\\
1.34583645911478 0.71935512227947\\
1.34683670917729 0.71935512227947\\
1.34783695923981 0.721516009190182\\
1.34883720930233 0.721516009190182\\
1.34983745936484 0.723681030852287\\
1.35083770942736 0.723681030852287\\
1.35183795948987 0.725850224569518\\
1.35283820955239 0.725850224569518\\
1.3538384596149 0.728023627944276\\
1.35483870967742 0.728023627944276\\
1.35583895973993 0.730201278881646\\
1.35683920980245 0.730201278881646\\
1.35783945986497 0.732383215593479\\
1.35883970992748 0.732383215593479\\
1.35983995999 0.734569476602532\\
1.36084021005251 0.734569476602532\\
1.36184046011503 0.736760100746672\\
1.36284071017754 0.736760100746672\\
1.36384096024006 0.738955127183144\\
1.36484121030258 0.738955127183144\\
1.36584146036509 0.741154595392901\\
1.36684171042761 0.741154595392901\\
1.36784196049012 0.743358545185006\\
1.36884221055264 0.743358545185007\\
1.36984246061515 0.745567016701099\\
1.37084271067767 0.745567016701099\\
1.37184296074019 0.747780050419925\\
1.3728432108027 0.747780050419925\\
1.37384346086522 0.74999768716195\\
1.37484371092773 0.74999768716195\\
1.37584396099025 0.752219968094028\\
1.37684421105276 0.752219968094028\\
1.37784446111528 0.754446934734158\\
1.37884471117779 0.754446934734159\\
1.37984496124031 0.756678628956306\\
1.38084521130283 0.756678628956306\\
1.38184546136534 0.758915092995301\\
1.38284571142786 0.758915092995301\\
1.38384596149037 0.76115636945182\\
1.38484621155289 0.76115636945182\\
1.3858464616154 0.763402501297439\\
1.38684671167792 0.763402501297439\\
1.38784696174043 0.765653531879768\\
1.38884721180295 0.765653531879769\\
1.38984746186547 0.76790950492768\\
1.39084771192798 0.76790950492768\\
1.3918479619905 0.770170464556599\\
1.39284821205301 0.770170464556599\\
1.39384846211553 0.7724364552739\\
1.39484871217804 0.7724364552739\\
1.39584896224056 0.774707521984375\\
1.39684921230308 0.774707521984374\\
1.39784946236559 0.776983709995803\\
1.39884971242811 0.776983709995803\\
1.39984996249062 0.779265065024602\\
1.40085021255314 0.779265065024603\\
1.40185046261565 0.781551633201575\\
1.40285071267817 0.781551633201575\\
1.40385096274069 0.783843461077749\\
1.4048512128032 0.783843461077749\\
1.40585146286572 0.786140595630317\\
1.40685171292823 0.786140595630317\\
1.40785196299075 0.788443084268669\\
1.40885221305326 0.788443084268669\\
1.40985246311578 0.79075097484053\\
1.41085271317829 0.79075097484053\\
1.41185296324081 0.793064315638198\\
1.41285321330333 0.793064315638197\\
1.41385346336584 0.795383155404881\\
1.41485371342836 0.795383155404882\\
1.41585396349087 0.797707543341155\\
1.41685421355339 0.797707543341155\\
1.4178544636159 0.800037529111511\\
1.41885471367842 0.800037529111511\\
1.41985496374094 0.802373162851032\\
1.42085521380345 0.802373162851031\\
1.42185546386597 0.804714495172168\\
1.42285571392848 0.804714495172167\\
1.423855963991 0.807061577171638\\
1.42485621405351 0.807061577171637\\
1.42585646411603 0.809414460437442\\
1.42685671417854 0.809414460437442\\
1.42785696424106 0.811773197056002\\
1.42885721430358 0.811773197056002\\
1.42985746436609 0.814137839619413\\
1.43085771442861 0.814137839619413\\
1.43185796449112 0.816508441232835\\
1.43285821455364 0.816508441232835\\
1.43385846461615 0.818885055522004\\
1.43485871467867 0.818885055522005\\
1.43585896474119 0.821267736640877\\
1.4368592148037 0.821267736640877\\
1.43785946486622 0.823656539279408\\
1.43885971492873 0.823656539279408\\
1.43985996499125 0.826051518671466\\
1.44086021505376 0.826051518671466\\
1.44186046511628 0.828452730602891\\
1.44286071517879 0.828452730602892\\
1.44386096524131 0.83086023141969\\
1.44486121530383 0.83086023141969\\
1.44586146536634 0.833274078036379\\
1.44686171542886 0.833274078036379\\
1.44786196549137 0.835694327944481\\
1.44886221555389 0.835694327944482\\
1.4498624656164 0.838121039221171\\
1.45086271567892 0.838121039221172\\
1.45186296574144 0.840554270538074\\
1.45286321580395 0.840554270538074\\
1.45386346586647 0.842994081170225\\
1.45486371592898 0.842994081170225\\
1.4558639659915 0.845440531005197\\
1.45686421605401 0.845440531005196\\
1.45786446611653 0.847893680552387\\
1.45886471617904 0.847893680552388\\
1.45986496624156 0.850353590952478\\
1.46086521630408 0.850353590952479\\
1.46186546636659 0.85282032398707\\
1.46286571642911 0.85282032398707\\
1.46386596649162 0.855293942088489\\
1.46486621655414 0.855293942088489\\
1.46586646661665 0.857774508349787\\
1.46686671667917 0.857774508349787\\
1.46786696674169 0.860262086534914\\
1.4688672168042 0.860262086534914\\
1.46986746686672 0.86275674108909\\
1.47086771692923 0.86275674108909\\
1.47186796699175 0.865258537149366\\
1.47286821705426 0.865258537149366\\
1.47386846711678 0.867767540555387\\
1.47486871717929 0.867767540555387\\
1.47586896724181 0.870283817860359\\
1.47686921730433 0.870283817860358\\
1.47786946736684 0.872807436342216\\
1.47886971742936 0.872807436342216\\
1.47986996749187 0.875338464015016\\
1.48087021755439 0.875338464015016\\
1.4818704676169 0.877876969640535\\
1.48287071767942 0.877876969640535\\
1.48387096774194 0.8804230227401\\
1.48487121780445 0.8804230227401\\
1.48587146786697 0.88297669360664\\
1.48687171792948 0.88297669360664\\
1.487871967992 0.885538053316978\\
1.48887221805451 0.885538053316978\\
1.48987246811703 0.888107173744355\\
1.49087271817954 0.888107173744355\\
1.49187296824206 0.890684127571203\\
1.49287321830458 0.890684127571202\\
1.49387346836709 0.893268988302165\\
1.49487371842961 0.893268988302165\\
1.49587396849212 0.895861830277377\\
1.49687421855464 0.895861830277377\\
1.49787446861715 0.898462728686007\\
1.49887471867967 0.898462728686007\\
1.49987496874219 0.901071759580063\\
1.5008752188047 0.901071759580062\\
1.50187546886722 0.903688999888477\\
1.50287571892973 0.903688999888477\\
1.50387596899225 0.906314527431479\\
1.50487621905476 0.906314527431479\\
1.50587646911728 0.90894842093524\\
1.50687671917979 0.90894842093524\\
1.50787696924231 0.911590760046835\\
1.50887721930483 0.911590760046836\\
1.50987746936734 0.91424162534949\\
1.51087771942986 0.914241625349491\\
1.51187796949237 0.916901098378148\\
1.51287821955489 0.916901098378148\\
1.5138784696174 0.919569261635352\\
1.51487871967992 0.919569261635353\\
1.51587896974244 0.922246198607454\\
1.51687921980495 0.922246198607453\\
1.51787946986747 0.924931993781156\\
1.51887971992998 0.924931993781157\\
1.5198799699925 0.9276267326604\\
1.52088022005501 0.9276267326604\\
1.52188047011753 0.930330501783597\\
1.52288072018005 0.930330501783597\\
1.52388097024256 0.933043388741228\\
1.52488122030508 0.933043388741228\\
1.52588147036759 0.93576548219381\\
1.52688172043011 0.93576548219381\\
1.52788197049262 0.938496871890234\\
1.52888222055514 0.938496871890234\\
1.52988247061765 0.941237648686503\\
1.53088272068017 0.941237648686503\\
1.53188297074269 0.943987904564857\\
1.5328832208052 0.943987904564857\\
1.53388347086772 0.946747732653312\\
1.53488372093023 0.946747732653312\\
1.53588397099275 0.949517227245619\\
1.53688422105526 0.949517227245619\\
1.53788447111778 0.952296483821645\\
1.53888472118029 0.952296483821645\\
1.53988497124281 0.955085599068204\\
1.54088522130533 0.955085599068204\\
1.54188547136784 0.957884670900334\\
1.54288572143036 0.957884670900334\\
1.54388597149287 0.960693798483042\\
1.54488622155539 0.960693798483042\\
1.5458864716179 0.963513082253525\\
1.54688672168042 0.963513082253525\\
1.54788697174294 0.966342623943872\\
1.54888722180545 0.966342623943872\\
1.54988747186797 0.969182526604286\\
1.55088772193048 0.969182526604286\\
1.551887971993 0.972032894626803\\
1.55288822205551 0.972032894626803\\
1.55388847211803 0.974893833769552\\
1.55488872218055 0.974893833769552\\
1.55588897224306 0.977765451181551\\
1.55688922230558 0.977765451181551\\
1.55788947236809 0.98064785542807\\
1.55888972243061 0.980647855428071\\
1.55988997249312 0.983541156516563\\
1.56089022255564 0.983541156516564\\
1.56189047261815 0.986445465923184\\
1.56289072268067 0.986445465923185\\
1.56389097274319 0.989360896619921\\
1.5648912228057 0.989360896619921\\
1.56589147286822 0.992287563102338\\
1.56689172293073 0.992287563102339\\
1.56789197299325 0.995225581417974\\
1.56889222305576 0.995225581417974\\
1.56989247311828 0.998175069195378\\
1.57089272318079 0.998175069195379\\
1.57189297324331 1.00113614567384\\
1.57289322330583 1.00113614567384\\
1.57389347336834 1.0041089317338\\
1.57489372343086 1.0041089317338\\
1.57589397349337 1.00709354992799\\
1.57689422355589 1.00709354992799\\
1.5778944736184 1.01009012451329\\
1.57889472368092 1.01009012451329\\
1.57989497374344 1.01309878148334\\
1.58089522380595 1.01309878148334\\
1.58189547386847 1.01611964860197\\
1.58289572393098 1.01611964860197\\
1.5838959739935 1.01915285543738\\
1.58489622405601 1.01915285543738\\
1.58589647411853 1.02219853339714\\
1.58689672418105 1.02219853339714\\
1.58789697424356 1.0252568157641\\
1.58889722430608 1.0252568157641\\
1.58989747436859 1.02832783773309\\
1.59089772443111 1.02832783773309\\
1.59189797449362 1.03141173644859\\
1.59289822455614 1.03141173644859\\
1.59389847461865 1.03450865104326\\
1.59489872468117 1.03450865104326\\
1.59589897474369 1.03761872267748\\
1.5968992248062 1.03761872267748\\
1.59789947486872 1.0407420945798\\
1.59889972493123 1.0407420945798\\
1.59989997499375 1.0438789120885\\
1.60090022505626 1.0438789120885\\
1.60190047511878 1.04702932269404\\
1.6029007251813 1.04702932269404\\
1.60390097524381 1.05019347608276\\
1.60490122530633 1.05019347608276\\
1.60590147536884 1.05337152418152\\
1.60690172543136 1.05337152418152\\
1.60790197549387 1.05656362120359\\
1.60890222555639 1.05656362120359\\
1.6099024756189 1.05976992369563\\
1.61090272568142 1.05976992369563\\
1.61190297574394 1.06299059058596\\
1.61290322580645 1.06299059058596\\
1.61390347586897 1.06622578323398\\
1.61490372593148 1.06622578323398\\
1.615903975994 1.06947566548098\\
1.61690422605651 1.06947566548098\\
1.61790447611903 1.07274040370217\\
1.61890472618155 1.07274040370217\\
1.61990497624406 1.07602016686013\\
1.62090522630658 1.07602016686013\\
1.62190547636909 1.07931512655969\\
1.62290572643161 1.07931512655969\\
1.62390597649412 1.08262545710422\\
1.62490622655664 1.08262545710422\\
1.62590647661915 1.08595133555343\\
1.62690672668167 1.08595133555343\\
1.62790697674419 1.08929294178273\\
1.6289072268067 1.08929294178273\\
1.62990747686922 1.0926504585442\\
1.63090772693173 1.0926504585442\\
1.63190797699425 1.09602407152915\\
1.63290822705676 1.09602407152915\\
1.63390847711928 1.09941396943249\\
1.6349087271818 1.09941396943249\\
1.63590897724431 1.10282034401876\\
1.63690922730683 1.10282034401876\\
1.63790947736934 1.10624339019\\
1.63890972743186 1.10624339019\\
1.63990997749437 1.10968330605559\\
1.64091022755689 1.1096833060556\\
1.6419104776194 1.11314029300389\\
1.64291072768192 1.11314029300389\\
1.64391097774444 1.11661455577599\\
1.64491122780695 1.11661455577599\\
1.64591147786947 1.12010630254149\\
1.64691172793198 1.12010630254149\\
1.6479119779945 1.12361574497646\\
1.64891222805701 1.12361574497646\\
1.64991247811953 1.12714309834358\\
1.65091272818205 1.12714309834358\\
1.65191297824456 1.13068858157459\\
1.65291322830708 1.13068858157459\\
1.65391347836959 1.13425241735516\\
1.65491372843211 1.13425241735516\\
1.65591397849462 1.13783483221211\\
1.65691422855714 1.13783483221211\\
1.65791447861965 1.14143605660331\\
1.65891472868217 1.14143605660331\\
1.65991497874469 1.14505632501008\\
1.6609152288072 1.14505632501008\\
1.66191547886972 1.14869587603245\\
1.66291572893223 1.14869587603245\\
1.66391597899475 1.1523549524871\\
1.66491622905726 1.1523549524871\\
1.66591647911978 1.15603380150837\\
1.6669167291823 1.15603380150838\\
1.66791697924481 1.15973267465218\\
1.66891722930733 1.15973267465218\\
1.66991747936984 1.16345182800314\\
1.67091772943236 1.16345182800314\\
1.67191797949487 1.16719152228494\\
1.67291822955739 1.16719152228494\\
1.67391847961991 1.17095202297408\\
1.67491872968242 1.17095202297408\\
1.67591897974494 1.1747336004171\\
1.67691922980745 1.1747336004171\\
1.67791947986997 1.17853652995142\\
1.67891972993248 1.17853652995142\\
1.679919979995 1.18236109203003\\
1.68092023005751 1.18236109203003\\
1.68192048012003 1.18620757234995\\
1.68292073018255 1.18620757234995\\
1.68392098024506 1.19007626198489\\
1.68492123030758 1.19007626198489\\
1.68592148037009 1.19396745752198\\
1.68692173043261 1.19396745752198\\
1.68792198049512 1.19788146120298\\
1.68892223055764 1.19788146120298\\
1.68992248062015 1.20181858106997\\
1.69092273068267 1.20181858106997\\
1.69192298074519 1.20577913111577\\
1.6929232308077 1.20577913111577\\
1.69392348087022 1.20976343143924\\
1.69492373093273 1.20976343143924\\
1.69592398099525 1.21377180840571\\
1.69692423105776 1.21377180840571\\
1.69792448112028 1.21780459481268\\
1.6989247311828 1.21780459481268\\
1.69992498124531 1.22186213006098\\
1.70092523130783 1.22186213006098\\
1.70192548137034 1.22594476033178\\
1.70292573143286 1.22594476033178\\
1.70392598149537 1.23005283876938\\
1.70492623155789 1.23005283876938\\
1.70592648162041 1.23418672567039\\
1.70692673168292 1.23418672567039\\
1.70792698174544 1.23834678867918\\
1.70892723180795 1.23834678867918\\
1.70992748187047 1.2425334029902\\
1.71092773193298 1.2425334029902\\
1.7119279819955 1.24674695155718\\
1.71292823205801 1.24674695155718\\
1.71392848212053 1.25098782530972\\
1.71492873218305 1.25098782530972\\
1.71592898224556 1.25525642337738\\
1.71692923230808 1.25525642337738\\
1.71792948237059 1.25955315332179\\
1.71892973243311 1.25955315332179\\
1.71992998249562 1.26387843137691\\
1.72093023255814 1.26387843137691\\
1.72193048262065 1.268232682698\\
1.72293073268317 1.268232682698\\
1.72393098274569 1.27261634161951\\
1.7249312328082 1.27261634161951\\
1.72593148287072 1.27702985192239\\
1.72693173293323 1.27702985192239\\
1.72793198299575 1.28147366711115\\
1.72893223305826 1.28147366711115\\
1.72993248312078 1.28594825070116\\
1.7309327331833 1.28594825070116\\
1.73193298324581 1.29045407651667\\
1.73293323330833 1.29045407651667\\
1.73393348337084 1.2949916289999\\
1.73493373343336 1.2949916289999\\
1.73593398349587 1.29956140353189\\
1.73693423355839 1.29956140353189\\
1.73793448362091 1.3041639067655\\
1.73893473368342 1.3041639067655\\
1.73993498374594 1.30879965697113\\
1.74093523380845 1.30879965697113\\
1.74193548387097 1.31346918439589\\
1.74293573393348 1.31346918439589\\
1.743935983996 1.31817303163664\\
1.74493623405851 1.31817303163664\\
1.74593648412103 1.32291175402771\\
1.74693673418355 1.32291175402771\\
1.74793698424606 1.32768592004397\\
1.74893723430858 1.32768592004397\\
1.74993748437109 1.33249611171988\\
1.75093773443361 1.33249611171988\\
1.75193798449612 1.33734292508541\\
1.75293823455864 1.33734292508541\\
1.75393848462116 1.34222697061967\\
1.75493873468367 1.34222697061967\\
1.75593898474619 1.34714887372292\\
1.7569392348087 1.34714887372292\\
1.75793948487122 1.35210927520813\\
1.75893973493373 1.35210927520813\\
1.75993998499625 1.35710883181284\\
1.76094023505876 1.35710883181284\\
1.76194048512128 1.36214821673252\\
1.7629407351838 1.36214821673252\\
1.76394098524631 1.36722812017638\\
1.76494123530883 1.36722812017638\\
1.76594148537134 1.37234924994682\\
1.76694173543386 1.37234924994682\\
1.76794198549637 1.3775123320438\\
1.76894223555889 1.3775123320438\\
1.76994248562141 1.38271811129532\\
1.77094273568392 1.38271811129532\\
1.77194298574644 1.38796735201549\\
1.77294323580895 1.38796735201548\\
1.77394348587147 1.3932608386915\\
1.77494373593398 1.3932608386915\\
1.7759439859965 1.39859937670122\\
1.77694423605901 1.39859937670122\\
1.77794448612153 1.40398379306293\\
1.77894473618405 1.40398379306293\\
1.77994498624656 1.40941493721893\\
1.78094523630908 1.40941493721893\\
1.78194548637159 1.41489368185503\\
1.78294573643411 1.41489368185503\\
1.78394598649662 1.42042092375774\\
1.78494623655914 1.42042092375774\\
1.78594648662166 1.42599758471129\\
1.78694673668417 1.42599758471129\\
1.78794698674669 1.43162461243689\\
1.7889472368092 1.43162461243689\\
1.78994748687172 1.43730298157635\\
1.79094773693423 1.43730298157635\\
1.79194798699675 1.4430336947229\\
1.79294823705926 1.4430336947229\\
1.79394848712178 1.44881778350168\\
1.7949487371843 1.44881778350168\\
1.79594898724681 1.45465630970305\\
1.79694923730933 1.45465630970305\\
1.79794948737184 1.46055036647169\\
1.79894973743436 1.46055036647169\\
1.79994998749687 1.46650107955476\\
1.80095023755939 1.46650107955476\\
1.80195048762191 1.47250960861296\\
1.80295073768442 1.47250960861296\\
1.80395098774694 1.478577148598\\
1.80495123780945 1.478577148598\\
1.80595148787197 1.48470493120077\\
1.80695173793448 1.48470493120077\\
1.807951987997 1.49089422637451\\
1.80895223805951 1.49089422637451\\
1.80995248812203 1.49714634393777\\
1.81095273818455 1.49714634393777\\
1.81195298824706 1.50346263526212\\
1.81295323830958 1.50346263526212\\
1.81395348837209 1.50984449505019\\
1.81495373843461 1.50984449505019\\
1.81595398849712 1.51629336320977\\
1.81695423855964 1.51629336320977\\
1.81795448862216 1.52281072683028\\
1.81895473868467 1.52281072683028\\
1.81995498874719 1.52939812226854\\
1.8209552388097 1.52939812226854\\
1.82195548887222 1.53605713735098\\
1.82295573893473 1.53605713735098\\
1.82395598899725 1.54278941370028\\
1.82495623905977 1.54278941370028\\
1.82595648912228 1.54959664919499\\
1.8269567391848 1.54959664919499\\
1.82795698924731 1.55648060057131\\
1.82895723930983 1.55648060057131\\
1.82995748937234 1.563443086177\\
1.83095773943486 1.563443086177\\
1.83195798949737 1.57048598888825\\
1.83295823955989 1.57048598888825\\
1.83395848962241 1.57761125920125\\
1.83495873968492 1.57761125920125\\
1.83595898974744 1.5848209185111\\
1.83695923980995 1.5848209185111\\
1.83795948987247 1.59211706259182\\
1.83895973993498 1.59211706259182\\
1.8399599899975 1.59950186529262\\
1.84096024006001 1.59950186529262\\
1.84196049012253 1.60697758246659\\
1.84296074018505 1.60697758246659\\
1.84396099024756 1.61454655614955\\
1.84496124031008 1.61454655614955\\
1.84596149037259 1.62221121900865\\
1.84696174043511 1.62221121900865\\
1.84796199049762 1.6299740990816\\
1.84896224056014 1.6299740990816\\
1.84996249062266 1.63783782482983\\
1.85096274068517 1.63783782482983\\
1.85196299074769 1.64580513053073\\
1.8529632408102 1.64580513053073\\
1.85396349087272 1.65387886203675\\
1.85496374093523 1.65387886203675\\
1.85596399099775 1.6620619829317\\
1.85696424106027 1.6620619829317\\
1.85796449112278 1.67035758111748\\
1.8589647411853 1.67035758111748\\
1.85996499124781 1.678768875868\\
1.86096524131033 1.678768875868\\
1.86196549137284 1.68729922539064\\
1.86296574143536 1.68729922539064\\
1.86396599149787 1.69595213493949\\
1.86496624156039 1.69595213493949\\
1.86596649162291 1.7047312655297\\
1.86696674168542 1.7047312655297\\
1.86796699174794 1.713640443307\\
1.86896724181045 1.713640443307\\
1.86996749187297 1.72268366963244\\
1.87096774193548 1.72268366963244\\
1.871967991998 1.73186513194889\\
1.87296824206051 1.73186513194889\\
1.87396849212303 1.7411892155032\\
1.87496874218555 1.7411892155032\\
1.87596899224806 1.7506605160061\\
1.87696924231058 1.7506605160061\\
1.87796949237309 1.76028385332137\\
1.87896974243561 1.76028385332137\\
1.87996999249812 1.77006428628634\\
1.88097024256064 1.77006428628634\\
1.88197049262316 1.78000712877782\\
1.88297074268567 1.78000712877782\\
1.88397099274819 1.7901179671512\\
1.8849712428107 1.7901179671512\\
1.88597149287322 1.80040267919594\\
1.88697174293573 1.80040267919594\\
1.88797199299825 1.81086745476858\\
1.88897224306077 1.81086745476858\\
1.88997249312328 1.82151881828458\\
1.8909727431858 1.82151881828458\\
1.89197299324831 1.83236365327361\\
1.89297324331083 1.83236365327361\\
1.89397349337334 1.84340922922975\\
1.89497374343586 1.84340922922975\\
1.89597399349837 1.85466323101878\\
1.89697424356089 1.85466323101878\\
1.89797449362341 1.8661337911407\\
1.89897474368592 1.8661337911407\\
1.89997499374844 1.87782952518635\\
1.90097524381095 1.87782952518635\\
1.90197549387347 1.88975957087569\\
1.90297574393598 1.88975957087569\\
1.9039759939985 1.90193363112056\\
1.90497624406102 1.90193363112056\\
1.90597649412353 1.91436202162033\\
1.90697674418605 1.91436202162033\\
1.90797699424856 1.92705572357545\\
1.90897724431108 1.92705572357546\\
1.90997749437359 1.94002644219362\\
1.91097774443611 1.94002644219362\\
1.91197799449862 1.95328667176972\\
1.91297824456114 1.95328667176972\\
1.91397849462366 1.96684976824619\\
1.91497874468617 1.96684976824619\\
1.91597899474869 1.98073003030992\\
1.9169792448112 1.98073003030992\\
1.91797949487372 1.99494279025983\\
1.91897974493623 1.99494279025983\\
1.91997999499875 2.00950451609273\\
1.92098024506127 2.00950451609273\\
1.92198049512378 2.02443292651135\\
1.9229807451863 2.02443292651136\\
1.92398099524881 2.03974712086855\\
1.92498124531133 2.03974712086855\\
1.92598149537384 2.05546772643739\\
1.92698174543636 2.05546772643739\\
1.92798199549887 2.07161706585519\\
1.92898224556139 2.0716170658552\\
1.92998249562391 2.08821934815127\\
1.93098274568642 2.08821934815127\\
1.93198299574894 2.10530088745983\\
1.93298324581145 2.10530088745983\\
1.93398349587397 2.1228903543766\\
1.93498374593648 2.1228903543766\\
1.935983995999 2.1410190659857\\
1.93698424606152 2.1410190659857\\
1.93798449612403 2.15972132192251\\
1.93898474618655 2.15972132192251\\
1.93998499624906 2.17903479552885\\
1.94098524631158 2.17903479552885\\
1.94198549637409 2.19900099130559\\
1.94298574643661 2.19900099130559\\
1.94398599649912 2.21966578262017\\
1.94498624656164 2.21966578262017\\
1.94598649662416 2.24108004717907\\
1.94698674668667 2.24108004717907\\
1.94798699674919 2.26330042240075\\
1.9489872468117 2.26330042240075\\
1.94998749687422 2.28639020890094\\
1.95098774693673 2.28639020890094\\
1.95198799699925 2.31042045836274\\
1.95298824706177 2.31042045836274\\
1.95398849712428 2.3354712928683\\
1.9549887471868 2.3354712928683\\
1.95598899724931 2.36163351741549\\
1.95698924731183 2.36163351741549\\
1.95798949737434 2.3890106074383\\
1.95898974743686 2.3890106074383\\
1.95998999749937 2.4177211810884\\
1.96099024756189 2.4177211810884\\
1.96199049762441 2.44790210543499\\
1.96299074768692 2.44790210543499\\
1.96399099774944 2.4797124421782\\
1.96499124781195 2.4797124421782\\
1.96599149787447 2.51333852070909\\
1.96699174793698 2.51333852070909\\
1.9679919979995 2.54900054846061\\
1.96899224806202 2.54900054846061\\
1.96999249812453 2.58696135362982\\
1.97099274818705 2.58696135362982\\
1.97199299824956 2.62753814263188\\
1.97299324831208 2.62753814263188\\
1.97399349837459 2.67111861216673\\
1.97499374843711 2.67111861216673\\
1.97599399849963 2.71818350611229\\
1.97699424856214 2.71818350611228\\
1.97799449862466 2.76933897976264\\
1.97899474868717 2.76933897976264\\
1.97999499874969 2.82536437560818\\
1.9809952488122 2.82536437560818\\
1.98199549887472 2.88728514426319\\
1.98299574893723 2.88728514426319\\
1.98399599899975 2.9564886600567\\
1.98499624906227 2.9564886600567\\
1.98599649912478 3.03491724701724\\
1.9869967491873 3.03491724701724\\
1.98799699924981 3.12540968638436\\
1.98899724931233 3.12540968638436\\
1.98999749937484 3.23235318549426\\
1.99099774943736 3.23235318549426\\
1.99199799949987 3.36305975653826\\
1.99299824956239 3.36305975653826\\
1.99399849962491 3.53110885069063\\
1.99499874968742 3.53110885069063\\
1.99599899974994 3.76637526049195\\
1.99699924981245 3.76637526049195\\
1.99799949987497 4.15848336351056\\
1.99899974993748 4.15848336351056\\
2 5.33480380261769\\
};
\addlegendentry{$\alpha\text{ = 3/4}$};

\addplot [
color=mycolor2,
solid,
line width=1.0pt
]
table[row sep=crcr]{
-2 5.3601364636705\\
-1.99899974993748 4.08689639533641\\
-1.99799949987497 4.08689639533641\\
-1.99699924981245 3.66248164295763\\
-1.99599899974994 3.66248164295763\\
-1.99499874968742 3.40783111599788\\
-1.99399849962491 3.40783111599788\\
-1.99299824956239 3.22593608722115\\
-1.99199799949987 3.22593608722115\\
-1.99099774943736 3.08446031419616\\
-1.98999749937484 3.08446031419616\\
-1.98899724931233 2.96870550488763\\
-1.98799699924981 2.96870550488763\\
-1.9869967491873 2.87075719433123\\
-1.98599649912478 2.87075719433123\\
-1.98499624906227 2.78586670352519\\
-1.98399599899975 2.78586670352519\\
-1.98299574893723 2.71096135779749\\
-1.98199549887472 2.71096135779749\\
-1.9809952488122 2.64393880076919\\
-1.97999499874969 2.64393880076919\\
-1.97899474868717 2.58329734928768\\
-1.97799449862466 2.58329734928768\\
-1.97699424856214 2.52792706360627\\
-1.97599399849962 2.52792706360628\\
-1.97499374843711 2.47698438949202\\
-1.97399349837459 2.47698438949202\\
-1.97299324831208 2.42981322918242\\
-1.97199299824956 2.42981322918242\\
-1.97099274818705 2.38589322925367\\
-1.96999249812453 2.38589322925367\\
-1.96899224806202 2.3448047498217\\
-1.9679919979995 2.3448047498217\\
-1.96699174793698 2.30620444913685\\
-1.96599149787447 2.30620444913685\\
-1.96499124781195 2.26980784400859\\
-1.96399099774944 2.26980784400859\\
-1.96299074768692 2.23537658362906\\
-1.96199049762441 2.23537658362906\\
-1.96099024756189 2.2027089865187\\
-1.95998999749937 2.2027089865187\\
-1.95898974743686 2.17163288553392\\
-1.95798949737434 2.17163288553392\\
-1.95698924731183 2.14200013682653\\
-1.95598899724931 2.14200013682653\\
-1.9549887471868 2.11368234903435\\
-1.95398849712428 2.11368234903435\\
-1.95298824706177 2.08656752115471\\
-1.95198799699925 2.08656752115471\\
-1.95098774693673 2.06055736656618\\
-1.94998749687422 2.06055736656618\\
-1.9489872468117 2.03556516175195\\
-1.94798699674919 2.03556516175195\\
-1.94698674668667 2.01151400092444\\
-1.94598649662416 2.01151400092444\\
-1.94498624656164 1.98833536799089\\
-1.94398599649912 1.98833536799089\\
-1.94298574643661 1.96596795905132\\
-1.94198549637409 1.96596795905132\\
-1.94098524631158 1.94435670447306\\
-1.93998499624906 1.94435670447306\\
-1.93898474618655 1.92345195128101\\
-1.93798449612403 1.92345195128101\\
-1.93698424606152 1.90320877532713\\
-1.935983995999 1.90320877532713\\
-1.93498374593648 1.8835863992801\\
-1.93398349587397 1.8835863992801\\
-1.93298324581145 1.86454769748208\\
-1.93198299574894 1.86454769748208\\
-1.93098274568642 1.84605877256551\\
-1.92998249562391 1.84605877256551\\
-1.92898224556139 1.82808859170118\\
-1.92798199549887 1.82808859170118\\
-1.92698174543636 1.81060867267548\\
-1.92598149537384 1.81060867267548\\
-1.92498124531133 1.7935928118239\\
-1.92398099524881 1.79359281182389\\
-1.9229807451863 1.7770168472979\\
-1.92198049512378 1.7770168472979\\
-1.92098024506127 1.76085845229802\\
-1.91997999499875 1.76085845229802\\
-1.91897974493623 1.74509695383369\\
-1.91797949487372 1.74509695383369\\
-1.9169792448112 1.72971317331928\\
-1.91597899474869 1.72971317331928\\
-1.91497874468617 1.71468928592349\\
-1.91397849462366 1.71468928592349\\
-1.91297824456114 1.70000869608554\\
-1.91197799449862 1.70000869608554\\
-1.91097774443611 1.68565592701829\\
-1.90997749437359 1.68565592701829\\
-1.90897724431108 1.67161652235379\\
-1.90797699424856 1.67161652235379\\
-1.90697674418605 1.65787695836473\\
-1.90597649412353 1.65787695836473\\
-1.90497624406102 1.64442456542559\\
-1.9039759939985 1.64442456542559\\
-1.90297574393598 1.63124745757066\\
-1.90197549387347 1.63124745757066\\
-1.90097524381095 1.61833446916738\\
-1.89997499374844 1.61833446916738\\
-1.89897474368592 1.60567509785967\\
-1.89797449362341 1.60567509785967\\
-1.89697424356089 1.59325945305073\\
-1.89597399349837 1.59325945305073\\
-1.89497374343586 1.5810782092922\\
-1.89397349337334 1.5810782092922\\
-1.89297324331083 1.56912256402954\\
-1.89197299324831 1.56912256402954\\
-1.8909727431858 1.55738419922395\\
-1.88997249312328 1.55738419922395\\
-1.88897224306077 1.54585524643175\\
-1.88797199299825 1.54585524643175\\
-1.88697174293573 1.53452825497412\\
-1.88597149287322 1.53452825497412\\
-1.8849712428107 1.52339616287464\\
-1.88397099274819 1.52339616287464\\
-1.88297074268567 1.51245227028088\\
-1.88197049262316 1.51245227028088\\
-1.88097024256064 1.50169021511936\\
-1.87996999249812 1.50169021511936\\
-1.87896974243561 1.4911039507626\\
-1.87796949237309 1.4911039507626\\
-1.87696924231058 1.48068772551177\\
-1.87596899224806 1.48068772551177\\
-1.87496874218555 1.4704360637208\\
-1.87396849212303 1.4704360637208\\
-1.87296824206052 1.46034374840674\\
-1.871967991998 1.46034374840674\\
-1.87096774193548 1.45040580520813\\
-1.86996749187297 1.45040580520813\\
-1.86896724181045 1.440617487568\\
-1.86796699174794 1.440617487568\\
-1.86696674168542 1.43097426303083\\
-1.86596649162291 1.43097426303083\\
-1.86496624156039 1.42147180055464\\
-1.86396599149787 1.42147180055464\\
-1.86296574143536 1.41210595874913\\
-1.86196549137284 1.41210595874913\\
-1.86096524131033 1.40287277496006\\
-1.85996499124781 1.40287277496006\\
-1.8589647411853 1.39376845512773\\
-1.85796449112278 1.39376845512773\\
-1.85696424106027 1.38478936435469\\
-1.85596399099775 1.38478936435469\\
-1.85496374093523 1.37593201812395\\
-1.85396349087272 1.37593201812395\\
-1.8529632408102 1.36719307411457\\
-1.85196299074769 1.36719307411457\\
-1.85096274068517 1.35856932456657\\
-1.84996249062266 1.35856932456657\\
-1.84896224056014 1.35005768915145\\
-1.84796199049762 1.35005768915145\\
-1.84696174043511 1.34165520830868\\
-1.84596149037259 1.34165520830868\\
-1.84496124031008 1.33335903701212\\
-1.84396099024756 1.33335903701212\\
-1.84296074018505 1.32516643893347\\
-1.84196049012253 1.32516643893347\\
-1.84096024006001 1.31707478097278\\
-1.8399599899975 1.31707478097278\\
-1.83895973993498 1.30908152812873\\
-1.83795948987247 1.30908152812873\\
-1.83695923980995 1.30118423868355\\
-1.83595898974744 1.30118423868355\\
-1.83495873968492 1.2933805596798\\
-1.83395848962241 1.2933805596798\\
-1.83295823955989 1.28566822266803\\
-1.83195798949737 1.28566822266803\\
-1.83095773943486 1.27804503970595\\
-1.82995748937234 1.27804503970595\\
-1.82895723930983 1.27050889959171\\
-1.82795698924731 1.27050889959171\\
-1.8269567391848 1.26305776431479\\
-1.82595648912228 1.26305776431479\\
-1.82495623905976 1.25568966570976\\
-1.82395598899725 1.25568966570976\\
-1.82295573893473 1.24840270229907\\
-1.82195548887222 1.24840270229907\\
-1.8209552388097 1.24119503631221\\
-1.81995498874719 1.2411950363122\\
-1.81895473868467 1.23406489086959\\
-1.81795448862216 1.23406489086959\\
-1.81695423855964 1.22701054732028\\
-1.81595398849712 1.22701054732028\\
-1.81495373843461 1.22003034272364\\
-1.81395348837209 1.22003034272364\\
-1.81295323830958 1.21312266746567\\
-1.81195298824706 1.21312266746567\\
-1.81095273818455 1.20628596300142\\
-1.80995248812203 1.20628596300142\\
-1.80895223805951 1.19951871971564\\
-1.807951987997 1.19951871971564\\
-1.80695173793448 1.19281947489428\\
-1.80595148787197 1.19281947489428\\
-1.80495123780945 1.18618681079995\\
-1.80395098774694 1.18618681079995\\
-1.80295073768442 1.17961935284518\\
-1.80195048762191 1.17961935284518\\
-1.80095023755939 1.17311576785735\\
-1.79994998749687 1.17311576785735\\
-1.79894973743436 1.16667476243005\\
-1.79794948737184 1.16667476243006\\
-1.79694923730933 1.16029508135561\\
-1.79594898724681 1.16029508135561\\
-1.7949487371843 1.15397550613403\\
-1.79394848712178 1.15397550613403\\
-1.79294823705926 1.14771485355408\\
-1.79194798699675 1.14771485355408\\
-1.79094773693423 1.14151197434215\\
-1.78994748687172 1.14151197434215\\
-1.7889472368092 1.13536575187522\\
-1.78794698674669 1.13536575187522\\
-1.78694673668417 1.1292751009542\\
-1.78594648662166 1.1292751009542\\
-1.78494623655914 1.1232389666344\\
-1.78394598649662 1.1232389666344\\
-1.78294573643411 1.11725632310978\\
-1.78194548637159 1.11725632310978\\
-1.78094523630908 1.11132617264827\\
-1.77994498624656 1.11132617264827\\
-1.77894473618405 1.10544754457515\\
-1.77794448612153 1.10544754457515\\
-1.77694423605901 1.09961949430211\\
-1.7759439859965 1.09961949430211\\
-1.77494373593398 1.09384110239942\\
-1.77394348587147 1.09384110239942\\
-1.77294323580895 1.08811147370895\\
-1.77194298574644 1.08811147370895\\
-1.77094273568392 1.08242973649599\\
-1.76994248562141 1.08242973649599\\
-1.76894223555889 1.0767950416377\\
-1.76794198549637 1.0767950416377\\
-1.76694173543386 1.07120656184646\\
-1.76594148537134 1.07120656184646\\
-1.76494123530883 1.06566349092625\\
-1.76394098524631 1.06566349092625\\
-1.7629407351838 1.06016504306038\\
-1.76194048512128 1.06016504306038\\
-1.76094023505876 1.05471045212904\\
-1.75993998499625 1.05471045212904\\
-1.75893973493373 1.04929897105518\\
-1.75793948487122 1.04929897105518\\
-1.7569392348087 1.04392987117728\\
-1.75593898474619 1.04392987117728\\
-1.75493873468367 1.03860244164773\\
-1.75393848462116 1.03860244164773\\
-1.75293823455864 1.03331598885557\\
-1.75193798449612 1.03331598885557\\
-1.75093773443361 1.02806983587244\\
-1.74993748437109 1.02806983587244\\
-1.74893723430858 1.02286332192053\\
-1.74793698424606 1.02286332192053\\
-1.74693673418355 1.01769580186163\\
-1.74593648412103 1.01769580186163\\
-1.74493623405851 1.01256664570618\\
-1.743935983996 1.01256664570618\\
-1.74293573393348 1.00747523814143\\
-1.74193548387097 1.00747523814143\\
-1.74093523380845 1.00242097807782\\
-1.73993498374594 1.00242097807782\\
-1.73893473368342 0.997403278212737\\
-1.73793448362091 0.997403278212736\\
-1.73693423355839 0.992421564610861\\
-1.73593398349587 0.992421564610861\\
-1.73493373343336 0.987475276300335\\
-1.73393348337084 0.987475276300335\\
-1.73293323330833 0.982563864884069\\
-1.73193298324581 0.982563864884068\\
-1.7309327331833 0.977686794165489\\
-1.72993248312078 0.977686794165489\\
-1.72893223305826 0.972843539788103\\
-1.72793198299575 0.972843539788103\\
-1.72693173293323 0.968033588888253\\
-1.72593148287072 0.968033588888253\\
-1.7249312328082 0.963256439760506\\
-1.72393098274569 0.963256439760505\\
-1.72293073268317 0.958511601535117\\
-1.72193048262066 0.958511601535117\\
-1.72093023255814 0.953798593867055\\
-1.71992998249562 0.953798593867056\\
-1.71892973243311 0.949116946636099\\
-1.71792948237059 0.949116946636099\\
-1.71692923230808 0.944466199657512\\
-1.71592898224556 0.944466199657511\\
-1.71492873218305 0.939845902402889\\
-1.71392848212053 0.939845902402888\\
-1.71292823205801 0.935255613730718\\
-1.7119279819955 0.935255613730718\\
-1.71092773193298 0.930694901626263\\
-1.70992748187047 0.930694901626264\\
-1.70892723180795 0.926163342950387\\
-1.70792698174544 0.926163342950387\\
-1.70692673168292 0.921660523196945\\
-1.70592648162041 0.921660523196945\\
-1.70492623155789 0.917186036258404\\
-1.70392598149537 0.917186036258403\\
-1.70292573143286 0.912739484199349\\
-1.70192548137034 0.912739484199349\\
-1.70092523130783 0.908320477037565\\
-1.69992498124531 0.908320477037564\\
-1.6989247311828 0.903928632532387\\
-1.69792448112028 0.903928632532386\\
-1.69692423105776 0.899563575980044\\
-1.69592398099525 0.899563575980044\\
-1.69492373093273 0.895224940015702\\
-1.69392348087022 0.895224940015702\\
-1.6929232308077 0.890912364421952\\
-1.69192298074519 0.890912364421952\\
-1.69092273068267 0.886625495943513\\
-1.68992248062015 0.886625495943513\\
-1.68892223055764 0.882363988107863\\
-1.68792198049512 0.882363988107863\\
-1.68692173043261 0.878127501051631\\
-1.68592148037009 0.878127501051631\\
-1.68492123030758 0.873915701352474\\
-1.68392098024506 0.873915701352474\\
-1.68292073018255 0.869728261866269\\
-1.68192048012003 0.869728261866268\\
-1.68092023005751 0.865564861569404\\
-1.679919979995 0.865564861569405\\
-1.67891972993248 0.861425185405988\\
-1.67791947986997 0.861425185405988\\
-1.67691922980745 0.857308924139773\\
-1.67591897974494 0.857308924139773\\
-1.67491872968242 0.853215774210653\\
-1.6739184796199 0.853215774210653\\
-1.67291822955739 0.849145437595531\\
-1.67191797949487 0.849145437595531\\
-1.67091772943236 0.845097621673428\\
-1.66991747936984 0.845097621673429\\
-1.66891722930733 0.841072039094659\\
-1.66791697924481 0.84107203909466\\
-1.6669167291823 0.837068407653935\\
-1.66591647911978 0.837068407653935\\
-1.66491622905726 0.833086450167258\\
-1.66391597899475 0.833086450167258\\
-1.66291572893223 0.829125894352464\\
-1.66191547886972 0.829125894352464\\
-1.6609152288072 0.825186472713288\\
-1.65991497874469 0.825186472713288\\
-1.65891472868217 0.82126792242683\\
-1.65791447861965 0.82126792242683\\
-1.65691422855714 0.817369985234298\\
-1.65591397849462 0.817369985234298\\
-1.65491372843211 0.813492407334922\\
-1.65391347836959 0.813492407334922\\
-1.65291322830708 0.809634939282916\\
-1.65191297824456 0.809634939282915\\
-1.65091272818205 0.805797335887397\\
-1.64991247811953 0.805797335887396\\
-1.64891222805701 0.801979356115154\\
-1.6479119779945 0.801979356115154\\
-1.64691172793198 0.798180762996168\\
-1.64591147786947 0.798180762996168\\
-1.64491122780695 0.794401323531794\\
-1.64391097774444 0.794401323531793\\
-1.64291072768192 0.79064080860551\\
-1.6419104776194 0.79064080860551\\
-1.64091022755689 0.786898992896159\\
-1.63990997749437 0.786898992896158\\
-1.63890972743186 0.783175654793581\\
-1.63790947736934 0.783175654793581\\
-1.63690922730683 0.779470576316582\\
-1.63590897724431 0.779470576316582\\
-1.6349087271818 0.775783543033137\\
-1.63390847711928 0.775783543033137\\
-1.63290822705676 0.772114343982773\\
-1.63190797699425 0.772114343982773\\
-1.63090772693173 0.768462771601053\\
-1.62990747686922 0.768462771601053\\
-1.6289072268067 0.764828621646093\\
-1.62790697674419 0.764828621646092\\
-1.62690672668167 0.761211693127046\\
-1.62590647661915 0.761211693127046\\
-1.62490622655664 0.7576117882345\\
-1.62390597649412 0.7576117882345\\
-1.62290572643161 0.754028712272711\\
-1.62190547636909 0.754028712272711\\
-1.62090522630658 0.750462273593627\\
-1.61990497624406 0.750462273593627\\
-1.61890472618155 0.746912283532645\\
-1.61790447611903 0.746912283532645\\
-1.61690422605651 0.743378556346039\\
-1.615903975994 0.743378556346039\\
-1.61490372593148 0.739860909150018\\
-1.61390347586897 0.739860909150018\\
-1.61290322580645 0.73635916186135\\
-1.61190297574394 0.73635916186135\\
-1.61090272568142 0.732873137139519\\
-1.6099024756189 0.732873137139519\\
-1.60890222555639 0.729402660330353\\
-1.60790197549387 0.729402660330353\\
-1.60690172543136 0.725947559411092\\
-1.60590147536884 0.725947559411092\\
-1.60490122530633 0.722507664936838\\
-1.60390097524381 0.722507664936839\\
-1.6029007251813 0.719082809988361\\
-1.60190047511878 0.719082809988361\\
-1.60090022505626 0.715672830121201\\
-1.59989997499375 0.715672830121202\\
-1.59889972493123 0.712277563316053\\
-1.59789947486872 0.712277563316053\\
-1.5968992248062 0.708896849930362\\
-1.59589897474369 0.708896849930362\\
-1.59489872468117 0.705530532651135\\
-1.59389847461865 0.705530532651135\\
-1.59289822455614 0.702178456448889\\
-1.59189797449362 0.702178456448889\\
-1.59089772443111 0.698840468532742\\
-1.58989747436859 0.698840468532742\\
-1.58889722430608 0.695516418306579\\
-1.58789697424356 0.695516418306579\\
-1.58689672418105 0.692206157326293\\
-1.58589647411853 0.692206157326294\\
-1.58489622405601 0.688909539258046\\
-1.5838959739935 0.688909539258046\\
-1.58289572393098 0.685626419837529\\
-1.58189547386847 0.685626419837529\\
-1.58089522380595 0.6823566568302\\
-1.57989497374344 0.6823566568302\\
-1.57889472368092 0.679100109992459\\
-1.5778944736184 0.679100109992459\\
-1.57689422355589 0.675856641033741\\
-1.57589397349337 0.675856641033741\\
-1.57489372343086 0.6726261135795\\
-1.57389347336834 0.6726261135795\\
-1.57289322330583 0.66940839313506\\
-1.57189297324331 0.669408393135059\\
-1.5708927231808 0.666203347050303\\
-1.56989247311828 0.666203347050303\\
-1.56889222305576 0.663010844485182\\
-1.56789197299325 0.663010844485183\\
-1.56689172293073 0.659830756376022\\
-1.56589147286822 0.659830756376023\\
-1.5648912228057 0.656662955402596\\
-1.56389097274319 0.656662955402596\\
-1.56289072268067 0.653507315955956\\
-1.56189047261815 0.653507315955956\\
-1.56089022255564 0.650363714106994\\
-1.55988997249312 0.650363714106994\\
-1.55888972243061 0.647232027575711\\
-1.55788947236809 0.647232027575712\\
-1.55688922230558 0.644112135701189\\
-1.55588897224306 0.644112135701189\\
-1.55488872218055 0.641003919412217\\
-1.55388847211803 0.641003919412217\\
-1.55288822205551 0.637907261198595\\
-1.551887971993 0.637907261198595\\
-1.55088772193048 0.634822045083059\\
-1.54988747186797 0.63482204508306\\
-1.54888722180545 0.631748156593837\\
-1.54788697174294 0.631748156593837\\
-1.54688672168042 0.628685482737803\\
-1.5458864716179 0.628685482737803\\
-1.54488622155539 0.625633911974223\\
-1.54388597149287 0.625633911974223\\
-1.54288572143036 0.622593334189073\\
-1.54188547136784 0.622593334189073\\
-1.54088522130533 0.619563640669917\\
-1.53988497124281 0.619563640669917\\
-1.53888472118029 0.616544724081325\\
-1.53788447111778 0.616544724081325\\
-1.53688422105526 0.613536478440823\\
-1.53588397099275 0.613536478440823\\
-1.53488372093023 0.610538799095359\\
-1.53388347086772 0.610538799095358\\
-1.5328832208052 0.607551582698266\\
-1.53188297074269 0.607551582698266\\
-1.53088272068017 0.604574727186728\\
-1.52988247061765 0.604574727186728\\
-1.52888222055514 0.601608131759704\\
-1.52788197049262 0.601608131759704\\
-1.52688172043011 0.598651696856335\\
-1.52588147036759 0.598651696856336\\
-1.52488122030508 0.595705324134794\\
-1.52388097024256 0.595705324134794\\
-1.52288072018004 0.592768916451579\\
-1.52188047011753 0.592768916451579\\
-1.52088022005501 0.589842377841239\\
-1.5198799699925 0.589842377841239\\
-1.51887971992998 0.586925613496522\\
-1.51787946986747 0.586925613496521\\
-1.51687921980495 0.584018529748923\\
-1.51587896974244 0.584018529748922\\
-1.51487871967992 0.581121034049646\\
-1.5138784696174 0.581121034049646\\
-1.51287821955489 0.578233034950942\\
-1.51187796949237 0.578233034950941\\
-1.51087771942986 0.575354442087834\\
-1.50987746936734 0.575354442087835\\
-1.50887721930483 0.572485166160215\\
-1.50787696924231 0.572485166160215\\
-1.50687671917979 0.569625118915297\\
-1.50587646911728 0.569625118915297\\
-1.50487621905476 0.566774213130424\\
-1.50387596899225 0.566774213130424\\
-1.50287571892973 0.563932362596227\\
-1.50187546886722 0.563932362596227\\
-1.5008752188047 0.561099482100108\\
-1.49987496874219 0.561099482100108\\
-1.49887471867967 0.55827548741006\\
-1.49787446861715 0.558275487410061\\
-1.49687421855464 0.555460295258806\\
-1.49587396849212 0.555460295258806\\
-1.49487371842961 0.552653823328246\\
-1.49387346836709 0.552653823328246\\
-1.49287321830458 0.54985599023421\\
-1.49187296824206 0.54985599023421\\
-1.49087271817954 0.547066715511516\\
-1.48987246811703 0.547066715511517\\
-1.48887221805451 0.544285919599312\\
-1.487871967992 0.544285919599312\\
-1.48687171792948 0.541513523826699\\
-1.48587146786697 0.541513523826699\\
-1.48487121780445 0.538749450398642\\
-1.48387096774194 0.538749450398641\\
-1.48287071767942 0.535993622382143\\
-1.4818704676169 0.535993622382143\\
-1.48087021755439 0.533245963692682\\
-1.47986996749187 0.533245963692683\\
-1.47886971742936 0.53050639908092\\
-1.47786946736684 0.53050639908092\\
-1.47686921730433 0.527774854119643\\
-1.47586896724181 0.527774854119643\\
-1.47486871717929 0.525051255190969\\
-1.47386846711678 0.525051255190969\\
-1.47286821705426 0.522335529473785\\
-1.47186796699175 0.522335529473784\\
-1.47086771692923 0.51962760493142\\
-1.46986746686672 0.51962760493142\\
-1.4688672168042 0.516927410299556\\
-1.46786696674169 0.516927410299556\\
-1.46686671667917 0.514234875074357\\
-1.46586646661665 0.514234875074357\\
-1.46486621655414 0.51154992950082\\
-1.46386596649162 0.51154992950082\\
-1.46286571642911 0.508872504561342\\
-1.46186546636659 0.508872504561341\\
-1.46086521630408 0.506202531964497\\
-1.45986496624156 0.506202531964496\\
-1.45886471617904 0.503539944134019\\
-1.45786446611653 0.503539944134019\\
-1.45686421605401 0.500884674197989\\
-1.4558639659915 0.500884674197989\\
-1.45486371592898 0.498236655978209\\
-1.45386346586647 0.498236655978209\\
-1.45286321580395 0.495595823979778\\
-1.45186296574144 0.495595823979778\\
-1.45086271567892 0.492962113380857\\
-1.4498624656164 0.492962113380857\\
-1.44886221555389 0.490335460022606\\
-1.44786196549137 0.490335460022606\\
-1.44686171542886 0.487715800399317\\
-1.44586146536634 0.487715800399317\\
-1.44486121530383 0.485103071648711\\
-1.44386096524131 0.48510307164871\\
-1.44286071517879 0.482497211542411\\
-1.44186046511628 0.48249721154241\\
-1.44086021505376 0.479898158476587\\
-1.43985996499125 0.479898158476587\\
-1.43885971492873 0.477305851462762\\
-1.43785946486622 0.477305851462762\\
-1.4368592148037 0.474720230118778\\
-1.43585896474119 0.474720230118778\\
-1.43485871467867 0.472141234659927\\
-1.43385846461615 0.472141234659926\\
-1.43285821455364 0.469568805890226\\
-1.43185796449112 0.469568805890226\\
-1.43085771442861 0.467002885193857\\
-1.42985746436609 0.467002885193857\\
-1.42885721430358 0.464443414526742\\
-1.42785696424106 0.464443414526742\\
-1.42685671417854 0.461890336408269\\
-1.42585646411603 0.461890336408269\\
-1.42485621405351 0.459343593913163\\
-1.423855963991 0.459343593913163\\
-1.42285571392848 0.45680313066349\\
-1.42185546386597 0.45680313066349\\
-1.42085521380345 0.4542688908208\\
-1.41985496374094 0.4542688908208\\
-1.41885471367842 0.451740819078404\\
-1.4178544636159 0.451740819078403\\
-1.41685421355339 0.449218860653778\\
-1.41585396349087 0.449218860653777\\
-1.41485371342836 0.446702961281102\\
-1.41385346336584 0.446702961281102\\
-1.41285321330333 0.444193067203916\\
-1.41185296324081 0.444193067203915\\
-1.41085271317829 0.441689125167902\\
-1.40985246311578 0.441689125167902\\
-1.40885221305326 0.439191082413791\\
-1.40785196299075 0.439191082413791\\
-1.40685171292823 0.436698886670377\\
-1.40585146286572 0.436698886670377\\
-1.4048512128032 0.434212486147656\\
-1.40385096274069 0.434212486147656\\
-1.40285071267817 0.431731829530072\\
-1.40185046261565 0.431731829530072\\
-1.40085021255314 0.42925686596988\\
-1.39984996249062 0.429256865969881\\
-1.39884971242811 0.42678754508061\\
-1.39784946236559 0.426787545080611\\
-1.39684921230308 0.424323816930641\\
-1.39584896224056 0.424323816930641\\
-1.39484871217804 0.421865632036879\\
-1.39384846211553 0.421865632036879\\
-1.39284821205301 0.419412941358538\\
-1.3918479619905 0.419412941358538\\
-1.39084771192798 0.41696569629102\\
-1.38984746186547 0.41696569629102\\
-1.38884721180295 0.41452384865989\\
-1.38784696174043 0.414523848659891\\
-1.38684671167792 0.412087350714956\\
-1.3858464616154 0.412087350714957\\
-1.38484621155289 0.409656155124431\\
-1.38384596149037 0.409656155124431\\
-1.38284571142786 0.407230214969196\\
-1.38184546136534 0.407230214969196\\
-1.38084521130283 0.404809483737153\\
-1.37984496124031 0.404809483737153\\
-1.37884471117779 0.402393915317663\\
-1.37784446111528 0.402393915317663\\
-1.37684421105276 0.399983463996074\\
-1.37584396099025 0.399983463996074\\
-1.37484371092773 0.397578084448334\\
-1.37384346086522 0.397578084448334\\
-1.3728432108027 0.395177731735685\\
-1.37184296074019 0.395177731735685\\
-1.37084271067767 0.392782361299443\\
-1.36984246061515 0.392782361299443\\
-1.36884221055264 0.390391928955857\\
-1.36784196049012 0.390391928955858\\
-1.36684171042761 0.388006390891046\\
-1.36584146036509 0.388006390891046\\
-1.36484121030258 0.385625703656014\\
-1.36384096024006 0.385625703656014\\
-1.36284071017754 0.383249824161742\\
-1.36184046011503 0.383249824161741\\
-1.36084021005251 0.380878709674352\\
-1.35983995999 0.380878709674352\\
-1.35883970992748 0.378512317810349\\
-1.35783945986497 0.378512317810349\\
-1.35683920980245 0.37615060653193\\
-1.35583895973993 0.376150606531929\\
-1.35483870967742 0.373793534142361\\
-1.3538384596149 0.373793534142361\\
-1.35283820955239 0.371441059281434\\
-1.35183795948987 0.371441059281434\\
-1.35083770942736 0.36909314092098\\
-1.34983745936484 0.369093140920979\\
-1.34883720930233 0.366749738360453\\
-1.34783695923981 0.366749738360453\\
-1.34683670917729 0.364410811222584\\
-1.34583645911478 0.364410811222584\\
-1.34483620905226 0.362076319449088\\
-1.34383595898975 0.362076319449088\\
-1.34283570892723 0.359746223296446\\
-1.34183545886472 0.359746223296446\\
-1.3408352088022 0.357420483331738\\
-1.33983495873968 0.357420483331738\\
-1.33883470867717 0.355099060428546\\
-1.33783445861465 0.355099060428545\\
-1.33683420855214 0.352781915762907\\
-1.33583395848962 0.352781915762907\\
-1.33483370842711 0.350469010809334\\
-1.33383345836459 0.350469010809334\\
-1.33283320830208 0.348160307336887\\
-1.33183295823956 0.348160307336886\\
-1.33083270817704 0.345855767405301\\
-1.32983245811453 0.345855767405301\\
-1.32883220805201 0.343555353361173\\
-1.3278319579895 0.343555353361173\\
-1.32683170792698 0.341259027834202\\
-1.32583145786447 0.341259027834201\\
-1.32483120780195 0.338966753733475\\
-1.32383095773943 0.338966753733475\\
-1.32283070767692 0.33667849424382\\
-1.3218304576144 0.33667849424382\\
-1.32083020755189 0.334394212822194\\
-1.31982995748937 0.334394212822194\\
-1.31882970742686 0.332113873194132\\
-1.31782945736434 0.332113873194133\\
-1.31682920730183 0.329837439350243\\
-1.31582895723931 0.329837439350242\\
-1.31482870717679 0.327564875542749\\
-1.31382845711428 0.327564875542749\\
-1.31282820705176 0.325296146282083\\
-1.31182795698925 0.325296146282083\\
-1.31082770692673 0.323031216333524\\
-1.30982745686422 0.323031216333524\\
-1.3088272068017 0.320770050713879\\
-1.30782695673918 0.320770050713879\\
-1.30682670667667 0.318512614688215\\
-1.30582645661415 0.318512614688215\\
-1.30482620655164 0.316258873766633\\
-1.30382595648912 0.316258873766633\\
-1.30282570642661 0.314008793701082\\
-1.30182545636409 0.314008793701082\\
-1.30082520630158 0.311762340482222\\
-1.29982495623906 0.311762340482222\\
-1.29882470617654 0.309519480336324\\
-1.29782445611403 0.309519480336324\\
-1.29682420605151 0.307280179722215\\
-1.295823955989 0.307280179722215\\
-1.29482370592648 0.305044405328259\\
-1.29382345586397 0.305044405328259\\
-1.29282320580145 0.302812124069384\\
-1.29182295573893 0.302812124069384\\
-1.29082270567642 0.300583303084141\\
-1.2898224556139 0.300583303084141\\
-1.28882220555139 0.298357909731808\\
-1.28782195548887 0.298357909731808\\
-1.28682170542636 0.296135911589527\\
-1.28582145536384 0.296135911589527\\
-1.28482120530133 0.29391727644948\\
-1.28382095523881 0.29391727644948\\
-1.28282070517629 0.291701972316105\\
-1.28182045511378 0.291701972316104\\
-1.28082020505126 0.289489967403336\\
-1.27981995498875 0.289489967403336\\
-1.27881970492623 0.287281230131897\\
-1.27781945486372 0.287281230131897\\
-1.2768192048012 0.285075729126612\\
-1.27581895473868 0.285075729126611\\
-1.27481870467617 0.282873433213759\\
-1.27381845461365 0.282873433213759\\
-1.27281820455114 0.280674311418458\\
-1.27181795448862 0.280674311418458\\
-1.27081770442611 0.278478332962085\\
-1.26981745436359 0.278478332962085\\
-1.26881720430108 0.276285467259727\\
-1.26781695423856 0.276285467259727\\
-1.26681670417604 0.27409568391766\\
-1.26581645411353 0.274095683917659\\
-1.26481620405101 0.271908952730862\\
-1.2638159539885 0.271908952730861\\
-1.26281570392598 0.269725243680562\\
-1.26181545386347 0.269725243680562\\
-1.26081520380095 0.267544526931809\\
-1.25981495373843 0.26754452693181\\
-1.25881470367592 0.265366772831078\\
-1.2578144536134 0.265366772831078\\
-1.25681420355089 0.2631919519039\\
-1.25581395348837 0.2631919519039\\
-1.25481370342586 0.261020034852525\\
-1.25381345336334 0.261020034852525\\
-1.25281320330083 0.258850992553611\\
-1.25181295323831 0.258850992553611\\
-1.25081270317579 0.25668479605594\\
-1.24981245311328 0.25668479605594\\
-1.24881220305076 0.254521416578162\\
-1.24781195298825 0.254521416578163\\
-1.24681170292573 0.252360825506567\\
-1.24581145286322 0.252360825506567\\
-1.2448112028007 0.250202994392879\\
-1.24381095273818 0.250202994392878\\
-1.24281070267567 0.248047894952078\\
-1.24181045261315 0.248047894952077\\
-1.24081020255064 0.24589549906025\\
-1.23980995248812 0.24589549906025\\
-1.23880970242561 0.243745778752462\\
-1.23780945236309 0.243745778752462\\
-1.23680920230058 0.24159870622065\\
-1.23580895223806 0.24159870622065\\
-1.23480870217554 0.23945425381155\\
-1.23380845211303 0.23945425381155\\
-1.23280820205051 0.237312394024636\\
-1.231807951988 0.237312394024635\\
-1.23080770192548 0.235173099510089\\
-1.22980745186297 0.235173099510089\\
-1.22880720180045 0.233036343066791\\
-1.22780695173793 0.233036343066792\\
-1.22680670167542 0.230902097640335\\
-1.2258064516129 0.230902097640335\\
-1.22480620155039 0.228770336321058\\
-1.22380595148787 0.228770336321058\\
-1.22280570142536 0.226641032342104\\
-1.22180545136284 0.226641032342104\\
-1.22080520130033 0.224514159077495\\
-1.21980495123781 0.224514159077495\\
-1.21880470117529 0.222389690040235\\
-1.21780445111278 0.222389690040235\\
-1.21680420105026 0.220267598880429\\
-1.21580395098775 0.220267598880429\\
-1.21480370092523 0.218147859383419\\
-1.21380345086272 0.218147859383419\\
-1.2128032008002 0.216030445467948\\
-1.21180295073768 0.216030445467948\\
-1.21080270067517 0.213915331184336\\
-1.20980245061265 0.213915331184336\\
-1.20880220055014 0.211802490712682\\
-1.20780195048762 0.211802490712682\\
-1.20680170042511 0.209691898361076\\
-1.20580145036259 0.209691898361076\\
-1.20480120030007 0.207583528563841\\
-1.20380095023756 0.207583528563841\\
-1.20280070017504 0.205477355879781\\
-1.20180045011253 0.205477355879781\\
-1.20080020005001 0.203373354990458\\
-1.1997999499875 0.203373354990458\\
-1.19879969992498 0.201271500698477\\
-1.19779944986247 0.201271500698478\\
-1.19679919979995 0.199171767925799\\
-1.19579894973743 0.199171767925799\\
-1.19479869967492 0.197074131712057\\
-1.1937984496124 0.197074131712057\\
-1.19279819954989 0.194978567212902\\
-1.19179794948737 0.194978567212902\\
-1.19079769942486 0.192885049698361\\
-1.18979744936234 0.192885049698361\\
-1.18879719929982 0.190793554551203\\
-1.18779694923731 0.190793554551204\\
-1.18679669917479 0.188704057265339\\
-1.18579644911228 0.188704057265339\\
-1.18479619904976 0.186616533444216\\
-1.18379594898725 0.186616533444217\\
-1.18279569892473 0.184530958799244\\
-1.18179544886222 0.184530958799243\\
-1.1807951987997 0.182447309148224\\
-1.17979494873718 0.182447309148224\\
-1.17879469867467 0.180365560413808\\
-1.17779444861215 0.180365560413809\\
-1.17679419854964 0.178285688621954\\
-1.17579394848712 0.178285688621954\\
-1.17479369842461 0.176207669900409\\
-1.17379344836209 0.176207669900409\\
-1.17279319829957 0.1741314804772\\
-1.17179294823706 0.174131480477199\\
-1.17079269817454 0.17205709667914\\
-1.16979244811203 0.17205709667914\\
-1.16879219804951 0.16998449493035\\
-1.167791947987 0.16998449493035\\
-1.16679169792448 0.167913651750791\\
-1.16579144786197 0.167913651750791\\
-1.16479119779945 0.165844543754809\\
-1.16379094773693 0.165844543754809\\
-1.16279069767442 0.163777147649696\\
-1.1617904476119 0.163777147649696\\
-1.16079019754939 0.161711440234259\\
-1.15978994748687 0.161711440234259\\
-1.15878969742436 0.159647398397406\\
-1.15778944736184 0.159647398397406\\
-1.15678919729932 0.157584999116743\\
-1.15578894723681 0.157584999116743\\
-1.15478869717429 0.155524219457178\\
-1.15378844711178 0.155524219457178\\
-1.15278819704926 0.153465036569545\\
-1.15178794698675 0.153465036569545\\
-1.15078769692423 0.151407427689232\\
-1.14978744686172 0.151407427689232\\
-1.1487871967992 0.149351370134825\\
-1.14778694673668 0.149351370134825\\
-1.14678669667417 0.147296841306761\\
-1.14578644661165 0.147296841306761\\
-1.14478619654914 0.145243818685992\\
-1.14378594648662 0.145243818685992\\
-1.14278569642411 0.143192279832661\\
-1.14178544636159 0.143192279832661\\
-1.14078519629907 0.141142202384786\\
-1.13978494623656 0.141142202384785\\
-1.13878469617404 0.139093564056955\\
-1.13778444611153 0.139093564056955\\
-1.13678419604901 0.137046342639034\\
-1.1357839459865 0.137046342639034\\
-1.13478369592398 0.135000515994883\\
-1.13378344586147 0.135000515994883\\
-1.13278319579895 0.132956062061076\\
-1.13178294573643 0.132956062061076\\
-1.13078269567392 0.130912958845641\\
-1.1297824456114 0.130912958845641\\
-1.12878219554889 0.128871184426802\\
-1.12778194548637 0.128871184426803\\
-1.12678169542386 0.126830716951733\\
-1.12578144536134 0.126830716951733\\
-1.12478119529882 0.124791534635316\\
-1.12378094523631 0.124791534635316\\
-1.12278069517379 0.122753615758919\\
-1.12178044511128 0.122753615758918\\
-1.12078019504876 0.120716938669166\\
-1.11977994498625 0.120716938669166\\
-1.11877969492373 0.118681481776735\\
-1.11777944486122 0.118681481776735\\
-1.1167791947987 0.116647223555145\\
-1.11577894473618 0.116647223555145\\
-1.11477869467367 0.114614142539565\\
-1.11377844461115 0.114614142539565\\
-1.11277819454864 0.112582217325624\\
-1.11177794448612 0.112582217325623\\
-1.11077769442361 0.11055142656823\\
-1.10977744436109 0.11055142656823\\
-1.10877719429857 0.1085217489804\\
-1.10777694423606 0.1085217489804\\
-1.10677669417354 0.10649316333209\\
-1.10577644411103 0.10649316333209\\
-1.10477619404851 0.104465648449042\\
-1.103775943986 0.104465648449041\\
-1.10277569392348 0.102439183211626\\
-1.10177544386097 0.102439183211626\\
-1.10077519379845 0.100413746553703\\
-1.09977494373593 0.100413746553703\\
-1.09877469367342 0.0983893174614816\\
-1.0977744436109 0.0983893174614814\\
-1.09677419354839 0.0963658749723903\\
-1.09577394348587 0.0963658749723898\\
-1.09477369342336 0.0943433981739515\\
-1.09377344336084 0.0943433981739517\\
-1.09277319329832 0.0923218662026639\\
-1.09177294323581 0.0923218662026635\\
-1.09077269317329 0.090301258242889\\
-1.08977244311078 0.0903012582428891\\
-1.08877219304826 0.0882815535257469\\
-1.08777194298575 0.0882815535257471\\
-1.08677169292323 0.0862627313280148\\
-1.08577144286072 0.0862627313280147\\
-1.0847711927982 0.0842447709710323\\
-1.08377094273568 0.0842447709710323\\
-1.08277069267317 0.0822276518196125\\
-1.08177044261065 0.0822276518196124\\
-1.08077019254814 0.0802113532809577\\
-1.07976994248562 0.080211353280958\\
-1.07876969242311 0.0781958548035837\\
-1.07776944236059 0.0781958548035839\\
-1.07676919229807 0.0761811358762418\\
-1.07576894223556 0.0761811358762416\\
-1.07476869217304 0.0741671760268549\\
-1.07376844211053 0.0741671760268549\\
-1.07276819204801 0.0721539548214511\\
-1.0717679419855 0.0721539548214507\\
-1.07076769192298 0.0701414518631063\\
-1.06976744186047 0.0701414518631062\\
-1.06876719179795 0.0681296467908901\\
-1.06776694173543 0.0681296467908902\\
-1.06676669167292 0.0661185192788151\\
-1.0657664416104 0.066118519278815\\
-1.06476619154789 0.064108049034792\\
-1.06376594148537 0.0641080490347919\\
-1.06276569142286 0.0620982157995886\\
-1.06176544136034 0.062098215799588\\
-1.06076519129782 0.0600889993457904\\
-1.05976494123531 0.0600889993457901\\
-1.05876469117279 0.0580803794767711\\
-1.05776444111028 0.058080379476771\\
-1.05676419104776 0.0560723360256595\\
-1.05576394098525 0.0560723360256591\\
-1.05476369092273 0.0540648488543152\\
-1.05376344086022 0.0540648488543152\\
-1.0527631907977 0.0520578978523054\\
-1.05176294073518 0.0520578978523051\\
-1.05076269067267 0.0500514629358858\\
-1.04976244061015 0.050051462935886\\
-1.04876219054764 0.0480455240469861\\
-1.04776194048512 0.0480455240469861\\
-1.04676169042261 0.0460400611521952\\
-1.04576144036009 0.046040061152195\\
-1.04476119029757 0.0440350542417531\\
-1.04376094023506 0.0440350542417529\\
-1.04276069017254 0.0420304833285434\\
-1.04176044011003 0.042030483328543\\
-1.04076019004751 0.0400263284470884\\
-1.039759939985 0.0400263284470885\\
-1.03875968992248 0.0380225696525504\\
-1.03775943985996 0.0380225696525505\\
-1.03675918979745 0.0360191870197298\\
-1.03575893973493 0.0360191870197294\\
-1.03475868967242 0.034016160642069\\
-1.0337584396099 0.0340161606420691\\
-1.03275818954739 0.0320134706306603\\
-1.03175793948487 0.0320134706306598\\
-1.03075768942236 0.0300110971132502\\
-1.02975743935984 0.0300110971132503\\
-1.02875718929732 0.0280090202332534\\
-1.02775693923481 0.0280090202332534\\
-1.02675668917229 0.0260072201487606\\
-1.02575643910978 0.0260072201487602\\
-1.02475618904726 0.0240056770315546\\
-1.02375593898475 0.0240056770315546\\
-1.02275568892223 0.0220043710661246\\
-1.02175543885971 0.0220043710661242\\
-1.0207551887972 0.0200032824486816\\
-1.01975493873468 0.0200032824486814\\
-1.01875468867217 0.0180023913861802\\
-1.01775443860965 0.01800239138618\\
-1.01675418854714 0.0160016780953334\\
-1.01575393848462 0.0160016780953332\\
-1.01475368842211 0.0140011228016367\\
-1.01375343835959 0.0140011228016368\\
-1.01275318829707 0.0120007057383882\\
-1.01175293823456 0.0120007057383876\\
-1.01075268817204 0.0100004071457104\\
-1.00975243810953 0.0100004071457106\\
-1.00875218804701 0.00800020726957683\\
-1.0077519379845 0.00800020726957705\\
-1.00675168792198 0.00600008636083207\\
-1.00575143785946 0.00600008636083183\\
-1.00475118779695 0.00400002467421909\\
-1.00375093773443 0.00400002467421897\\
-1.00275068767192 0.002000002467404\\
-1.0017504376094 0.00200000246740384\\
-1.00075018754689 1.87457617558667e-16\\
-0.999749937484371 3.93515010929096e-16\\
-0.998749687421856 -0.00200000246740358\\
-0.99774943735934 -0.00200000246740341\\
-0.996749187296824 -0.00400002467421871\\
-0.995748937234309 -0.00400002467421904\\
-0.994748687171793 -0.00600008636083202\\
-0.993748437109277 -0.00600008636083183\\
-0.992748187046762 -0.00800020726957645\\
-0.991747936984246 -0.00800020726957692\\
-0.99074768692173 -0.0100004071457106\\
-0.989747436859215 -0.0100004071457104\\
-0.988747186796699 -0.012000705738388\\
-0.987746936734184 -0.0120007057383878\\
-0.986746686671668 -0.0140011228016366\\
-0.985746436609152 -0.0140011228016368\\
-0.984746186546637 -0.0160016780953334\\
-0.983745936484121 -0.0160016780953333\\
-0.982745686421605 -0.0180023913861801\\
-0.98174543635909 -0.0180023913861804\\
-0.980745186296574 -0.0200032824486819\\
-0.979744936234058 -0.0200032824486815\\
-0.978744686171543 -0.0220043710661245\\
-0.977744436109027 -0.0220043710661243\\
-0.976744186046512 -0.0240056770315547\\
-0.975743935983996 -0.024005677031555\\
-0.97474368592148 -0.0260072201487608\\
-0.973743435858965 -0.0260072201487607\\
-0.972743185796449 -0.0280090202332535\\
-0.971742935733934 -0.0280090202332537\\
-0.970742685671418 -0.0300110971132507\\
-0.969742435608902 -0.03001109711325\\
-0.968742185546387 -0.0320134706306603\\
-0.967741935483871 -0.0320134706306598\\
-0.966741685421355 -0.0340161606420692\\
-0.96574143535884 -0.0340161606420692\\
-0.964741185296324 -0.0360191870197298\\
-0.963740935233808 -0.0360191870197297\\
-0.962740685171293 -0.0380225696525505\\
-0.961740435108777 -0.0380225696525506\\
-0.960740185046262 -0.040026328447089\\
-0.959739934983746 -0.0400263284470884\\
-0.95873968492123 -0.0420304833285433\\
-0.957739434858715 -0.0420304833285431\\
-0.956739184796199 -0.0440350542417533\\
-0.955738934733683 -0.0440350542417532\\
-0.954738684671168 -0.0460400611521956\\
-0.953738434608652 -0.0460400611521953\\
-0.952738184546136 -0.0480455240469861\\
-0.951737934483621 -0.0480455240469862\\
-0.950737684421105 -0.050051462935886\\
-0.94973743435859 -0.050051462935886\\
-0.948737184296074 -0.0520578978523053\\
-0.947736934233558 -0.0520578978523053\\
-0.946736684171043 -0.0540648488543151\\
-0.945736434108527 -0.0540648488543154\\
-0.944736184046012 -0.0560723360256598\\
-0.943735933983496 -0.0560723360256598\\
-0.94273568392098 -0.0580803794767709\\
-0.941735433858465 -0.0580803794767714\\
-0.940735183795949 -0.0600889993457903\\
-0.939734933733433 -0.0600889993457907\\
-0.938734683670918 -0.0620982157995881\\
-0.937734433608402 -0.0620982157995885\\
-0.936734183545886 -0.0641080490347922\\
-0.935733933483371 -0.0641080490347924\\
-0.934733683420855 -0.0661185192788155\\
-0.93373343335834 -0.0661185192788154\\
-0.932733183295824 -0.06812964679089\\
-0.931732933233308 -0.0681296467908906\\
-0.930732683170793 -0.0701414518631065\\
-0.929732433108277 -0.0701414518631064\\
-0.928732183045762 -0.0721539548214512\\
-0.927731932983246 -0.072153954821451\\
-0.92673168292073 -0.0741671760268551\\
-0.925731432858214 -0.0741671760268553\\
-0.924731182795699 -0.0761811358762421\\
-0.923730932733183 -0.0761811358762421\\
-0.922730682670668 -0.0781958548035838\\
-0.921730432608152 -0.0781958548035838\\
-0.920730182545636 -0.0802113532809582\\
-0.919729932483121 -0.0802113532809578\\
-0.918729682420605 -0.0822276518196124\\
-0.91772943235809 -0.0822276518196124\\
-0.916729182295574 -0.0842447709710326\\
-0.915728932233058 -0.0842447709710327\\
-0.914728682170543 -0.0862627313280152\\
-0.913728432108027 -0.086262731328015\\
-0.912728182045511 -0.088281553525747\\
-0.911727931982996 -0.0882815535257474\\
-0.91072768192048 -0.0903012582428891\\
-0.909727431857964 -0.0903012582428889\\
-0.908727181795449 -0.0923218662026638\\
-0.907726931732933 -0.0923218662026637\\
-0.906726681670418 -0.0943433981739514\\
-0.905726431607902 -0.0943433981739517\\
-0.904726181545386 -0.0963658749723901\\
-0.903725931482871 -0.0963658749723902\\
-0.902725681420355 -0.098389317461481\\
-0.90172543135784 -0.0983893174614815\\
-0.900725181295324 -0.100413746553703\\
-0.899724931232808 -0.100413746553703\\
-0.898724681170292 -0.102439183211626\\
-0.897724431107777 -0.102439183211626\\
-0.896724181045261 -0.104465648449041\\
-0.895723930982746 -0.104465648449042\\
-0.89472368092023 -0.10649316333209\\
-0.893723430857714 -0.10649316333209\\
-0.892723180795199 -0.1085217489804\\
-0.891722930732683 -0.1085217489804\\
-0.890722680670168 -0.11055142656823\\
-0.889722430607652 -0.11055142656823\\
-0.888722180545136 -0.112582217325624\\
-0.887721930482621 -0.112582217325624\\
-0.886721680420105 -0.114614142539565\\
-0.885721430357589 -0.114614142539565\\
-0.884721180295074 -0.116647223555145\\
-0.883720930232558 -0.116647223555145\\
-0.882720680170042 -0.118681481776735\\
-0.881720430107527 -0.118681481776735\\
-0.880720180045011 -0.120716938669167\\
-0.879719929982496 -0.120716938669166\\
-0.87871967991998 -0.122753615758919\\
-0.877719429857464 -0.122753615758919\\
-0.876719179794949 -0.124791534635317\\
-0.875718929732433 -0.124791534635317\\
-0.874718679669918 -0.126830716951733\\
-0.873718429607402 -0.126830716951733\\
-0.872718179544886 -0.128871184426803\\
-0.871717929482371 -0.128871184426803\\
-0.870717679419855 -0.130912958845641\\
-0.869717429357339 -0.130912958845641\\
-0.868717179294824 -0.132956062061076\\
-0.867716929232308 -0.132956062061076\\
-0.866716679169792 -0.135000515994884\\
-0.865716429107277 -0.135000515994883\\
-0.864716179044761 -0.137046342639035\\
-0.863715928982246 -0.137046342639035\\
-0.86271567891973 -0.139093564056954\\
-0.861715428857214 -0.139093564056955\\
-0.860715178794699 -0.141142202384785\\
-0.859714928732183 -0.141142202384785\\
-0.858714678669667 -0.143192279832661\\
-0.857714428607152 -0.143192279832661\\
-0.856714178544636 -0.145243818685992\\
-0.85571392848212 -0.145243818685992\\
-0.854713678419605 -0.147296841306761\\
-0.853713428357089 -0.147296841306761\\
-0.852713178294574 -0.149351370134825\\
-0.851712928232058 -0.149351370134825\\
-0.850712678169542 -0.151407427689232\\
-0.849712428107027 -0.151407427689232\\
-0.848712178044511 -0.153465036569545\\
-0.847711927981996 -0.153465036569545\\
-0.84671167791948 -0.155524219457178\\
-0.845711427856964 -0.155524219457178\\
-0.844711177794449 -0.157584999116743\\
-0.843710927731933 -0.157584999116743\\
-0.842710677669417 -0.159647398397406\\
-0.841710427606902 -0.159647398397406\\
-0.840710177544386 -0.161711440234259\\
-0.83970992748187 -0.161711440234259\\
-0.838709677419355 -0.163777147649696\\
-0.837709427356839 -0.163777147649696\\
-0.836709177294324 -0.165844543754809\\
-0.835708927231808 -0.16584454375481\\
-0.834708677169292 -0.167913651750791\\
-0.833708427106777 -0.167913651750791\\
-0.832708177044261 -0.16998449493035\\
-0.831707926981745 -0.169984494930351\\
-0.83070767691923 -0.17205709667914\\
-0.829707426856714 -0.17205709667914\\
-0.828707176794198 -0.1741314804772\\
-0.827706926731683 -0.174131480477199\\
-0.826706676669167 -0.176207669900409\\
-0.825706426606652 -0.17620766990041\\
-0.824706176544136 -0.178285688621955\\
-0.82370592648162 -0.178285688621955\\
-0.822705676419105 -0.180365560413808\\
-0.821705426356589 -0.180365560413809\\
-0.820705176294074 -0.182447309148225\\
-0.819704926231558 -0.182447309148225\\
-0.818704676169042 -0.184530958799244\\
-0.817704426106527 -0.184530958799243\\
-0.816704176044011 -0.186616533444217\\
-0.815703925981495 -0.186616533444217\\
-0.81470367591898 -0.18870405726534\\
-0.813703425856464 -0.18870405726534\\
-0.812703175793948 -0.190793554551204\\
-0.811702925731433 -0.190793554551204\\
-0.810702675668917 -0.192885049698361\\
-0.809702425606402 -0.19288504969836\\
-0.808702175543886 -0.194978567212902\\
-0.80770192548137 -0.194978567212902\\
-0.806701675418855 -0.197074131712057\\
-0.805701425356339 -0.197074131712057\\
-0.804701175293823 -0.199171767925799\\
-0.803700925231308 -0.199171767925799\\
-0.802700675168792 -0.201271500698477\\
-0.801700425106276 -0.201271500698478\\
-0.800700175043761 -0.203373354990458\\
-0.799699924981245 -0.203373354990458\\
-0.79869967491873 -0.205477355879781\\
-0.797699424856214 -0.205477355879781\\
-0.796699174793698 -0.207583528563841\\
-0.795698924731183 -0.207583528563841\\
-0.794698674668667 -0.209691898361076\\
-0.793698424606152 -0.209691898361076\\
-0.792698174543636 -0.211802490712682\\
-0.79169792448112 -0.211802490712682\\
-0.790697674418605 -0.213915331184337\\
-0.789697424356089 -0.213915331184337\\
-0.788697174293573 -0.216030445467948\\
-0.787696924231058 -0.216030445467948\\
-0.786696674168542 -0.218147859383419\\
-0.785696424106026 -0.218147859383419\\
-0.784696174043511 -0.22026759888043\\
-0.783695923980995 -0.220267598880429\\
-0.78269567391848 -0.222389690040235\\
-0.781695423855964 -0.222389690040236\\
-0.780695173793448 -0.224514159077495\\
-0.779694923730933 -0.224514159077495\\
-0.778694673668417 -0.226641032342104\\
-0.777694423605902 -0.226641032342104\\
-0.776694173543386 -0.228770336321059\\
-0.77569392348087 -0.228770336321059\\
-0.774693673418354 -0.230902097640335\\
-0.773693423355839 -0.230902097640336\\
-0.772693173293323 -0.233036343066792\\
-0.771692923230808 -0.233036343066792\\
-0.770692673168292 -0.23517309951009\\
-0.769692423105776 -0.235173099510089\\
-0.768692173043261 -0.237312394024636\\
-0.767691922980745 -0.237312394024636\\
-0.76669167291823 -0.23945425381155\\
-0.765691422855714 -0.23945425381155\\
-0.764691172793198 -0.24159870622065\\
-0.763690922730683 -0.24159870622065\\
-0.762690672668167 -0.243745778752462\\
-0.761690422605651 -0.243745778752462\\
-0.760690172543136 -0.24589549906025\\
-0.75968992248062 -0.24589549906025\\
-0.758689672418104 -0.248047894952077\\
-0.757689422355589 -0.248047894952078\\
-0.756689172293073 -0.250202994392879\\
-0.755688922230558 -0.250202994392879\\
-0.754688672168042 -0.252360825506567\\
-0.753688422105526 -0.252360825506567\\
-0.752688172043011 -0.254521416578162\\
-0.751687921980495 -0.254521416578163\\
-0.75068767191798 -0.25668479605594\\
-0.749687421855464 -0.25668479605594\\
-0.748687171792948 -0.258850992553611\\
-0.747686921730433 -0.258850992553611\\
-0.746686671667917 -0.261020034852525\\
-0.745686421605401 -0.261020034852525\\
-0.744686171542886 -0.2631919519039\\
-0.74368592148037 -0.2631919519039\\
-0.742685671417854 -0.265366772831078\\
-0.741685421355339 -0.265366772831078\\
-0.740685171292823 -0.26754452693181\\
-0.739684921230308 -0.26754452693181\\
-0.738684671167792 -0.269725243680562\\
-0.737684421105276 -0.269725243680562\\
-0.736684171042761 -0.271908952730862\\
-0.735683920980245 -0.271908952730862\\
-0.734683670917729 -0.27409568391766\\
-0.733683420855214 -0.274095683917659\\
-0.732683170792698 -0.276285467259727\\
-0.731682920730182 -0.276285467259728\\
-0.730682670667667 -0.278478332962086\\
-0.729682420605151 -0.278478332962086\\
-0.728682170542636 -0.280674311418458\\
-0.72768192048012 -0.280674311418458\\
-0.726681670417604 -0.282873433213759\\
-0.725681420355089 -0.282873433213759\\
-0.724681170292573 -0.285075729126612\\
-0.723680920230058 -0.285075729126612\\
-0.722680670167542 -0.287281230131897\\
-0.721680420105026 -0.287281230131897\\
-0.720680170042511 -0.289489967403336\\
-0.719679919979995 -0.289489967403336\\
-0.718679669917479 -0.291701972316105\\
-0.717679419854964 -0.291701972316105\\
-0.716679169792448 -0.29391727644948\\
-0.715678919729932 -0.29391727644948\\
-0.714678669667417 -0.296135911589527\\
-0.713678419604901 -0.296135911589527\\
-0.712678169542386 -0.298357909731808\\
-0.71167791947987 -0.298357909731808\\
-0.710677669417354 -0.300583303084141\\
-0.709677419354839 -0.300583303084141\\
-0.708677169292323 -0.302812124069384\\
-0.707676919229807 -0.302812124069384\\
-0.706676669167292 -0.305044405328259\\
-0.705676419104776 -0.305044405328259\\
-0.70467616904226 -0.307280179722215\\
-0.703675918979745 -0.307280179722214\\
-0.702675668917229 -0.309519480336324\\
-0.701675418854714 -0.309519480336323\\
-0.700675168792198 -0.311762340482221\\
-0.699674918729682 -0.311762340482222\\
-0.698674668667167 -0.314008793701081\\
-0.697674418604651 -0.314008793701082\\
-0.696674168542136 -0.316258873766633\\
-0.69567391847962 -0.316258873766633\\
-0.694673668417104 -0.318512614688215\\
-0.693673418354589 -0.318512614688216\\
-0.692673168292073 -0.320770050713879\\
-0.691672918229557 -0.320770050713879\\
-0.690672668167042 -0.323031216333524\\
-0.689672418104526 -0.323031216333524\\
-0.68867216804201 -0.325296146282084\\
-0.687671917979495 -0.325296146282083\\
-0.686671667916979 -0.327564875542749\\
-0.685671417854464 -0.327564875542749\\
-0.684671167791948 -0.329837439350243\\
-0.683670917729432 -0.329837439350243\\
-0.682670667666917 -0.332113873194133\\
-0.681670417604401 -0.332113873194133\\
-0.680670167541885 -0.334394212822195\\
-0.67966991747937 -0.334394212822195\\
-0.678669667416854 -0.336678494243821\\
-0.677669417354338 -0.336678494243821\\
-0.676669167291823 -0.338966753733475\\
-0.675668917229307 -0.338966753733476\\
-0.674668667166792 -0.341259027834201\\
-0.673668417104276 -0.341259027834202\\
-0.67266816704176 -0.343555353361173\\
-0.671667916979245 -0.343555353361173\\
-0.670667666916729 -0.345855767405301\\
-0.669667416854214 -0.345855767405301\\
-0.668667166791698 -0.348160307336887\\
-0.667666916729182 -0.348160307336887\\
-0.666666666666667 -0.350469010809334\\
-0.665666416604151 -0.350469010809335\\
-0.664666166541635 -0.352781915762907\\
-0.66366591647912 -0.352781915762907\\
-0.662665666416604 -0.355099060428546\\
-0.661665416354088 -0.355099060428546\\
-0.660665166291573 -0.357420483331738\\
-0.659664916229057 -0.357420483331738\\
-0.658664666166542 -0.359746223296446\\
-0.657664416104026 -0.359746223296446\\
-0.65666416604151 -0.362076319449088\\
-0.655663915978995 -0.362076319449088\\
-0.654663665916479 -0.364410811222584\\
-0.653663415853964 -0.364410811222584\\
-0.652663165791448 -0.366749738360453\\
-0.651662915728932 -0.366749738360453\\
-0.650662665666417 -0.369093140920979\\
-0.649662415603901 -0.369093140920979\\
-0.648662165541385 -0.371441059281434\\
-0.64766191547887 -0.371441059281434\\
-0.646661665416354 -0.373793534142361\\
-0.645661415353838 -0.373793534142361\\
-0.644661165291323 -0.37615060653193\\
-0.643660915228807 -0.37615060653193\\
-0.642660665166292 -0.378512317810349\\
-0.641660415103776 -0.378512317810349\\
-0.64066016504126 -0.380878709674352\\
-0.639659914978745 -0.380878709674352\\
-0.638659664916229 -0.383249824161741\\
-0.637659414853713 -0.383249824161742\\
-0.636659164791198 -0.385625703656014\\
-0.635658914728682 -0.385625703656014\\
-0.634658664666166 -0.388006390891046\\
-0.633658414603651 -0.388006390891046\\
-0.632658164541135 -0.390391928955857\\
-0.63165791447862 -0.390391928955857\\
-0.630657664416104 -0.392782361299443\\
-0.629657414353588 -0.392782361299443\\
-0.628657164291073 -0.395177731735685\\
-0.627656914228557 -0.395177731735685\\
-0.626656664166042 -0.397578084448334\\
-0.625656414103526 -0.397578084448334\\
-0.62465616404101 -0.399983463996074\\
-0.623655913978495 -0.399983463996074\\
-0.622655663915979 -0.402393915317662\\
-0.621655413853463 -0.402393915317663\\
-0.620655163790948 -0.404809483737153\\
-0.619654913728432 -0.404809483737153\\
-0.618654663665916 -0.407230214969196\\
-0.617654413603401 -0.407230214969196\\
-0.616654163540885 -0.409656155124431\\
-0.61565391347837 -0.409656155124431\\
-0.614653663415854 -0.412087350714957\\
-0.613653413353338 -0.412087350714957\\
-0.612653163290823 -0.414523848659891\\
-0.611652913228307 -0.414523848659891\\
-0.610652663165791 -0.416965696291019\\
-0.609652413103276 -0.41696569629102\\
-0.60865216304076 -0.419412941358538\\
-0.607651912978245 -0.419412941358538\\
-0.606651662915729 -0.421865632036878\\
-0.605651412853213 -0.421865632036879\\
-0.604651162790698 -0.424323816930641\\
-0.603650912728182 -0.424323816930641\\
-0.602650662665666 -0.42678754508061\\
-0.601650412603151 -0.42678754508061\\
-0.600650162540635 -0.429256865969879\\
-0.59964991247812 -0.42925686596988\\
-0.598649662415604 -0.431731829530072\\
-0.597649412353088 -0.431731829530072\\
-0.596649162290573 -0.434212486147655\\
-0.595648912228057 -0.434212486147655\\
-0.594648662165541 -0.436698886670377\\
-0.593648412103026 -0.436698886670377\\
-0.59264816204051 -0.439191082413791\\
-0.591647911977994 -0.439191082413791\\
-0.590647661915479 -0.441689125167902\\
-0.589647411852963 -0.441689125167902\\
-0.588647161790448 -0.444193067203915\\
-0.587646911727932 -0.444193067203915\\
-0.586646661665416 -0.446702961281101\\
-0.585646411602901 -0.446702961281102\\
-0.584646161540385 -0.449218860653778\\
-0.583645911477869 -0.449218860653777\\
-0.582645661415354 -0.451740819078403\\
-0.581645411352838 -0.451740819078403\\
-0.580645161290323 -0.454268890820801\\
-0.579644911227807 -0.4542688908208\\
-0.578644661165291 -0.45680313066349\\
-0.577644411102776 -0.45680313066349\\
-0.57664416104026 -0.459343593913163\\
-0.575643910977744 -0.459343593913163\\
-0.574643660915229 -0.461890336408269\\
-0.573643410852713 -0.461890336408269\\
-0.572643160790198 -0.464443414526741\\
-0.571642910727682 -0.464443414526742\\
-0.570642660665166 -0.467002885193857\\
-0.569642410602651 -0.467002885193857\\
-0.568642160540135 -0.469568805890226\\
-0.567641910477619 -0.469568805890226\\
-0.566641660415104 -0.472141234659926\\
-0.565641410352588 -0.472141234659926\\
-0.564641160290072 -0.474720230118779\\
-0.563640910227557 -0.474720230118778\\
-0.562640660165041 -0.477305851462761\\
-0.561640410102526 -0.477305851462762\\
-0.56064016004001 -0.479898158476587\\
-0.559639909977494 -0.479898158476587\\
-0.558639659914979 -0.482497211542411\\
-0.557639409852463 -0.48249721154241\\
-0.556639159789947 -0.48510307164871\\
-0.555638909727432 -0.48510307164871\\
-0.554638659664916 -0.487715800399317\\
-0.553638409602401 -0.487715800399317\\
-0.552638159539885 -0.490335460022606\\
-0.551637909477369 -0.490335460022606\\
-0.550637659414854 -0.492962113380857\\
-0.549637409352338 -0.492962113380856\\
-0.548637159289822 -0.495595823979779\\
-0.547636909227307 -0.495595823979778\\
-0.546636659164791 -0.498236655978209\\
-0.545636409102276 -0.498236655978209\\
-0.54463615903976 -0.50088467419799\\
-0.543635908977244 -0.50088467419799\\
-0.542635658914729 -0.503539944134019\\
-0.541635408852213 -0.50353994413402\\
-0.540635158789697 -0.506202531964496\\
-0.539634908727182 -0.506202531964497\\
-0.538634658664666 -0.508872504561341\\
-0.537634408602151 -0.508872504561342\\
-0.536634158539635 -0.51154992950082\\
-0.535633908477119 -0.51154992950082\\
-0.534633658414604 -0.514234875074357\\
-0.533633408352088 -0.514234875074358\\
-0.532633158289572 -0.516927410299556\\
-0.531632908227057 -0.516927410299556\\
-0.530632658164541 -0.51962760493142\\
-0.529632408102026 -0.51962760493142\\
-0.52863215803951 -0.522335529473785\\
-0.527631907976994 -0.522335529473785\\
-0.526631657914479 -0.52505125519097\\
-0.525631407851963 -0.525051255190969\\
-0.524631157789447 -0.527774854119643\\
-0.523630907726932 -0.527774854119643\\
-0.522630657664416 -0.53050639908092\\
-0.5216304076019 -0.53050639908092\\
-0.520630157539385 -0.533245963692683\\
-0.519629907476869 -0.533245963692682\\
-0.518629657414354 -0.535993622382143\\
-0.517629407351838 -0.535993622382143\\
-0.516629157289322 -0.538749450398642\\
-0.515628907226807 -0.538749450398642\\
-0.514628657164291 -0.541513523826699\\
-0.513628407101775 -0.541513523826699\\
-0.51262815703926 -0.544285919599312\\
-0.511627906976744 -0.544285919599312\\
-0.510627656914229 -0.547066715511517\\
-0.509627406851713 -0.547066715511517\\
-0.508627156789197 -0.54985599023421\\
-0.507626906726682 -0.54985599023421\\
-0.506626656664166 -0.552653823328245\\
-0.50562640660165 -0.552653823328246\\
-0.504626156539135 -0.555460295258806\\
-0.503625906476619 -0.555460295258806\\
-0.502625656414104 -0.55827548741006\\
-0.501625406351588 -0.55827548741006\\
-0.500625156289072 -0.561099482100108\\
-0.499624906226557 -0.561099482100108\\
-0.498624656164041 -0.563932362596227\\
-0.497624406101525 -0.563932362596227\\
-0.49662415603901 -0.566774213130425\\
-0.495623905976494 -0.566774213130425\\
-0.494623655913978 -0.569625118915297\\
-0.493623405851463 -0.569625118915297\\
-0.492623155788947 -0.572485166160215\\
-0.491622905726432 -0.572485166160215\\
-0.490622655663916 -0.575354442087835\\
-0.4896224056014 -0.575354442087835\\
-0.488622155538885 -0.578233034950942\\
-0.487621905476369 -0.578233034950941\\
-0.486621655413853 -0.581121034049646\\
-0.485621405351338 -0.581121034049646\\
-0.484621155288822 -0.584018529748923\\
-0.483620905226307 -0.584018529748923\\
-0.482620655163791 -0.586925613496522\\
-0.481620405101275 -0.586925613496522\\
-0.48062015503876 -0.589842377841239\\
-0.479619904976244 -0.589842377841239\\
-0.478619654913728 -0.592768916451579\\
-0.477619404851213 -0.592768916451579\\
-0.476619154788697 -0.595705324134795\\
-0.475618904726182 -0.595705324134795\\
-0.474618654663666 -0.598651696856336\\
-0.47361840460115 -0.598651696856336\\
-0.472618154538635 -0.601608131759704\\
-0.471617904476119 -0.601608131759704\\
-0.470617654413603 -0.604574727186728\\
-0.469617404351088 -0.604574727186728\\
-0.468617154288572 -0.607551582698267\\
-0.467616904226057 -0.607551582698266\\
-0.466616654163541 -0.610538799095359\\
-0.465616404101025 -0.610538799095359\\
-0.46461615403851 -0.613536478440824\\
-0.463615903975994 -0.613536478440823\\
-0.462615653913478 -0.616544724081325\\
-0.461615403850963 -0.616544724081325\\
-0.460615153788447 -0.619563640669917\\
-0.459614903725931 -0.619563640669917\\
-0.458614653663416 -0.622593334189073\\
-0.4576144036009 -0.622593334189073\\
-0.456614153538385 -0.625633911974223\\
-0.455613903475869 -0.625633911974223\\
-0.454613653413353 -0.628685482737804\\
-0.453613403350838 -0.628685482737803\\
-0.452613153288322 -0.631748156593837\\
-0.451612903225806 -0.631748156593837\\
-0.450612653163291 -0.63482204508306\\
-0.449612403100775 -0.634822045083059\\
-0.44861215303826 -0.637907261198595\\
-0.447611902975744 -0.637907261198595\\
-0.446611652913228 -0.641003919412217\\
-0.445611402850713 -0.641003919412217\\
-0.444611152788197 -0.644112135701189\\
-0.443610902725681 -0.644112135701189\\
-0.442610652663166 -0.647232027575712\\
-0.44161040260065 -0.647232027575712\\
-0.440610152538135 -0.650363714106993\\
-0.439609902475619 -0.650363714106994\\
-0.438609652413103 -0.653507315955956\\
-0.437609402350588 -0.653507315955956\\
-0.436609152288072 -0.656662955402596\\
-0.435608902225556 -0.656662955402596\\
-0.434608652163041 -0.659830756376023\\
-0.433608402100525 -0.659830756376023\\
-0.432608152038009 -0.663010844485183\\
-0.431607901975494 -0.663010844485183\\
-0.430607651912978 -0.666203347050303\\
-0.429607401850463 -0.666203347050303\\
-0.428607151787947 -0.66940839313506\\
-0.427606901725431 -0.669408393135059\\
-0.426606651662916 -0.6726261135795\\
-0.4256064016004 -0.672626113579501\\
-0.424606151537885 -0.675856641033741\\
-0.423605901475369 -0.675856641033741\\
-0.422605651412853 -0.679100109992459\\
-0.421605401350338 -0.67910010999246\\
-0.420605151287822 -0.682356656830201\\
-0.419604901225306 -0.6823566568302\\
-0.418604651162791 -0.685626419837529\\
-0.417604401100275 -0.685626419837529\\
-0.416604151037759 -0.688909539258046\\
-0.415603900975244 -0.688909539258046\\
-0.414603650912728 -0.692206157326294\\
-0.413603400850213 -0.692206157326294\\
-0.412603150787697 -0.695516418306579\\
-0.411602900725181 -0.695516418306579\\
-0.410602650662666 -0.698840468532742\\
-0.40960240060015 -0.698840468532742\\
-0.408602150537634 -0.702178456448889\\
-0.407601900475119 -0.702178456448889\\
-0.406601650412603 -0.705530532651134\\
-0.405601400350088 -0.705530532651135\\
-0.404601150287572 -0.708896849930363\\
-0.403600900225056 -0.708896849930362\\
-0.402600650162541 -0.712277563316052\\
-0.401600400100025 -0.712277563316052\\
-0.400600150037509 -0.715672830121202\\
-0.399599899974994 -0.715672830121202\\
-0.398599649912478 -0.719082809988361\\
-0.397599399849963 -0.719082809988361\\
-0.396599149787447 -0.722507664936839\\
-0.395598899724931 -0.722507664936839\\
-0.394598649662416 -0.725947559411093\\
-0.3935983995999 -0.725947559411093\\
-0.392598149537384 -0.729402660330354\\
-0.391597899474869 -0.729402660330354\\
-0.390597649412353 -0.73287313713952\\
-0.389597399349837 -0.73287313713952\\
-0.388597149287322 -0.736359161861351\\
-0.387596899224806 -0.736359161861351\\
-0.386596649162291 -0.739860909150019\\
-0.385596399099775 -0.739860909150019\\
-0.384596149037259 -0.74337855634604\\
-0.383595898974744 -0.74337855634604\\
-0.382595648912228 -0.746912283532645\\
-0.381595398849712 -0.746912283532645\\
-0.380595148787197 -0.750462273593627\\
-0.379594898724681 -0.750462273593627\\
-0.378594648662166 -0.754028712272711\\
-0.37759439859965 -0.754028712272712\\
-0.376594148537134 -0.7576117882345\\
-0.375593898474619 -0.757611788234501\\
-0.374593648412103 -0.761211693127047\\
-0.373593398349587 -0.761211693127047\\
-0.372593148287072 -0.764828621646093\\
-0.371592898224556 -0.764828621646093\\
-0.370592648162041 -0.768462771601053\\
-0.369592398099525 -0.768462771601053\\
-0.368592148037009 -0.772114343982773\\
-0.367591897974494 -0.772114343982773\\
-0.366591647911978 -0.775783543033137\\
-0.365591397849462 -0.775783543033137\\
-0.364591147786947 -0.779470576316582\\
-0.363590897724431 -0.779470576316582\\
-0.362590647661915 -0.783175654793581\\
-0.3615903975994 -0.783175654793581\\
-0.360590147536884 -0.786898992896159\\
-0.359589897474369 -0.786898992896159\\
-0.358589647411853 -0.79064080860551\\
-0.357589397349337 -0.79064080860551\\
-0.356589147286822 -0.794401323531794\\
-0.355588897224306 -0.794401323531794\\
-0.354588647161791 -0.798180762996168\\
-0.353588397099275 -0.798180762996168\\
-0.352588147036759 -0.801979356115154\\
-0.351587896974244 -0.801979356115154\\
-0.350587646911728 -0.805797335887397\\
-0.349587396849212 -0.805797335887397\\
-0.348587146786697 -0.809634939282916\\
-0.347586896724181 -0.809634939282916\\
-0.346586646661665 -0.813492407334923\\
-0.34558639659915 -0.813492407334923\\
-0.344586146536634 -0.817369985234299\\
-0.343585896474119 -0.817369985234299\\
-0.342585646411603 -0.82126792242683\\
-0.341585396349087 -0.821267922426831\\
-0.340585146286572 -0.825186472713289\\
-0.339584896224056 -0.825186472713289\\
-0.33858464616154 -0.829125894352465\\
-0.337584396099025 -0.829125894352465\\
-0.336584146036509 -0.833086450167258\\
-0.335583895973993 -0.833086450167259\\
-0.334583645911478 -0.837068407653935\\
-0.333583395848962 -0.837068407653936\\
-0.332583145786447 -0.841072039094659\\
-0.331582895723931 -0.84107203909466\\
-0.330582645661415 -0.845097621673429\\
-0.3295823955989 -0.845097621673429\\
-0.328582145536384 -0.849145437595531\\
-0.327581895473869 -0.849145437595531\\
-0.326581645411353 -0.853215774210653\\
-0.325581395348837 -0.853215774210654\\
-0.324581145286322 -0.857308924139774\\
-0.323580895223806 -0.857308924139774\\
-0.32258064516129 -0.861425185405988\\
-0.321580395098775 -0.861425185405988\\
-0.320580145036259 -0.865564861569405\\
-0.319579894973743 -0.865564861569405\\
-0.318579644911228 -0.869728261866268\\
-0.317579394848712 -0.869728261866269\\
-0.316579144786197 -0.873915701352474\\
-0.315578894723681 -0.873915701352474\\
-0.314578644661165 -0.878127501051632\\
-0.31357839459865 -0.878127501051632\\
-0.312578144536134 -0.882363988107863\\
-0.311577894473618 -0.882363988107864\\
-0.310577644411103 -0.886625495943513\\
-0.309577394348587 -0.886625495943513\\
-0.308577144286071 -0.890912364421953\\
-0.307576894223556 -0.890912364421953\\
-0.30657664416104 -0.895224940015702\\
-0.305576394098525 -0.895224940015702\\
-0.304576144036009 -0.899563575980045\\
-0.303575893973493 -0.899563575980045\\
-0.302575643910978 -0.903928632532387\\
-0.301575393848462 -0.903928632532387\\
-0.300575143785947 -0.908320477037564\\
-0.299574893723431 -0.908320477037564\\
-0.298574643660915 -0.912739484199349\\
-0.2975743935984 -0.912739484199349\\
-0.296574143535884 -0.917186036258404\\
-0.295573893473368 -0.917186036258404\\
-0.294573643410853 -0.921660523196945\\
-0.293573393348337 -0.921660523196945\\
-0.292573143285821 -0.926163342950387\\
-0.291572893223306 -0.926163342950387\\
-0.29057264316079 -0.930694901626264\\
-0.289572393098275 -0.930694901626264\\
-0.288572143035759 -0.935255613730719\\
-0.287571892973243 -0.935255613730719\\
-0.286571642910728 -0.939845902402889\\
-0.285571392848212 -0.939845902402889\\
-0.284571142785697 -0.944466199657512\\
-0.283570892723181 -0.944466199657512\\
-0.282570642660665 -0.949116946636099\\
-0.28157039259815 -0.949116946636099\\
-0.280570142535634 -0.953798593867056\\
-0.279569892473118 -0.953798593867056\\
-0.278569642410603 -0.958511601535117\\
-0.277569392348087 -0.958511601535117\\
-0.276569142285571 -0.963256439760506\\
-0.275568892223056 -0.963256439760506\\
-0.27456864216054 -0.968033588888254\\
-0.273568392098025 -0.968033588888253\\
-0.272568142035509 -0.972843539788103\\
-0.271567891972993 -0.972843539788104\\
-0.270567641910478 -0.977686794165489\\
-0.269567391847962 -0.977686794165489\\
-0.268567141785446 -0.982563864884068\\
-0.267566891722931 -0.982563864884068\\
-0.266566641660415 -0.987475276300335\\
-0.265566391597899 -0.987475276300336\\
-0.264566141535384 -0.992421564610861\\
-0.263565891472868 -0.992421564610862\\
-0.262565641410353 -0.997403278212736\\
-0.261565391347837 -0.997403278212737\\
-0.260565141285321 -1.00242097807782\\
-0.259564891222806 -1.00242097807782\\
-0.25856464116029 -1.00747523814143\\
-0.257564391097775 -1.00747523814143\\
-0.256564141035259 -1.01256664570618\\
-0.255563890972743 -1.01256664570618\\
-0.254563640910228 -1.01769580186163\\
-0.253563390847712 -1.01769580186163\\
-0.252563140785196 -1.02286332192053\\
-0.251562890722681 -1.02286332192053\\
-0.250562640660165 -1.02806983587244\\
-0.249562390597649 -1.02806983587244\\
-0.248562140535134 -1.03331598885557\\
-0.247561890472618 -1.03331598885557\\
-0.246561640410103 -1.03860244164773\\
-0.245561390347587 -1.03860244164773\\
-0.244561140285071 -1.04392987117728\\
-0.243560890222556 -1.04392987117728\\
-0.24256064016004 -1.04929897105518\\
-0.241560390097524 -1.04929897105518\\
-0.240560140035009 -1.05471045212904\\
-0.239559889972493 -1.05471045212904\\
-0.238559639909977 -1.06016504306038\\
-0.237559389847462 -1.06016504306038\\
-0.236559139784946 -1.06566349092625\\
-0.235558889722431 -1.06566349092625\\
-0.234558639659915 -1.07120656184646\\
-0.233558389597399 -1.07120656184646\\
-0.232558139534884 -1.0767950416377\\
-0.231557889472368 -1.0767950416377\\
-0.230557639409853 -1.08242973649599\\
-0.229557389347337 -1.08242973649599\\
-0.228557139284821 -1.08811147370895\\
-0.227556889222306 -1.08811147370895\\
-0.22655663915979 -1.09384110239942\\
-0.225556389097274 -1.09384110239942\\
-0.224556139034759 -1.09961949430211\\
-0.223555888972243 -1.09961949430211\\
-0.222555638909727 -1.10544754457515\\
-0.221555388847212 -1.10544754457515\\
-0.220555138784696 -1.11132617264827\\
-0.219554888722181 -1.11132617264827\\
-0.218554638659665 -1.11725632310978\\
-0.217554388597149 -1.11725632310978\\
-0.216554138534634 -1.1232389666344\\
-0.215553888472118 -1.1232389666344\\
-0.214553638409603 -1.1292751009542\\
-0.213553388347087 -1.1292751009542\\
-0.212553138284571 -1.13536575187522\\
-0.211552888222055 -1.13536575187522\\
-0.21055263815954 -1.14151197434215\\
-0.209552388097024 -1.14151197434215\\
-0.208552138034509 -1.14771485355408\\
-0.207551887971993 -1.14771485355408\\
-0.206551637909477 -1.15397550613403\\
-0.205551387846962 -1.15397550613403\\
-0.204551137784446 -1.16029508135561\\
-0.203550887721931 -1.16029508135561\\
-0.202550637659415 -1.16667476243005\\
-0.201550387596899 -1.16667476243005\\
-0.200550137534384 -1.17311576785735\\
-0.199549887471868 -1.17311576785735\\
-0.198549637409352 -1.17961935284518\\
-0.197549387346837 -1.17961935284518\\
-0.196549137284321 -1.18618681079995\\
-0.195548887221805 -1.18618681079995\\
-0.19454863715929 -1.19281947489428\\
-0.193548387096774 -1.19281947489428\\
-0.192548137034259 -1.19951871971564\\
-0.191547886971743 -1.19951871971564\\
-0.190547636909227 -1.20628596300142\\
-0.189547386846712 -1.20628596300142\\
-0.188547136784196 -1.21312266746567\\
-0.187546886721681 -1.21312266746567\\
-0.186546636659165 -1.22003034272364\\
-0.185546386596649 -1.22003034272364\\
-0.184546136534133 -1.22701054732028\\
-0.183545886471618 -1.22701054732028\\
-0.182545636409102 -1.23406489086959\\
-0.181545386346587 -1.23406489086959\\
-0.180545136284071 -1.24119503631221\\
-0.179544886221555 -1.24119503631221\\
-0.17854463615904 -1.24840270229907\\
-0.177544386096524 -1.24840270229907\\
-0.176544136034009 -1.25568966570976\\
-0.175543885971493 -1.25568966570976\\
-0.174543635908977 -1.26305776431479\\
-0.173543385846462 -1.26305776431479\\
-0.172543135783946 -1.27050889959171\\
-0.17154288572143 -1.27050889959171\\
-0.170542635658915 -1.27804503970595\\
-0.169542385596399 -1.27804503970595\\
-0.168542135533883 -1.28566822266803\\
-0.167541885471368 -1.28566822266803\\
-0.166541635408852 -1.2933805596798\\
-0.165541385346337 -1.29338055967981\\
-0.164541135283821 -1.30118423868355\\
-0.163540885221305 -1.30118423868355\\
-0.16254063515879 -1.30908152812873\\
-0.161540385096274 -1.30908152812873\\
-0.160540135033759 -1.31707478097278\\
-0.159539884971243 -1.31707478097278\\
-0.158539634908727 -1.32516643893346\\
-0.157539384846212 -1.32516643893347\\
-0.156539134783696 -1.33335903701212\\
-0.15553888472118 -1.33335903701212\\
-0.154538634658665 -1.34165520830868\\
-0.153538384596149 -1.34165520830868\\
-0.152538134533633 -1.35005768915145\\
-0.151537884471118 -1.35005768915145\\
-0.150537634408602 -1.35856932456657\\
-0.149537384346087 -1.35856932456657\\
-0.148537134283571 -1.36719307411457\\
-0.147536884221055 -1.36719307411457\\
-0.14653663415854 -1.37593201812395\\
-0.145536384096024 -1.37593201812395\\
-0.144536134033508 -1.38478936435469\\
-0.143535883970993 -1.38478936435469\\
-0.142535633908477 -1.39376845512773\\
-0.141535383845961 -1.39376845512773\\
-0.140535133783446 -1.40287277496006\\
-0.13953488372093 -1.40287277496006\\
-0.138534633658415 -1.41210595874913\\
-0.137534383595899 -1.41210595874913\\
-0.136534133533383 -1.42147180055464\\
-0.135533883470868 -1.42147180055464\\
-0.134533633408352 -1.43097426303083\\
-0.133533383345837 -1.43097426303083\\
-0.132533133283321 -1.440617487568\\
-0.131532883220805 -1.440617487568\\
-0.13053263315829 -1.45040580520813\\
-0.129532383095774 -1.45040580520813\\
-0.128532133033258 -1.46034374840674\\
-0.127531882970743 -1.46034374840674\\
-0.126531632908227 -1.4704360637208\\
-0.125531382845711 -1.4704360637208\\
-0.124531132783196 -1.48068772551177\\
-0.12353088272068 -1.48068772551177\\
-0.122530632658165 -1.4911039507626\\
-0.121530382595649 -1.4911039507626\\
-0.120530132533133 -1.50169021511936\\
-0.119529882470618 -1.50169021511936\\
-0.118529632408102 -1.51245227028088\\
-0.117529382345586 -1.51245227028088\\
-0.116529132283071 -1.52339616287464\\
-0.115528882220555 -1.52339616287464\\
-0.114528632158039 -1.53452825497412\\
-0.113528382095524 -1.53452825497412\\
-0.112528132033008 -1.54585524643175\\
-0.111527881970493 -1.54585524643175\\
-0.110527631907977 -1.55738419922395\\
-0.109527381845461 -1.55738419922395\\
-0.108527131782946 -1.56912256402954\\
-0.10752688172043 -1.56912256402954\\
-0.106526631657915 -1.5810782092922\\
-0.105526381595399 -1.5810782092922\\
-0.104526131532883 -1.59325945305073\\
-0.103525881470368 -1.59325945305073\\
-0.102525631407852 -1.60567509785967\\
-0.101525381345336 -1.60567509785967\\
-0.100525131282821 -1.61833446916738\\
-0.0995248812203051 -1.61833446916738\\
-0.0985246311577894 -1.63124745757066\\
-0.0975243810952737 -1.63124745757066\\
-0.0965241310327583 -1.64442456542559\\
-0.0955238809702426 -1.64442456542559\\
-0.0945236309077269 -1.65787695836473\\
-0.0935233808452114 -1.65787695836473\\
-0.0925231307826957 -1.67161652235379\\
-0.09152288072018 -1.67161652235379\\
-0.0905226306576645 -1.68565592701829\\
-0.0895223805951488 -1.68565592701829\\
-0.0885221305326331 -1.70000869608554\\
-0.0875218804701174 -1.70000869608554\\
-0.086521630407602 -1.71468928592349\\
-0.0855213803450863 -1.71468928592349\\
-0.0845211302825706 -1.72971317331928\\
-0.0835208802200551 -1.72971317331928\\
-0.0825206301575394 -1.74509695383369\\
-0.0815203800950237 -1.74509695383369\\
-0.080520130032508 -1.76085845229802\\
-0.0795198799699925 -1.76085845229802\\
-0.0785196299074769 -1.7770168472979\\
-0.0775193798449612 -1.7770168472979\\
-0.0765191297824457 -1.79359281182389\\
-0.07551887971993 -1.79359281182389\\
-0.0745186296574143 -1.81060867267548\\
-0.0735183795948988 -1.81060867267548\\
-0.0725181295323831 -1.82808859170118\\
-0.0715178794698674 -1.82808859170118\\
-0.0705176294073517 -1.84605877256551\\
-0.0695173793448363 -1.84605877256551\\
-0.0685171292823206 -1.86454769748208\\
-0.0675168792198049 -1.86454769748208\\
-0.0665166291572894 -1.8835863992801\\
-0.0655163790947737 -1.8835863992801\\
-0.064516129032258 -1.90320877532713\\
-0.0635158789697425 -1.90320877532713\\
-0.0625156289072268 -1.92345195128101\\
-0.0615153788447111 -1.92345195128101\\
-0.0605151287821954 -1.94435670447306\\
-0.05951487871968 -1.94435670447306\\
-0.0585146286571643 -1.96596795905132\\
-0.0575143785946486 -1.96596795905132\\
-0.0565141285321331 -1.98833536799089\\
-0.0555138784696174 -1.98833536799089\\
-0.0545136284071017 -2.01151400092444\\
-0.0535133783445862 -2.01151400092444\\
-0.0525131282820706 -2.03556516175195\\
-0.0515128782195549 -2.03556516175195\\
-0.0505126281570392 -2.06055736656618\\
-0.0495123780945237 -2.06055736656618\\
-0.048512128032008 -2.08656752115471\\
-0.0475118779694923 -2.08656752115471\\
-0.0465116279069768 -2.11368234903435\\
-0.0455113778444611 -2.11368234903435\\
-0.0445111277819454 -2.14200013682653\\
-0.04351087771943 -2.14200013682653\\
-0.0425106276569143 -2.17163288553392\\
-0.0415103775943986 -2.17163288553392\\
-0.0405101275318829 -2.2027089865187\\
-0.0395098774693674 -2.2027089865187\\
-0.0385096274068517 -2.23537658362906\\
-0.037509377344336 -2.23537658362906\\
-0.0365091272818205 -2.26980784400859\\
-0.0355088772193048 -2.26980784400859\\
-0.0345086271567892 -2.30620444913685\\
-0.0335083770942737 -2.30620444913685\\
-0.032508127031758 -2.3448047498217\\
-0.0315078769692423 -2.3448047498217\\
-0.0305076269067266 -2.38589322925367\\
-0.0295073768442111 -2.38589322925367\\
-0.0285071267816954 -2.42981322918242\\
-0.0275068767191797 -2.42981322918242\\
-0.0265066266566643 -2.47698438949202\\
-0.0255063765941486 -2.47698438949202\\
-0.0245061265316329 -2.52792706360628\\
-0.0235058764691172 -2.52792706360627\\
-0.0225056264066017 -2.58329734928768\\
-0.021505376344086 -2.58329734928768\\
-0.0205051262815703 -2.64393880076919\\
-0.0195048762190548 -2.64393880076919\\
-0.0185046261565391 -2.71096135779749\\
-0.0175043760940234 -2.71096135779749\\
-0.016504126031508 -2.78586670352519\\
-0.0155038759689923 -2.78586670352519\\
-0.0145036259064766 -2.87075719433123\\
-0.0135033758439609 -2.87075719433123\\
-0.0125031257814454 -2.96870550488763\\
-0.0115028757189297 -2.96870550488763\\
-0.010502625656414 -3.08446031419616\\
-0.00950237559389855 -3.08446031419616\\
-0.00850212553138285 -3.22593608722116\\
-0.00750187546886716 -3.22593608722115\\
-0.00650162540635169 -3.40783111599788\\
-0.00550137534383599 -3.40783111599788\\
-0.0045011252813203 -3.66248164295763\\
-0.0035008752188046 -3.66248164295763\\
-0.00250062515628913 -4.08689639533641\\
-0.00150037509377343 -4.08689639533641\\
-0.000500125031257737 -5.3601364636705\\
0.000500125031257959 -5.3601364636705\\
0.00150037509377343 -4.08689639533641\\
0.0025006251562889 -4.08689639533641\\
0.00350087521880482 -3.66248164295763\\
0.0045011252813203 -3.66248164295763\\
0.00550137534383577 -3.40783111599788\\
0.00650162540635169 -3.40783111599788\\
0.00750187546886716 -3.22593608722115\\
0.00850212553138263 -3.22593608722115\\
0.00950237559389855 -3.08446031419616\\
0.010502625656414 -3.08446031419616\\
0.0115028757189299 -2.96870550488763\\
0.0125031257814454 -2.96870550488763\\
0.0135033758439609 -2.87075719433123\\
0.0145036259064768 -2.87075719433123\\
0.0155038759689923 -2.78586670352519\\
0.0165041260315077 -2.78586670352519\\
0.0175043760940237 -2.71096135779749\\
0.0185046261565391 -2.71096135779749\\
0.0195048762190546 -2.64393880076919\\
0.0205051262815705 -2.64393880076919\\
0.021505376344086 -2.58329734928768\\
0.0225056264066015 -2.58329734928768\\
0.0235058764691174 -2.52792706360628\\
0.0245061265316329 -2.52792706360628\\
0.0255063765941483 -2.47698438949202\\
0.0265066266566643 -2.47698438949202\\
0.0275068767191797 -2.42981322918242\\
0.0285071267816952 -2.42981322918242\\
0.0295073768442111 -2.38589322925367\\
0.0305076269067266 -2.38589322925367\\
0.0315078769692425 -2.3448047498217\\
0.032508127031758 -2.3448047498217\\
0.0335083770942735 -2.30620444913685\\
0.0345086271567894 -2.30620444913685\\
0.0355088772193048 -2.26980784400859\\
0.0365091272818203 -2.26980784400859\\
0.0375093773443362 -2.23537658362906\\
0.0385096274068517 -2.23537658362906\\
0.0395098774693672 -2.2027089865187\\
0.0405101275318831 -2.2027089865187\\
0.0415103775943986 -2.17163288553392\\
0.042510627656914 -2.17163288553392\\
0.04351087771943 -2.14200013682653\\
0.0445111277819454 -2.14200013682653\\
0.0455113778444609 -2.11368234903435\\
0.0465116279069768 -2.11368234903435\\
0.0475118779694923 -2.08656752115471\\
0.0485121280320082 -2.08656752115471\\
0.0495123780945237 -2.06055736656618\\
0.0505126281570392 -2.06055736656618\\
0.0515128782195551 -2.03556516175195\\
0.0525131282820706 -2.03556516175195\\
0.053513378344586 -2.01151400092444\\
0.0545136284071019 -2.01151400092444\\
0.0555138784696174 -1.98833536799089\\
0.0565141285321329 -1.98833536799089\\
0.0575143785946488 -1.96596795905132\\
0.0585146286571643 -1.96596795905132\\
0.0595148787196798 -1.94435670447306\\
0.0605151287821957 -1.94435670447306\\
0.0615153788447111 -1.92345195128101\\
0.0625156289072266 -1.92345195128101\\
0.0635158789697425 -1.90320877532713\\
0.064516129032258 -1.90320877532713\\
0.0655163790947735 -1.8835863992801\\
0.0665166291572894 -1.8835863992801\\
0.0675168792198049 -1.86454769748208\\
0.0685171292823208 -1.86454769748208\\
0.0695173793448363 -1.84605877256551\\
0.0705176294073517 -1.84605877256551\\
0.0715178794698677 -1.82808859170118\\
0.0725181295323831 -1.82808859170118\\
0.0735183795948986 -1.81060867267548\\
0.0745186296574145 -1.81060867267548\\
0.07551887971993 -1.7935928118239\\
0.0765191297824455 -1.79359281182389\\
0.0775193798449614 -1.7770168472979\\
0.0785196299074769 -1.7770168472979\\
0.0795198799699923 -1.76085845229802\\
0.0805201300325082 -1.76085845229802\\
0.0815203800950237 -1.7450969538337\\
0.0825206301575392 -1.74509695383369\\
0.0835208802200551 -1.72971317331928\\
0.0845211302825706 -1.72971317331928\\
0.0855213803450861 -1.71468928592349\\
0.086521630407602 -1.71468928592349\\
0.0875218804701174 -1.70000869608554\\
0.0885221305326334 -1.70000869608554\\
0.0895223805951488 -1.68565592701829\\
0.0905226306576643 -1.68565592701829\\
0.0915228807201802 -1.67161652235379\\
0.0925231307826957 -1.67161652235379\\
0.0935233808452112 -1.65787695836473\\
0.0945236309077271 -1.65787695836473\\
0.0955238809702426 -1.64442456542559\\
0.096524131032758 -1.64442456542559\\
0.0975243810952739 -1.63124745757066\\
0.0985246311577894 -1.63124745757066\\
0.0995248812203049 -1.61833446916738\\
0.100525131282821 -1.61833446916738\\
0.101525381345336 -1.60567509785967\\
0.102525631407852 -1.60567509785967\\
0.103525881470368 -1.59325945305073\\
0.104526131532883 -1.59325945305073\\
0.105526381595399 -1.5810782092922\\
0.106526631657915 -1.5810782092922\\
0.10752688172043 -1.56912256402954\\
0.108527131782946 -1.56912256402954\\
0.109527381845461 -1.55738419922395\\
0.110527631907977 -1.55738419922395\\
0.111527881970493 -1.54585524643175\\
0.112528132033008 -1.54585524643175\\
0.113528382095524 -1.53452825497412\\
0.11452863215804 -1.53452825497412\\
0.115528882220555 -1.52339616287464\\
0.116529132283071 -1.52339616287464\\
0.117529382345587 -1.51245227028088\\
0.118529632408102 -1.51245227028088\\
0.119529882470617 -1.50169021511936\\
0.120530132533133 -1.50169021511936\\
0.121530382595649 -1.4911039507626\\
0.122530632658164 -1.4911039507626\\
0.12353088272068 -1.48068772551177\\
0.124531132783196 -1.48068772551177\\
0.125531382845712 -1.4704360637208\\
0.126531632908227 -1.4704360637208\\
0.127531882970743 -1.46034374840674\\
0.128532133033258 -1.46034374840674\\
0.129532383095774 -1.45040580520813\\
0.130532633158289 -1.45040580520813\\
0.131532883220805 -1.440617487568\\
0.132533133283321 -1.440617487568\\
0.133533383345836 -1.43097426303083\\
0.134533633408352 -1.43097426303083\\
0.135533883470868 -1.42147180055464\\
0.136534133533383 -1.42147180055464\\
0.137534383595899 -1.41210595874913\\
0.138534633658415 -1.41210595874913\\
0.13953488372093 -1.40287277496006\\
0.140535133783446 -1.40287277496006\\
0.141535383845961 -1.39376845512773\\
0.142535633908477 -1.39376845512773\\
0.143535883970993 -1.38478936435469\\
0.144536134033508 -1.38478936435469\\
0.145536384096024 -1.37593201812395\\
0.14653663415854 -1.37593201812395\\
0.147536884221055 -1.36719307411457\\
0.148537134283571 -1.36719307411457\\
0.149537384346087 -1.35856932456657\\
0.150537634408602 -1.35856932456657\\
0.151537884471118 -1.35005768915145\\
0.152538134533633 -1.35005768915145\\
0.153538384596149 -1.34165520830868\\
0.154538634658665 -1.34165520830868\\
0.15553888472118 -1.33335903701212\\
0.156539134783696 -1.33335903701212\\
0.157539384846212 -1.32516643893347\\
0.158539634908727 -1.32516643893347\\
0.159539884971243 -1.31707478097278\\
0.160540135033759 -1.31707478097278\\
0.161540385096274 -1.30908152812873\\
0.16254063515879 -1.30908152812873\\
0.163540885221305 -1.30118423868355\\
0.164541135283821 -1.30118423868355\\
0.165541385346337 -1.29338055967981\\
0.166541635408852 -1.2933805596798\\
0.167541885471368 -1.28566822266803\\
0.168542135533884 -1.28566822266803\\
0.169542385596399 -1.27804503970595\\
0.170542635658915 -1.27804503970595\\
0.171542885721431 -1.27050889959171\\
0.172543135783946 -1.27050889959171\\
0.173543385846461 -1.26305776431479\\
0.174543635908977 -1.26305776431479\\
0.175543885971493 -1.25568966570976\\
0.176544136034008 -1.25568966570976\\
0.177544386096524 -1.24840270229907\\
0.17854463615904 -1.24840270229907\\
0.179544886221555 -1.24119503631221\\
0.180545136284071 -1.24119503631221\\
0.181545386346587 -1.23406489086959\\
0.182545636409102 -1.23406489086959\\
0.183545886471618 -1.22701054732028\\
0.184546136534133 -1.22701054732028\\
0.185546386596649 -1.22003034272364\\
0.186546636659165 -1.22003034272364\\
0.18754688672168 -1.21312266746567\\
0.188547136784196 -1.21312266746567\\
0.189547386846712 -1.20628596300142\\
0.190547636909227 -1.20628596300142\\
0.191547886971743 -1.19951871971564\\
0.192548137034259 -1.19951871971564\\
0.193548387096774 -1.19281947489428\\
0.19454863715929 -1.19281947489428\\
0.195548887221805 -1.18618681079995\\
0.196549137284321 -1.18618681079995\\
0.197549387346837 -1.17961935284518\\
0.198549637409352 -1.17961935284518\\
0.199549887471868 -1.17311576785735\\
0.200550137534384 -1.17311576785735\\
0.201550387596899 -1.16667476243006\\
0.202550637659415 -1.16667476243006\\
0.203550887721931 -1.16029508135561\\
0.204551137784446 -1.16029508135561\\
0.205551387846962 -1.15397550613403\\
0.206551637909477 -1.15397550613403\\
0.207551887971993 -1.14771485355408\\
0.208552138034509 -1.14771485355408\\
0.209552388097024 -1.14151197434215\\
0.21055263815954 -1.14151197434215\\
0.211552888222056 -1.13536575187522\\
0.212553138284571 -1.13536575187522\\
0.213553388347087 -1.1292751009542\\
0.214553638409603 -1.1292751009542\\
0.215553888472118 -1.1232389666344\\
0.216554138534633 -1.1232389666344\\
0.217554388597149 -1.11725632310978\\
0.218554638659665 -1.11725632310978\\
0.219554888722181 -1.11132617264827\\
0.220555138784696 -1.11132617264827\\
0.221555388847212 -1.10544754457515\\
0.222555638909728 -1.10544754457515\\
0.223555888972243 -1.09961949430211\\
0.224556139034759 -1.09961949430211\\
0.225556389097274 -1.09384110239942\\
0.22655663915979 -1.09384110239942\\
0.227556889222305 -1.08811147370895\\
0.228557139284821 -1.08811147370895\\
0.229557389347337 -1.08242973649599\\
0.230557639409852 -1.08242973649599\\
0.231557889472368 -1.0767950416377\\
0.232558139534884 -1.0767950416377\\
0.233558389597399 -1.07120656184646\\
0.234558639659915 -1.07120656184646\\
0.235558889722431 -1.06566349092625\\
0.236559139784946 -1.06566349092625\\
0.237559389847462 -1.06016504306038\\
0.238559639909977 -1.06016504306038\\
0.239559889972493 -1.05471045212904\\
0.240560140035009 -1.05471045212904\\
0.241560390097524 -1.04929897105518\\
0.24256064016004 -1.04929897105518\\
0.243560890222556 -1.04392987117728\\
0.244561140285071 -1.04392987117728\\
0.245561390347587 -1.03860244164773\\
0.246561640410103 -1.03860244164773\\
0.247561890472618 -1.03331598885557\\
0.248562140535134 -1.03331598885557\\
0.249562390597649 -1.02806983587244\\
0.250562640660165 -1.02806983587244\\
0.251562890722681 -1.02286332192053\\
0.252563140785196 -1.02286332192053\\
0.253563390847712 -1.01769580186163\\
0.254563640910228 -1.01769580186163\\
0.255563890972743 -1.01256664570618\\
0.256564141035259 -1.01256664570618\\
0.257564391097775 -1.00747523814143\\
0.25856464116029 -1.00747523814143\\
0.259564891222806 -1.00242097807782\\
0.260565141285321 -1.00242097807782\\
0.261565391347837 -0.997403278212736\\
0.262565641410353 -0.997403278212737\\
0.263565891472868 -0.992421564610861\\
0.264566141535384 -0.992421564610861\\
0.2655663915979 -0.987475276300335\\
0.266566641660415 -0.987475276300335\\
0.267566891722931 -0.982563864884069\\
0.268567141785446 -0.982563864884068\\
0.269567391847962 -0.977686794165489\\
0.270567641910477 -0.977686794165489\\
0.271567891972993 -0.972843539788103\\
0.272568142035509 -0.972843539788103\\
0.273568392098024 -0.968033588888254\\
0.27456864216054 -0.968033588888254\\
0.275568892223056 -0.963256439760506\\
0.276569142285572 -0.963256439760505\\
0.277569392348087 -0.958511601535117\\
0.278569642410603 -0.958511601535116\\
0.279569892473118 -0.953798593867056\\
0.280570142535634 -0.953798593867056\\
0.281570392598149 -0.949116946636098\\
0.282570642660665 -0.949116946636099\\
0.283570892723181 -0.944466199657512\\
0.284571142785696 -0.944466199657511\\
0.285571392848212 -0.939845902402889\\
0.286571642910728 -0.939845902402889\\
0.287571892973243 -0.935255613730719\\
0.288572143035759 -0.935255613730719\\
0.289572393098275 -0.930694901626264\\
0.29057264316079 -0.930694901626264\\
0.291572893223306 -0.926163342950387\\
0.292573143285821 -0.926163342950387\\
0.293573393348337 -0.921660523196945\\
0.294573643410853 -0.921660523196945\\
0.295573893473368 -0.917186036258404\\
0.296574143535884 -0.917186036258404\\
0.2975743935984 -0.912739484199349\\
0.298574643660915 -0.912739484199349\\
0.299574893723431 -0.908320477037565\\
0.300575143785947 -0.908320477037564\\
0.301575393848462 -0.903928632532387\\
0.302575643910978 -0.903928632532387\\
0.303575893973493 -0.899563575980045\\
0.304576144036009 -0.899563575980045\\
0.305576394098525 -0.895224940015702\\
0.30657664416104 -0.895224940015702\\
0.307576894223556 -0.890912364421953\\
0.308577144286072 -0.890912364421953\\
0.309577394348587 -0.886625495943512\\
0.310577644411103 -0.886625495943513\\
0.311577894473618 -0.882363988107863\\
0.312578144536134 -0.882363988107863\\
0.313578394598649 -0.878127501051631\\
0.314578644661165 -0.878127501051632\\
0.315578894723681 -0.873915701352474\\
0.316579144786197 -0.873915701352474\\
0.317579394848712 -0.869728261866268\\
0.318579644911228 -0.869728261866268\\
0.319579894973744 -0.865564861569404\\
0.320580145036259 -0.865564861569405\\
0.321580395098775 -0.861425185405988\\
0.32258064516129 -0.861425185405988\\
0.323580895223806 -0.857308924139774\\
0.324581145286321 -0.857308924139773\\
0.325581395348837 -0.853215774210653\\
0.326581645411353 -0.853215774210653\\
0.327581895473868 -0.849145437595531\\
0.328582145536384 -0.849145437595531\\
0.3295823955989 -0.845097621673428\\
0.330582645661415 -0.845097621673429\\
0.331582895723931 -0.84107203909466\\
0.332583145786447 -0.841072039094659\\
0.333583395848962 -0.837068407653935\\
0.334583645911478 -0.837068407653935\\
0.335583895973993 -0.833086450167258\\
0.336584146036509 -0.833086450167258\\
0.337584396099025 -0.829125894352464\\
0.33858464616154 -0.829125894352464\\
0.339584896224056 -0.825186472713288\\
0.340585146286572 -0.825186472713288\\
0.341585396349087 -0.82126792242683\\
0.342585646411603 -0.82126792242683\\
0.343585896474119 -0.817369985234298\\
0.344586146536634 -0.817369985234298\\
0.34558639659915 -0.813492407334922\\
0.346586646661665 -0.813492407334922\\
0.347586896724181 -0.809634939282916\\
0.348587146786697 -0.809634939282915\\
0.349587396849212 -0.805797335887397\\
0.350587646911728 -0.805797335887397\\
0.351587896974244 -0.801979356115154\\
0.352588147036759 -0.801979356115154\\
0.353588397099275 -0.798180762996168\\
0.354588647161791 -0.798180762996168\\
0.355588897224306 -0.794401323531794\\
0.356589147286822 -0.794401323531793\\
0.357589397349337 -0.790640808605511\\
0.358589647411853 -0.79064080860551\\
0.359589897474369 -0.786898992896159\\
0.360590147536884 -0.786898992896159\\
0.3615903975994 -0.783175654793581\\
0.362590647661916 -0.783175654793581\\
0.363590897724431 -0.779470576316582\\
0.364591147786947 -0.779470576316582\\
0.365591397849462 -0.775783543033137\\
0.366591647911978 -0.775783543033136\\
0.367591897974493 -0.772114343982773\\
0.368592148037009 -0.772114343982773\\
0.369592398099525 -0.768462771601053\\
0.37059264816204 -0.768462771601053\\
0.371592898224556 -0.764828621646092\\
0.372593148287072 -0.764828621646092\\
0.373593398349588 -0.761211693127046\\
0.374593648412103 -0.761211693127047\\
0.375593898474619 -0.7576117882345\\
0.376594148537134 -0.7576117882345\\
0.37759439859965 -0.754028712272711\\
0.378594648662165 -0.754028712272711\\
0.379594898724681 -0.750462273593627\\
0.380595148787197 -0.750462273593627\\
0.381595398849712 -0.746912283532645\\
0.382595648912228 -0.746912283532645\\
0.383595898974744 -0.743378556346039\\
0.384596149037259 -0.743378556346039\\
0.385596399099775 -0.739860909150018\\
0.386596649162291 -0.739860909150018\\
0.387596899224806 -0.73635916186135\\
0.388597149287322 -0.73635916186135\\
0.389597399349837 -0.732873137139519\\
0.390597649412353 -0.73287313713952\\
0.391597899474869 -0.729402660330353\\
0.392598149537384 -0.729402660330353\\
0.3935983995999 -0.725947559411092\\
0.394598649662416 -0.725947559411092\\
0.395598899724931 -0.722507664936839\\
0.396599149787447 -0.722507664936839\\
0.397599399849963 -0.719082809988361\\
0.398599649912478 -0.719082809988361\\
0.399599899974994 -0.715672830121201\\
0.400600150037509 -0.715672830121202\\
0.401600400100025 -0.712277563316052\\
0.402600650162541 -0.712277563316052\\
0.403600900225056 -0.708896849930362\\
0.404601150287572 -0.708896849930362\\
0.405601400350088 -0.705530532651135\\
0.406601650412603 -0.705530532651135\\
0.407601900475119 -0.70217845644889\\
0.408602150537634 -0.702178456448889\\
0.40960240060015 -0.698840468532742\\
0.410602650662666 -0.698840468532742\\
0.411602900725181 -0.695516418306579\\
0.412603150787697 -0.695516418306579\\
0.413603400850213 -0.692206157326293\\
0.414603650912728 -0.692206157326293\\
0.415603900975244 -0.688909539258046\\
0.41660415103776 -0.688909539258046\\
0.417604401100275 -0.685626419837529\\
0.418604651162791 -0.685626419837529\\
0.419604901225306 -0.6823566568302\\
0.420605151287822 -0.682356656830201\\
0.421605401350337 -0.679100109992459\\
0.422605651412853 -0.67910010999246\\
0.423605901475369 -0.67585664103374\\
0.424606151537884 -0.675856641033741\\
0.4256064016004 -0.6726261135795\\
0.426606651662916 -0.6726261135795\\
0.427606901725431 -0.66940839313506\\
0.428607151787947 -0.669408393135059\\
0.429607401850463 -0.666203347050303\\
0.430607651912978 -0.666203347050303\\
0.431607901975494 -0.663010844485183\\
0.432608152038009 -0.663010844485183\\
0.433608402100525 -0.659830756376023\\
0.434608652163041 -0.659830756376023\\
0.435608902225556 -0.656662955402596\\
0.436609152288072 -0.656662955402596\\
0.437609402350588 -0.653507315955956\\
0.438609652413103 -0.653507315955956\\
0.439609902475619 -0.650363714106994\\
0.440610152538135 -0.650363714106993\\
0.44161040260065 -0.647232027575712\\
0.442610652663166 -0.647232027575712\\
0.443610902725681 -0.644112135701189\\
0.444611152788197 -0.644112135701189\\
0.445611402850713 -0.641003919412217\\
0.446611652913228 -0.641003919412217\\
0.447611902975744 -0.637907261198595\\
0.44861215303826 -0.637907261198595\\
0.449612403100775 -0.634822045083059\\
0.450612653163291 -0.63482204508306\\
0.451612903225806 -0.631748156593838\\
0.452613153288322 -0.631748156593837\\
0.453613403350838 -0.628685482737803\\
0.454613653413353 -0.628685482737804\\
0.455613903475869 -0.625633911974223\\
0.456614153538385 -0.625633911974223\\
0.4576144036009 -0.622593334189073\\
0.458614653663416 -0.622593334189073\\
0.459614903725932 -0.619563640669918\\
0.460615153788447 -0.619563640669917\\
0.461615403850963 -0.616544724081325\\
0.462615653913478 -0.616544724081325\\
0.463615903975994 -0.613536478440823\\
0.464616154038509 -0.613536478440823\\
0.465616404101025 -0.610538799095359\\
0.466616654163541 -0.610538799095358\\
0.467616904226057 -0.607551582698266\\
0.468617154288572 -0.607551582698266\\
0.469617404351088 -0.604574727186728\\
0.470617654413604 -0.604574727186728\\
0.471617904476119 -0.601608131759704\\
0.472618154538635 -0.601608131759704\\
0.47361840460115 -0.598651696856335\\
0.474618654663666 -0.598651696856335\\
0.475618904726181 -0.595705324134794\\
0.476619154788697 -0.595705324134794\\
0.477619404851213 -0.592768916451579\\
0.478619654913728 -0.592768916451579\\
0.479619904976244 -0.589842377841239\\
0.48062015503876 -0.589842377841239\\
0.481620405101275 -0.586925613496521\\
0.482620655163791 -0.586925613496522\\
0.483620905226307 -0.584018529748923\\
0.484621155288822 -0.584018529748922\\
0.485621405351338 -0.581121034049646\\
0.486621655413853 -0.581121034049646\\
0.487621905476369 -0.578233034950941\\
0.488622155538885 -0.578233034950941\\
0.4896224056014 -0.575354442087834\\
0.490622655663916 -0.575354442087834\\
0.491622905726432 -0.572485166160215\\
0.492623155788947 -0.572485166160215\\
0.493623405851463 -0.569625118915297\\
0.494623655913978 -0.569625118915297\\
0.495623905976494 -0.566774213130424\\
0.49662415603901 -0.566774213130424\\
0.497624406101525 -0.563932362596227\\
0.498624656164041 -0.563932362596227\\
0.499624906226557 -0.561099482100108\\
0.500625156289072 -0.561099482100108\\
0.501625406351588 -0.55827548741006\\
0.502625656414104 -0.55827548741006\\
0.503625906476619 -0.555460295258806\\
0.504626156539135 -0.555460295258806\\
0.50562640660165 -0.552653823328245\\
0.506626656664166 -0.552653823328246\\
0.507626906726682 -0.54985599023421\\
0.508627156789197 -0.54985599023421\\
0.509627406851713 -0.547066715511516\\
0.510627656914229 -0.547066715511517\\
0.511627906976744 -0.544285919599312\\
0.51262815703926 -0.544285919599312\\
0.513628407101776 -0.541513523826699\\
0.514628657164291 -0.541513523826699\\
0.515628907226807 -0.538749450398642\\
0.516629157289322 -0.538749450398642\\
0.517629407351838 -0.535993622382143\\
0.518629657414353 -0.535993622382143\\
0.519629907476869 -0.533245963692682\\
0.520630157539385 -0.533245963692683\\
0.5216304076019 -0.53050639908092\\
0.522630657664416 -0.53050639908092\\
0.523630907726932 -0.527774854119642\\
0.524631157789448 -0.527774854119643\\
0.525631407851963 -0.525051255190969\\
0.526631657914479 -0.525051255190969\\
0.527631907976994 -0.522335529473785\\
0.52863215803951 -0.522335529473784\\
0.529632408102025 -0.51962760493142\\
0.530632658164541 -0.51962760493142\\
0.531632908227057 -0.516927410299556\\
0.532633158289572 -0.516927410299556\\
0.533633408352088 -0.514234875074357\\
0.534633658414604 -0.514234875074357\\
0.535633908477119 -0.51154992950082\\
0.536634158539635 -0.51154992950082\\
0.537634408602151 -0.508872504561341\\
0.538634658664666 -0.508872504561341\\
0.539634908727182 -0.506202531964496\\
0.540635158789697 -0.506202531964496\\
0.541635408852213 -0.50353994413402\\
0.542635658914729 -0.503539944134019\\
0.543635908977244 -0.500884674197989\\
0.54463615903976 -0.500884674197989\\
0.545636409102276 -0.498236655978209\\
0.546636659164791 -0.498236655978209\\
0.547636909227307 -0.495595823979778\\
0.548637159289822 -0.495595823979778\\
0.549637409352338 -0.492962113380857\\
0.550637659414854 -0.492962113380857\\
0.551637909477369 -0.490335460022606\\
0.552638159539885 -0.490335460022606\\
0.553638409602401 -0.487715800399317\\
0.554638659664916 -0.487715800399317\\
0.555638909727432 -0.485103071648711\\
0.556639159789948 -0.48510307164871\\
0.557639409852463 -0.482497211542411\\
0.558639659914979 -0.48249721154241\\
0.559639909977494 -0.479898158476587\\
0.56064016004001 -0.479898158476587\\
0.561640410102525 -0.477305851462762\\
0.562640660165041 -0.477305851462761\\
0.563640910227557 -0.474720230118778\\
0.564641160290073 -0.474720230118778\\
0.565641410352588 -0.472141234659926\\
0.566641660415104 -0.472141234659926\\
0.56764191047762 -0.469568805890226\\
0.568642160540135 -0.469568805890226\\
0.569642410602651 -0.467002885193857\\
0.570642660665166 -0.467002885193857\\
0.571642910727682 -0.464443414526742\\
0.572643160790197 -0.464443414526742\\
0.573643410852713 -0.461890336408269\\
0.574643660915229 -0.461890336408269\\
0.575643910977744 -0.459343593913163\\
0.57664416104026 -0.459343593913163\\
0.577644411102776 -0.45680313066349\\
0.578644661165291 -0.45680313066349\\
0.579644911227807 -0.4542688908208\\
0.580645161290323 -0.4542688908208\\
0.581645411352838 -0.451740819078403\\
0.582645661415354 -0.451740819078403\\
0.583645911477869 -0.449218860653777\\
0.584646161540385 -0.449218860653777\\
0.585646411602901 -0.446702961281101\\
0.586646661665416 -0.446702961281101\\
0.587646911727932 -0.444193067203915\\
0.588647161790448 -0.444193067203915\\
0.589647411852963 -0.441689125167902\\
0.590647661915479 -0.441689125167902\\
0.591647911977994 -0.439191082413791\\
0.59264816204051 -0.439191082413791\\
0.593648412103026 -0.436698886670377\\
0.594648662165541 -0.436698886670377\\
0.595648912228057 -0.434212486147655\\
0.596649162290573 -0.434212486147655\\
0.597649412353088 -0.431731829530072\\
0.598649662415604 -0.431731829530072\\
0.59964991247812 -0.42925686596988\\
0.600650162540635 -0.429256865969881\\
0.601650412603151 -0.42678754508061\\
0.602650662665666 -0.426787545080611\\
0.603650912728182 -0.424323816930641\\
0.604651162790698 -0.424323816930641\\
0.605651412853213 -0.421865632036878\\
0.606651662915729 -0.421865632036879\\
0.607651912978245 -0.419412941358538\\
0.60865216304076 -0.419412941358538\\
0.609652413103276 -0.41696569629102\\
0.610652663165792 -0.41696569629102\\
0.611652913228307 -0.414523848659891\\
0.612653163290823 -0.414523848659891\\
0.613653413353338 -0.412087350714956\\
0.614653663415854 -0.412087350714957\\
0.615653913478369 -0.409656155124431\\
0.616654163540885 -0.409656155124431\\
0.617654413603401 -0.407230214969196\\
0.618654663665916 -0.407230214969196\\
0.619654913728432 -0.404809483737153\\
0.620655163790948 -0.404809483737153\\
0.621655413853464 -0.402393915317663\\
0.622655663915979 -0.402393915317663\\
0.623655913978495 -0.399983463996074\\
0.62465616404101 -0.399983463996074\\
0.625656414103526 -0.397578084448334\\
0.626656664166041 -0.397578084448334\\
0.627656914228557 -0.395177731735685\\
0.628657164291073 -0.395177731735685\\
0.629657414353588 -0.392782361299443\\
0.630657664416104 -0.392782361299443\\
0.63165791447862 -0.390391928955857\\
0.632658164541135 -0.390391928955857\\
0.633658414603651 -0.388006390891046\\
0.634658664666166 -0.388006390891046\\
0.635658914728682 -0.385625703656014\\
0.636659164791198 -0.385625703656014\\
0.637659414853713 -0.383249824161742\\
0.638659664916229 -0.383249824161741\\
0.639659914978745 -0.380878709674352\\
0.64066016504126 -0.380878709674352\\
0.641660415103776 -0.378512317810349\\
0.642660665166292 -0.37851231781035\\
0.643660915228807 -0.37615060653193\\
0.644661165291323 -0.376150606531929\\
0.645661415353838 -0.373793534142361\\
0.646661665416354 -0.373793534142361\\
0.64766191547887 -0.371441059281434\\
0.648662165541385 -0.371441059281433\\
0.649662415603901 -0.369093140920979\\
0.650662665666417 -0.369093140920979\\
0.651662915728932 -0.366749738360453\\
0.652663165791448 -0.366749738360453\\
0.653663415853964 -0.364410811222584\\
0.654663665916479 -0.364410811222584\\
0.655663915978995 -0.362076319449088\\
0.65666416604151 -0.362076319449088\\
0.657664416104026 -0.359746223296446\\
0.658664666166542 -0.359746223296446\\
0.659664916229057 -0.357420483331738\\
0.660665166291573 -0.357420483331738\\
0.661665416354089 -0.355099060428546\\
0.662665666416604 -0.355099060428545\\
0.66366591647912 -0.352781915762907\\
0.664666166541636 -0.352781915762906\\
0.665666416604151 -0.350469010809334\\
0.666666666666667 -0.350469010809334\\
0.667666916729182 -0.348160307336887\\
0.668667166791698 -0.348160307336886\\
0.669667416854213 -0.345855767405301\\
0.670667666916729 -0.345855767405301\\
0.671667916979245 -0.343555353361173\\
0.67266816704176 -0.343555353361173\\
0.673668417104276 -0.341259027834201\\
0.674668667166792 -0.341259027834201\\
0.675668917229307 -0.338966753733475\\
0.676669167291823 -0.338966753733475\\
0.677669417354338 -0.33667849424382\\
0.678669667416854 -0.33667849424382\\
0.67966991747937 -0.334394212822194\\
0.680670167541885 -0.334394212822194\\
0.681670417604401 -0.332113873194132\\
0.682670667666917 -0.332113873194133\\
0.683670917729432 -0.329837439350242\\
0.684671167791948 -0.329837439350242\\
0.685671417854464 -0.327564875542749\\
0.686671667916979 -0.327564875542749\\
0.687671917979495 -0.325296146282083\\
0.68867216804201 -0.325296146282082\\
0.689672418104526 -0.323031216333524\\
0.690672668167042 -0.323031216333524\\
0.691672918229557 -0.320770050713878\\
0.692673168292073 -0.320770050713879\\
0.693673418354589 -0.318512614688215\\
0.694673668417104 -0.318512614688215\\
0.69567391847962 -0.316258873766633\\
0.696674168542136 -0.316258873766633\\
0.697674418604651 -0.314008793701082\\
0.698674668667167 -0.314008793701082\\
0.699674918729682 -0.311762340482222\\
0.700675168792198 -0.311762340482222\\
0.701675418854714 -0.309519480336324\\
0.702675668917229 -0.309519480336324\\
0.703675918979745 -0.307280179722214\\
0.704676169042261 -0.307280179722214\\
0.705676419104776 -0.305044405328259\\
0.706676669167292 -0.305044405328259\\
0.707676919229808 -0.302812124069384\\
0.708677169292323 -0.302812124069384\\
0.709677419354839 -0.300583303084141\\
0.710677669417354 -0.300583303084141\\
0.71167791947987 -0.298357909731808\\
0.712678169542385 -0.298357909731808\\
0.713678419604901 -0.296135911589527\\
0.714678669667417 -0.296135911589527\\
0.715678919729933 -0.29391727644948\\
0.716679169792448 -0.29391727644948\\
0.717679419854964 -0.291701972316104\\
0.71867966991748 -0.291701972316104\\
0.719679919979995 -0.289489967403336\\
0.720680170042511 -0.289489967403336\\
0.721680420105026 -0.287281230131897\\
0.722680670167542 -0.287281230131897\\
0.723680920230057 -0.285075729126611\\
0.724681170292573 -0.285075729126611\\
0.725681420355089 -0.282873433213759\\
0.726681670417604 -0.282873433213759\\
0.72768192048012 -0.280674311418458\\
0.728682170542636 -0.280674311418458\\
0.729682420605151 -0.278478332962086\\
0.730682670667667 -0.278478332962086\\
0.731682920730182 -0.276285467259727\\
0.732683170792698 -0.276285467259727\\
0.733683420855214 -0.274095683917659\\
0.734683670917729 -0.274095683917659\\
0.735683920980245 -0.271908952730862\\
0.736684171042761 -0.271908952730861\\
0.737684421105276 -0.269725243680562\\
0.738684671167792 -0.269725243680562\\
0.739684921230308 -0.267544526931809\\
0.740685171292823 -0.26754452693181\\
0.741685421355339 -0.265366772831078\\
0.742685671417854 -0.265366772831078\\
0.74368592148037 -0.2631919519039\\
0.744686171542886 -0.2631919519039\\
0.745686421605401 -0.261020034852525\\
0.746686671667917 -0.261020034852525\\
0.747686921730433 -0.258850992553611\\
0.748687171792948 -0.25885099255361\\
0.749687421855464 -0.25668479605594\\
0.75068767191798 -0.25668479605594\\
0.751687921980495 -0.254521416578162\\
0.752688172043011 -0.254521416578163\\
0.753688422105526 -0.252360825506567\\
0.754688672168042 -0.252360825506567\\
0.755688922230558 -0.250202994392879\\
0.756689172293073 -0.250202994392878\\
0.757689422355589 -0.248047894952077\\
0.758689672418105 -0.248047894952077\\
0.75968992248062 -0.24589549906025\\
0.760690172543136 -0.24589549906025\\
0.761690422605652 -0.243745778752461\\
0.762690672668167 -0.243745778752462\\
0.763690922730683 -0.24159870622065\\
0.764691172793198 -0.24159870622065\\
0.765691422855714 -0.23945425381155\\
0.766691672918229 -0.23945425381155\\
0.767691922980745 -0.237312394024635\\
0.768692173043261 -0.237312394024635\\
0.769692423105776 -0.235173099510089\\
0.770692673168292 -0.235173099510089\\
0.771692923230808 -0.233036343066792\\
0.772693173293324 -0.233036343066792\\
0.773693423355839 -0.230902097640335\\
0.774693673418354 -0.230902097640335\\
0.77569392348087 -0.228770336321058\\
0.776694173543386 -0.228770336321058\\
0.777694423605901 -0.226641032342104\\
0.778694673668417 -0.226641032342104\\
0.779694923730933 -0.224514159077495\\
0.780695173793448 -0.224514159077495\\
0.781695423855964 -0.222389690040236\\
0.78269567391848 -0.222389690040235\\
0.783695923980995 -0.220267598880429\\
0.784696174043511 -0.220267598880429\\
0.785696424106026 -0.218147859383419\\
0.786696674168542 -0.218147859383419\\
0.787696924231058 -0.216030445467948\\
0.788697174293573 -0.216030445467948\\
0.789697424356089 -0.213915331184336\\
0.790697674418605 -0.213915331184336\\
0.79169792448112 -0.211802490712681\\
0.792698174543636 -0.211802490712682\\
0.793698424606152 -0.209691898361076\\
0.794698674668667 -0.209691898361076\\
0.795698924731183 -0.207583528563841\\
0.796699174793698 -0.207583528563841\\
0.797699424856214 -0.205477355879781\\
0.79869967491873 -0.205477355879781\\
0.799699924981245 -0.203373354990458\\
0.800700175043761 -0.203373354990458\\
0.801700425106277 -0.201271500698477\\
0.802700675168792 -0.201271500698478\\
0.803700925231308 -0.199171767925799\\
0.804701175293824 -0.199171767925799\\
0.805701425356339 -0.197074131712057\\
0.806701675418855 -0.197074131712057\\
0.80770192548137 -0.194978567212902\\
0.808702175543886 -0.194978567212902\\
0.809702425606402 -0.19288504969836\\
0.810702675668917 -0.192885049698361\\
0.811702925731433 -0.190793554551203\\
0.812703175793949 -0.190793554551204\\
0.813703425856464 -0.18870405726534\\
0.81470367591898 -0.188704057265339\\
0.815703925981496 -0.186616533444216\\
0.816704176044011 -0.186616533444216\\
0.817704426106526 -0.184530958799243\\
0.818704676169042 -0.184530958799243\\
0.819704926231558 -0.182447309148224\\
0.820705176294073 -0.182447309148224\\
0.821705426356589 -0.180365560413808\\
0.822705676419105 -0.180365560413808\\
0.82370592648162 -0.178285688621954\\
0.824706176544136 -0.178285688621954\\
0.825706426606652 -0.176207669900409\\
0.826706676669167 -0.176207669900409\\
0.827706926731683 -0.1741314804772\\
0.828707176794198 -0.174131480477199\\
0.829707426856714 -0.17205709667914\\
0.83070767691923 -0.17205709667914\\
0.831707926981745 -0.16998449493035\\
0.832708177044261 -0.16998449493035\\
0.833708427106777 -0.167913651750791\\
0.834708677169292 -0.167913651750791\\
0.835708927231808 -0.165844543754809\\
0.836709177294324 -0.165844543754809\\
0.837709427356839 -0.163777147649696\\
0.838709677419355 -0.163777147649696\\
0.83970992748187 -0.161711440234258\\
0.840710177544386 -0.161711440234259\\
0.841710427606902 -0.159647398397406\\
0.842710677669417 -0.159647398397406\\
0.843710927731933 -0.157584999116743\\
0.844711177794449 -0.157584999116743\\
0.845711427856964 -0.155524219457178\\
0.84671167791948 -0.155524219457178\\
0.847711927981996 -0.153465036569545\\
0.848712178044511 -0.153465036569544\\
0.849712428107027 -0.151407427689232\\
0.850712678169542 -0.151407427689232\\
0.851712928232058 -0.149351370134825\\
0.852713178294574 -0.149351370134825\\
0.853713428357089 -0.14729684130676\\
0.854713678419605 -0.147296841306761\\
0.855713928482121 -0.145243818685992\\
0.856714178544636 -0.145243818685992\\
0.857714428607152 -0.143192279832661\\
0.858714678669668 -0.143192279832661\\
0.859714928732183 -0.141142202384786\\
0.860715178794698 -0.141142202384785\\
0.861715428857214 -0.139093564056955\\
0.86271567891973 -0.139093564056955\\
0.863715928982245 -0.137046342639034\\
0.864716179044761 -0.137046342639034\\
0.865716429107277 -0.135000515994883\\
0.866716679169793 -0.135000515994883\\
0.867716929232308 -0.132956062061076\\
0.868717179294824 -0.132956062061076\\
0.86971742935734 -0.130912958845641\\
0.870717679419855 -0.130912958845641\\
0.87171792948237 -0.128871184426802\\
0.872718179544886 -0.128871184426803\\
0.873718429607402 -0.126830716951733\\
0.874718679669917 -0.126830716951733\\
0.875718929732433 -0.124791534635317\\
0.876719179794949 -0.124791534635316\\
0.877719429857464 -0.122753615758919\\
0.87871967991998 -0.122753615758918\\
0.879719929982496 -0.120716938669166\\
0.880720180045011 -0.120716938669166\\
0.881720430107527 -0.118681481776735\\
0.882720680170042 -0.118681481776735\\
0.883720930232558 -0.116647223555145\\
0.884721180295074 -0.116647223555145\\
0.885721430357589 -0.114614142539565\\
0.886721680420105 -0.114614142539565\\
0.887721930482621 -0.112582217325624\\
0.888722180545136 -0.112582217325623\\
0.889722430607652 -0.11055142656823\\
0.890722680670168 -0.11055142656823\\
0.891722930732683 -0.108521748980399\\
0.892723180795199 -0.1085217489804\\
0.893723430857714 -0.10649316333209\\
0.89472368092023 -0.10649316333209\\
0.895723930982746 -0.104465648449041\\
0.896724181045261 -0.104465648449041\\
0.897724431107777 -0.102439183211626\\
0.898724681170293 -0.102439183211626\\
0.899724931232808 -0.100413746553703\\
0.900725181295324 -0.100413746553703\\
0.90172543135784 -0.0983893174614814\\
0.902725681420355 -0.0983893174614812\\
0.903725931482871 -0.0963658749723901\\
0.904726181545386 -0.0963658749723899\\
0.905726431607902 -0.0943433981739514\\
0.906726681670418 -0.0943433981739514\\
0.907726931732933 -0.092321866202664\\
0.908727181795449 -0.0923218662026632\\
0.909727431857965 -0.0903012582428888\\
0.91072768192048 -0.0903012582428889\\
0.911727931982996 -0.0882815535257469\\
0.912728182045512 -0.0882815535257472\\
0.913728432108027 -0.0862627313280146\\
0.914728682170542 -0.0862627313280147\\
0.915728932233058 -0.084244770971032\\
0.916729182295574 -0.0842447709710321\\
0.917729432358089 -0.0822276518196123\\
0.918729682420605 -0.0822276518196121\\
0.919729932483121 -0.0802113532809578\\
0.920730182545636 -0.0802113532809581\\
0.921730432608152 -0.0781958548035835\\
0.922730682670668 -0.0781958548035838\\
0.923730932733183 -0.0761811358762417\\
0.924731182795699 -0.0761811358762417\\
0.925731432858214 -0.0741671760268547\\
0.92673168292073 -0.0741671760268546\\
0.927731932983246 -0.0721539548214513\\
0.928732183045761 -0.0721539548214507\\
0.929732433108277 -0.0701414518631061\\
0.930732683170793 -0.0701414518631063\\
0.931732933233308 -0.0681296467908902\\
0.932733183295824 -0.0681296467908901\\
0.93373343335834 -0.0661185192788149\\
0.934733683420855 -0.0661185192788149\\
0.935733933483371 -0.0641080490347921\\
0.936734183545886 -0.0641080490347921\\
0.937734433608402 -0.0620982157995885\\
0.938734683670918 -0.062098215799588\\
0.939734933733433 -0.0600889993457905\\
0.940735183795949 -0.0600889993457902\\
0.941735433858465 -0.0580803794767711\\
0.94273568392098 -0.0580803794767708\\
0.943735933983496 -0.0560723360256595\\
0.944736184046012 -0.0560723360256594\\
0.945736434108527 -0.0540648488543151\\
0.946736684171043 -0.054064848854315\\
0.947736934233558 -0.0520578978523054\\
0.948737184296074 -0.0520578978523049\\
0.94973743435859 -0.0500514629358858\\
0.950737684421105 -0.0500514629358857\\
0.951737934483621 -0.0480455240469859\\
0.952738184546137 -0.048045524046986\\
0.953738434608652 -0.0460400611521951\\
0.954738684671168 -0.0460400611521947\\
0.955738934733684 -0.0440350542417526\\
0.956739184796199 -0.044035054241753\\
0.957739434858714 -0.0420304833285432\\
0.95873968492123 -0.0420304833285431\\
0.959739934983746 -0.0400263284470882\\
0.960740185046261 -0.0400263284470884\\
0.961740435108777 -0.0380225696525503\\
0.962740685171293 -0.0380225696525503\\
0.963740935233809 -0.0360191870197297\\
0.964741185296324 -0.0360191870197295\\
0.96574143535884 -0.034016160642069\\
0.966741685421356 -0.0340161606420688\\
0.967741935483871 -0.0320134706306601\\
0.968742185546386 -0.0320134706306595\\
0.969742435608902 -0.0300110971132505\\
0.970742685671418 -0.0300110971132503\\
0.971742935733933 -0.0280090202332533\\
0.972743185796449 -0.0280090202332536\\
0.973743435858965 -0.0260072201487608\\
0.97474368592148 -0.0260072201487603\\
0.975743935983996 -0.0240056770315546\\
0.976744186046512 -0.0240056770315543\\
0.977744436109027 -0.0220043710661245\\
0.978744686171543 -0.0220043710661242\\
0.979744936234058 -0.0200032824486816\\
0.980745186296574 -0.0200032824486813\\
0.98174543635909 -0.0180023913861802\\
0.982745686421605 -0.01800239138618\\
0.983745936484121 -0.0160016780953334\\
0.984746186546637 -0.0160016780953331\\
0.985746436609152 -0.0140011228016366\\
0.986746686671668 -0.0140011228016368\\
0.987746936734184 -0.0120007057383881\\
0.988747186796699 -0.0120007057383877\\
0.989747436859215 -0.0100004071457105\\
0.99074768692173 -0.0100004071457105\\
0.991747936984246 -0.00800020726957659\\
0.992748187046762 -0.00800020726957679\\
0.993748437109277 -0.00600008636083184\\
0.994748687171793 -0.00600008636083195\\
0.995748937234309 -0.0040000246742191\\
0.996749187296824 -0.00400002467421919\\
0.99774943735934 -0.00200000246740377\\
0.998749687421856 -0.00200000246740405\\
0.999749937484371 -1.09297916625056e-16\\
1.00075018754689 -4.50358429789904e-16\\
1.0017504376094 0.00200000246740351\\
1.00275068767192 0.0020000024674033\\
1.00375093773443 0.0040000246742186\\
1.00475118779695 0.0040000246742191\\
1.00575143785946 0.00600008636083209\\
1.00675168792198 0.00600008636083164\\
1.0077519379845 0.00800020726957678\\
1.00875218804701 0.00800020726957698\\
1.00975243810953 0.0100004071457107\\
1.01075268817204 0.0100004071457104\\
1.01175293823456 0.0120007057383882\\
1.01275318829707 0.0120007057383878\\
1.01375343835959 0.0140011228016369\\
1.01475368842211 0.0140011228016371\\
1.01575393848462 0.0160016780953336\\
1.01675418854714 0.0160016780953334\\
1.01775443860965 0.0180023913861801\\
1.01875468867217 0.0180023913861805\\
1.01975493873468 0.0200032824486818\\
1.0207551887972 0.0200032824486818\\
1.02175543885971 0.0220043710661242\\
1.02275568892223 0.0220043710661244\\
1.02375593898475 0.024005677031555\\
1.02475618904726 0.024005677031555\\
1.02575643910978 0.026007220148761\\
1.02675668917229 0.0260072201487606\\
1.02775693923481 0.0280090202332534\\
1.02875718929732 0.0280090202332536\\
1.02975743935984 0.0300110971132506\\
1.03075768942236 0.03001109711325\\
1.03175793948487 0.0320134706306603\\
1.03275818954739 0.03201347063066\\
1.0337584396099 0.0340161606420694\\
1.03475868967242 0.0340161606420692\\
1.03575893973493 0.0360191870197297\\
1.03675918979745 0.0360191870197299\\
1.03775943985996 0.0380225696525503\\
1.03875968992248 0.0380225696525506\\
1.039759939985 0.040026328447089\\
1.04076019004751 0.0400263284470884\\
1.04176044011003 0.0420304833285433\\
1.04276069017254 0.0420304833285431\\
1.04376094023506 0.0440350542417534\\
1.04476119029757 0.0440350542417533\\
1.04576144036009 0.0460400611521956\\
1.04676169042261 0.0460400611521954\\
1.04776194048512 0.0480455240469861\\
1.04876219054764 0.0480455240469865\\
1.04976244061015 0.0500514629358861\\
1.05076269067267 0.0500514629358859\\
1.05176294073518 0.0520578978523055\\
1.0527631907977 0.0520578978523053\\
1.05376344086022 0.0540648488543152\\
1.05476369092273 0.0540648488543154\\
1.05576394098525 0.0560723360256597\\
1.05676419104776 0.0560723360256599\\
1.05776444111028 0.0580803794767711\\
1.05876469117279 0.0580803794767713\\
1.05976494123531 0.0600889993457904\\
1.06076519129782 0.0600889993457905\\
1.06176544136034 0.0620982157995884\\
1.06276569142286 0.0620982157995885\\
1.06376594148537 0.0641080490347922\\
1.06476619154789 0.0641080490347925\\
1.0657664416104 0.0661185192788155\\
1.06676669167292 0.0661185192788155\\
1.06776694173543 0.0681296467908901\\
1.06876719179795 0.0681296467908905\\
1.06976744186047 0.0701414518631065\\
1.07076769192298 0.0701414518631065\\
1.0717679419855 0.0721539548214513\\
1.07276819204801 0.0721539548214512\\
1.07376844211053 0.0741671760268552\\
1.07476869217304 0.0741671760268553\\
1.07576894223556 0.0761811358762423\\
1.07676919229807 0.0761811358762421\\
1.07776944236059 0.0781958548035839\\
1.07876969242311 0.078195854803584\\
1.07976994248562 0.0802113532809583\\
1.08077019254814 0.0802113532809581\\
1.08177044261065 0.0822276518196125\\
1.08277069267317 0.0822276518196124\\
1.08377094273568 0.0842447709710326\\
1.0847711927982 0.0842447709710327\\
1.08577144286072 0.0862627313280151\\
1.08677169292323 0.0862627313280149\\
1.08777194298575 0.088281553525747\\
1.08877219304826 0.0882815535257475\\
1.08977244311078 0.0903012582428891\\
1.09077269317329 0.090301258242889\\
1.09177294323581 0.0923218662026641\\
1.09277319329832 0.0923218662026637\\
1.09377344336084 0.0943433981739517\\
1.09477369342336 0.0943433981739519\\
1.09577394348587 0.0963658749723902\\
1.09677419354839 0.0963658749723903\\
1.0977744436109 0.0983893174614811\\
1.09877469367342 0.0983893174614814\\
1.09977494373593 0.100413746553703\\
1.10077519379845 0.100413746553703\\
1.10177544386097 0.102439183211626\\
1.10277569392348 0.102439183211626\\
1.103775943986 0.104465648449042\\
1.10477619404851 0.104465648449042\\
1.10577644411103 0.10649316333209\\
1.10677669417354 0.10649316333209\\
1.10777694423606 0.108521748980399\\
1.10877719429857 0.1085217489804\\
1.10977744436109 0.11055142656823\\
1.11077769442361 0.11055142656823\\
1.11177794448612 0.112582217325624\\
1.11277819454864 0.112582217325624\\
1.11377844461115 0.114614142539565\\
1.11477869467367 0.114614142539565\\
1.11577894473618 0.116647223555145\\
1.1167791947987 0.116647223555145\\
1.11777944486122 0.118681481776735\\
1.11877969492373 0.118681481776735\\
1.11977994498625 0.120716938669167\\
1.12078019504876 0.120716938669166\\
1.12178044511128 0.122753615758919\\
1.12278069517379 0.122753615758919\\
1.12378094523631 0.124791534635317\\
1.12478119529882 0.124791534635317\\
1.12578144536134 0.126830716951733\\
1.12678169542386 0.126830716951733\\
1.12778194548637 0.128871184426803\\
1.12878219554889 0.128871184426803\\
1.1297824456114 0.130912958845641\\
1.13078269567392 0.130912958845641\\
1.13178294573643 0.132956062061076\\
1.13278319579895 0.132956062061076\\
1.13378344586147 0.135000515994883\\
1.13478369592398 0.135000515994883\\
1.1357839459865 0.137046342639035\\
1.13678419604901 0.137046342639035\\
1.13778444611153 0.139093564056955\\
1.13878469617404 0.139093564056955\\
1.13978494623656 0.141142202384785\\
1.14078519629907 0.141142202384785\\
1.14178544636159 0.143192279832661\\
1.14278569642411 0.143192279832661\\
1.14378594648662 0.145243818685992\\
1.14478619654914 0.145243818685992\\
1.14578644661165 0.147296841306761\\
1.14678669667417 0.147296841306761\\
1.14778694673668 0.149351370134825\\
1.1487871967992 0.149351370134825\\
1.14978744686172 0.151407427689232\\
1.15078769692423 0.151407427689232\\
1.15178794698675 0.153465036569545\\
1.15278819704926 0.153465036569545\\
1.15378844711178 0.155524219457178\\
1.15478869717429 0.155524219457178\\
1.15578894723681 0.157584999116743\\
1.15678919729932 0.157584999116743\\
1.15778944736184 0.159647398397407\\
1.15878969742436 0.159647398397407\\
1.15978994748687 0.161711440234259\\
1.16079019754939 0.161711440234259\\
1.1617904476119 0.163777147649696\\
1.16279069767442 0.163777147649696\\
1.16379094773693 0.165844543754809\\
1.16479119779945 0.16584454375481\\
1.16579144786197 0.167913651750791\\
1.16679169792448 0.167913651750791\\
1.167791947987 0.16998449493035\\
1.16879219804951 0.169984494930351\\
1.16979244811203 0.17205709667914\\
1.17079269817454 0.17205709667914\\
1.17179294823706 0.1741314804772\\
1.17279319829957 0.174131480477199\\
1.17379344836209 0.17620766990041\\
1.17479369842461 0.17620766990041\\
1.17579394848712 0.178285688621955\\
1.17679419854964 0.178285688621955\\
1.17779444861215 0.180365560413808\\
1.17879469867467 0.180365560413809\\
1.17979494873718 0.182447309148224\\
1.1807951987997 0.182447309148225\\
1.18179544886222 0.184530958799244\\
1.18279569892473 0.184530958799244\\
1.18379594898725 0.186616533444217\\
1.18479619904976 0.186616533444217\\
1.18579644911228 0.18870405726534\\
1.18679669917479 0.18870405726534\\
1.18779694923731 0.190793554551204\\
1.18879719929982 0.190793554551204\\
1.18979744936234 0.192885049698361\\
1.19079769942486 0.192885049698361\\
1.19179794948737 0.194978567212903\\
1.19279819954989 0.194978567212903\\
1.1937984496124 0.197074131712057\\
1.19479869967492 0.197074131712057\\
1.19579894973743 0.199171767925799\\
1.19679919979995 0.199171767925799\\
1.19779944986247 0.201271500698478\\
1.19879969992498 0.201271500698478\\
1.1997999499875 0.203373354990458\\
1.20080020005001 0.203373354990458\\
1.20180045011253 0.205477355879781\\
1.20280070017504 0.205477355879781\\
1.20380095023756 0.207583528563841\\
1.20480120030007 0.207583528563841\\
1.20580145036259 0.209691898361077\\
1.20680170042511 0.209691898361077\\
1.20780195048762 0.211802490712682\\
1.20880220055014 0.211802490712682\\
1.20980245061265 0.213915331184337\\
1.21080270067517 0.213915331184336\\
1.21180295073768 0.216030445467948\\
1.2128032008002 0.216030445467948\\
1.21380345086272 0.21814785938342\\
1.21480370092523 0.218147859383419\\
1.21580395098775 0.22026759888043\\
1.21680420105026 0.22026759888043\\
1.21780445111278 0.222389690040236\\
1.21880470117529 0.222389690040236\\
1.21980495123781 0.224514159077495\\
1.22080520130033 0.224514159077495\\
1.22180545136284 0.226641032342104\\
1.22280570142536 0.226641032342104\\
1.22380595148787 0.228770336321059\\
1.22480620155039 0.228770336321059\\
1.2258064516129 0.230902097640336\\
1.22680670167542 0.230902097640336\\
1.22780695173793 0.233036343066792\\
1.22880720180045 0.233036343066792\\
1.22980745186297 0.23517309951009\\
1.23080770192548 0.235173099510089\\
1.231807951988 0.237312394024636\\
1.23280820205051 0.237312394024636\\
1.23380845211303 0.23945425381155\\
1.23480870217554 0.23945425381155\\
1.23580895223806 0.241598706220651\\
1.23680920230058 0.24159870622065\\
1.23780945236309 0.243745778752462\\
1.23880970242561 0.243745778752462\\
1.23980995248812 0.24589549906025\\
1.24081020255064 0.24589549906025\\
1.24181045261315 0.248047894952078\\
1.24281070267567 0.248047894952078\\
1.24381095273818 0.250202994392879\\
1.2448112028007 0.250202994392879\\
1.24581145286322 0.252360825506568\\
1.24681170292573 0.252360825506567\\
1.24781195298825 0.254521416578163\\
1.24881220305076 0.254521416578163\\
1.24981245311328 0.25668479605594\\
1.25081270317579 0.25668479605594\\
1.25181295323831 0.258850992553611\\
1.25281320330083 0.258850992553611\\
1.25381345336334 0.261020034852525\\
1.25481370342586 0.261020034852525\\
1.25581395348837 0.2631919519039\\
1.25681420355089 0.2631919519039\\
1.2578144536134 0.265366772831078\\
1.25881470367592 0.265366772831079\\
1.25981495373843 0.26754452693181\\
1.26081520380095 0.26754452693181\\
1.26181545386347 0.269725243680562\\
1.26281570392598 0.269725243680562\\
1.2638159539885 0.271908952730862\\
1.26481620405101 0.271908952730862\\
1.26581645411353 0.27409568391766\\
1.26681670417604 0.27409568391766\\
1.26781695423856 0.276285467259727\\
1.26881720430108 0.276285467259728\\
1.26981745436359 0.278478332962086\\
1.27081770442611 0.278478332962086\\
1.27181795448862 0.280674311418458\\
1.27281820455114 0.280674311418458\\
1.27381845461365 0.282873433213759\\
1.27481870467617 0.282873433213759\\
1.27581895473868 0.285075729126612\\
1.2768192048012 0.285075729126612\\
1.27781945486372 0.287281230131897\\
1.27881970492623 0.287281230131897\\
1.27981995498875 0.289489967403336\\
1.28082020505126 0.289489967403336\\
1.28182045511378 0.291701972316105\\
1.28282070517629 0.291701972316104\\
1.28382095523881 0.293917276449481\\
1.28482120530133 0.293917276449481\\
1.28582145536384 0.296135911589527\\
1.28682170542636 0.296135911589527\\
1.28782195548887 0.298357909731808\\
1.28882220555139 0.298357909731808\\
1.2898224556139 0.300583303084141\\
1.29082270567642 0.300583303084141\\
1.29182295573893 0.302812124069384\\
1.29282320580145 0.302812124069384\\
1.29382345586397 0.305044405328259\\
1.29482370592648 0.305044405328259\\
1.295823955989 0.307280179722215\\
1.29682420605151 0.307280179722215\\
1.29782445611403 0.309519480336323\\
1.29882470617654 0.309519480336324\\
1.29982495623906 0.311762340482221\\
1.30082520630158 0.311762340482221\\
1.30182545636409 0.314008793701082\\
1.30282570642661 0.314008793701082\\
1.30382595648912 0.316258873766633\\
1.30482620655164 0.316258873766633\\
1.30582645661415 0.318512614688215\\
1.30682670667667 0.318512614688215\\
1.30782695673918 0.320770050713879\\
1.3088272068017 0.320770050713879\\
1.30982745686422 0.323031216333524\\
1.31082770692673 0.323031216333524\\
1.31182795698925 0.325296146282084\\
1.31282820705176 0.325296146282083\\
1.31382845711428 0.327564875542749\\
1.31482870717679 0.327564875542749\\
1.31582895723931 0.329837439350243\\
1.31682920730183 0.329837439350243\\
1.31782945736434 0.332113873194132\\
1.31882970742686 0.332113873194133\\
1.31982995748937 0.334394212822194\\
1.32083020755189 0.334394212822194\\
1.3218304576144 0.336678494243821\\
1.32283070767692 0.336678494243821\\
1.32383095773943 0.338966753733475\\
1.32483120780195 0.338966753733475\\
1.32583145786447 0.341259027834202\\
1.32683170792698 0.341259027834202\\
1.3278319579895 0.343555353361173\\
1.32883220805201 0.343555353361173\\
1.32983245811453 0.345855767405301\\
1.33083270817704 0.345855767405301\\
1.33183295823956 0.348160307336887\\
1.33283320830208 0.348160307336887\\
1.33383345836459 0.350469010809334\\
1.33483370842711 0.350469010809334\\
1.33583395848962 0.352781915762907\\
1.33683420855214 0.352781915762907\\
1.33783445861465 0.355099060428546\\
1.33883470867717 0.355099060428546\\
1.33983495873968 0.357420483331738\\
1.3408352088022 0.357420483331738\\
1.34183545886472 0.359746223296446\\
1.34283570892723 0.359746223296446\\
1.34383595898975 0.362076319449089\\
1.34483620905226 0.362076319449088\\
1.34583645911478 0.364410811222584\\
1.34683670917729 0.364410811222584\\
1.34783695923981 0.366749738360453\\
1.34883720930233 0.366749738360453\\
1.34983745936484 0.369093140920979\\
1.35083770942736 0.36909314092098\\
1.35183795948987 0.371441059281434\\
1.35283820955239 0.371441059281434\\
1.3538384596149 0.373793534142361\\
1.35483870967742 0.373793534142361\\
1.35583895973993 0.37615060653193\\
1.35683920980245 0.37615060653193\\
1.35783945986497 0.378512317810349\\
1.35883970992748 0.37851231781035\\
1.35983995999 0.380878709674352\\
1.36084021005251 0.380878709674352\\
1.36184046011503 0.383249824161741\\
1.36284071017754 0.383249824161742\\
1.36384096024006 0.385625703656014\\
1.36484121030258 0.385625703656014\\
1.36584146036509 0.388006390891046\\
1.36684171042761 0.388006390891046\\
1.36784196049012 0.390391928955857\\
1.36884221055264 0.390391928955858\\
1.36984246061515 0.392782361299443\\
1.37084271067767 0.392782361299443\\
1.37184296074019 0.395177731735685\\
1.3728432108027 0.395177731735685\\
1.37384346086522 0.397578084448334\\
1.37484371092773 0.397578084448334\\
1.37584396099025 0.399983463996074\\
1.37684421105276 0.399983463996074\\
1.37784446111528 0.402393915317663\\
1.37884471117779 0.402393915317663\\
1.37984496124031 0.404809483737153\\
1.38084521130283 0.404809483737153\\
1.38184546136534 0.407230214969196\\
1.38284571142786 0.407230214969196\\
1.38384596149037 0.409656155124431\\
1.38484621155289 0.409656155124431\\
1.3858464616154 0.412087350714957\\
1.38684671167792 0.412087350714957\\
1.38784696174043 0.41452384865989\\
1.38884721180295 0.414523848659891\\
1.38984746186547 0.41696569629102\\
1.39084771192798 0.41696569629102\\
1.3918479619905 0.419412941358538\\
1.39284821205301 0.419412941358538\\
1.39384846211553 0.421865632036879\\
1.39484871217804 0.421865632036879\\
1.39584896224056 0.424323816930641\\
1.39684921230308 0.42432381693064\\
1.39784946236559 0.42678754508061\\
1.39884971242811 0.42678754508061\\
1.39984996249062 0.42925686596988\\
1.40085021255314 0.42925686596988\\
1.40185046261565 0.431731829530071\\
1.40285071267817 0.431731829530072\\
1.40385096274069 0.434212486147655\\
1.4048512128032 0.434212486147655\\
1.40585146286572 0.436698886670377\\
1.40685171292823 0.436698886670377\\
1.40785196299075 0.439191082413791\\
1.40885221305326 0.439191082413791\\
1.40985246311578 0.441689125167902\\
1.41085271317829 0.441689125167902\\
1.41185296324081 0.444193067203915\\
1.41285321330333 0.444193067203915\\
1.41385346336584 0.446702961281101\\
1.41485371342836 0.446702961281102\\
1.41585396349087 0.449218860653778\\
1.41685421355339 0.449218860653778\\
1.4178544636159 0.451740819078403\\
1.41885471367842 0.451740819078403\\
1.41985496374094 0.4542688908208\\
1.42085521380345 0.4542688908208\\
1.42185546386597 0.45680313066349\\
1.42285571392848 0.45680313066349\\
1.423855963991 0.459343593913163\\
1.42485621405351 0.459343593913163\\
1.42585646411603 0.461890336408269\\
1.42685671417854 0.461890336408269\\
1.42785696424106 0.464443414526742\\
1.42885721430358 0.464443414526742\\
1.42985746436609 0.467002885193857\\
1.43085771442861 0.467002885193857\\
1.43185796449112 0.469568805890226\\
1.43285821455364 0.469568805890226\\
1.43385846461615 0.472141234659926\\
1.43485871467867 0.472141234659927\\
1.43585896474119 0.474720230118778\\
1.4368592148037 0.474720230118778\\
1.43785946486622 0.477305851462762\\
1.43885971492873 0.477305851462762\\
1.43985996499125 0.479898158476587\\
1.44086021505376 0.479898158476587\\
1.44186046511628 0.482497211542411\\
1.44286071517879 0.48249721154241\\
1.44386096524131 0.48510307164871\\
1.44486121530383 0.48510307164871\\
1.44586146536634 0.487715800399317\\
1.44686171542886 0.487715800399317\\
1.44786196549137 0.490335460022606\\
1.44886221555389 0.490335460022606\\
1.4498624656164 0.492962113380856\\
1.45086271567892 0.492962113380857\\
1.45186296574144 0.495595823979779\\
1.45286321580395 0.495595823979779\\
1.45386346586647 0.498236655978209\\
1.45486371592898 0.498236655978209\\
1.4558639659915 0.50088467419799\\
1.45686421605401 0.50088467419799\\
1.45786446611653 0.50353994413402\\
1.45886471617904 0.50353994413402\\
1.45986496624156 0.506202531964496\\
1.46086521630408 0.506202531964497\\
1.46186546636659 0.508872504561341\\
1.46286571642911 0.508872504561342\\
1.46386596649162 0.51154992950082\\
1.46486621655414 0.51154992950082\\
1.46586646661665 0.514234875074357\\
1.46686671667917 0.514234875074358\\
1.46786696674169 0.516927410299556\\
1.4688672168042 0.516927410299557\\
1.46986746686672 0.51962760493142\\
1.47086771692923 0.51962760493142\\
1.47186796699175 0.522335529473785\\
1.47286821705426 0.522335529473785\\
1.47386846711678 0.525051255190969\\
1.47486871717929 0.525051255190969\\
1.47586896724181 0.527774854119643\\
1.47686921730433 0.527774854119643\\
1.47786946736684 0.53050639908092\\
1.47886971742936 0.53050639908092\\
1.47986996749187 0.533245963692683\\
1.48087021755439 0.533245963692683\\
1.4818704676169 0.535993622382143\\
1.48287071767942 0.535993622382143\\
1.48387096774194 0.538749450398642\\
1.48487121780445 0.538749450398642\\
1.48587146786697 0.541513523826699\\
1.48687171792948 0.541513523826699\\
1.487871967992 0.544285919599312\\
1.48887221805451 0.544285919599312\\
1.48987246811703 0.547066715511517\\
1.49087271817954 0.547066715511517\\
1.49187296824206 0.54985599023421\\
1.49287321830458 0.54985599023421\\
1.49387346836709 0.552653823328246\\
1.49487371842961 0.552653823328246\\
1.49587396849212 0.555460295258806\\
1.49687421855464 0.555460295258806\\
1.49787446861715 0.55827548741006\\
1.49887471867967 0.558275487410061\\
1.49987496874219 0.561099482100108\\
1.5008752188047 0.561099482100108\\
1.50187546886722 0.563932362596227\\
1.50287571892973 0.563932362596227\\
1.50387596899225 0.566774213130425\\
1.50487621905476 0.566774213130424\\
1.50587646911728 0.569625118915297\\
1.50687671917979 0.569625118915297\\
1.50787696924231 0.572485166160215\\
1.50887721930483 0.572485166160215\\
1.50987746936734 0.575354442087834\\
1.51087771942986 0.575354442087835\\
1.51187796949237 0.578233034950942\\
1.51287821955489 0.578233034950942\\
1.5138784696174 0.581121034049646\\
1.51487871967992 0.581121034049646\\
1.51587896974244 0.584018529748923\\
1.51687921980495 0.584018529748923\\
1.51787946986747 0.586925613496522\\
1.51887971992998 0.586925613496522\\
1.5198799699925 0.58984237784124\\
1.52088022005501 0.58984237784124\\
1.52188047011753 0.59276891645158\\
1.52288072018005 0.592768916451579\\
1.52388097024256 0.595705324134795\\
1.52488122030508 0.595705324134794\\
1.52588147036759 0.598651696856336\\
1.52688172043011 0.598651696856336\\
1.52788197049262 0.601608131759704\\
1.52888222055514 0.601608131759704\\
1.52988247061765 0.604574727186728\\
1.53088272068017 0.604574727186728\\
1.53188297074269 0.607551582698267\\
1.5328832208052 0.607551582698267\\
1.53388347086772 0.610538799095359\\
1.53488372093023 0.610538799095359\\
1.53588397099275 0.613536478440824\\
1.53688422105526 0.613536478440823\\
1.53788447111778 0.616544724081325\\
1.53888472118029 0.616544724081325\\
1.53988497124281 0.619563640669918\\
1.54088522130533 0.619563640669917\\
1.54188547136784 0.622593334189073\\
1.54288572143036 0.622593334189073\\
1.54388597149287 0.625633911974223\\
1.54488622155539 0.625633911974223\\
1.5458864716179 0.628685482737804\\
1.54688672168042 0.628685482737804\\
1.54788697174294 0.631748156593838\\
1.54888722180545 0.631748156593838\\
1.54988747186797 0.63482204508306\\
1.55088772193048 0.63482204508306\\
1.551887971993 0.637907261198595\\
1.55288822205551 0.637907261198595\\
1.55388847211803 0.641003919412218\\
1.55488872218055 0.641003919412218\\
1.55588897224306 0.644112135701189\\
1.55688922230558 0.644112135701189\\
1.55788947236809 0.647232027575712\\
1.55888972243061 0.647232027575712\\
1.55988997249312 0.650363714106994\\
1.56089022255564 0.650363714106994\\
1.56189047261815 0.653507315955956\\
1.56289072268067 0.653507315955957\\
1.56389097274319 0.656662955402597\\
1.5648912228057 0.656662955402597\\
1.56589147286822 0.659830756376023\\
1.56689172293073 0.659830756376024\\
1.56789197299325 0.663010844485183\\
1.56889222305576 0.663010844485183\\
1.56989247311828 0.666203347050303\\
1.57089272318079 0.666203347050303\\
1.57189297324331 0.66940839313506\\
1.57289322330583 0.66940839313506\\
1.57389347336834 0.6726261135795\\
1.57489372343086 0.6726261135795\\
1.57589397349337 0.675856641033741\\
1.57689422355589 0.675856641033741\\
1.5778944736184 0.67910010999246\\
1.57889472368092 0.67910010999246\\
1.57989497374344 0.682356656830201\\
1.58089522380595 0.682356656830201\\
1.58189547386847 0.685626419837529\\
1.58289572393098 0.685626419837529\\
1.5838959739935 0.688909539258046\\
1.58489622405601 0.688909539258046\\
1.58589647411853 0.692206157326294\\
1.58689672418105 0.692206157326294\\
1.58789697424356 0.695516418306579\\
1.58889722430608 0.69551641830658\\
1.58989747436859 0.698840468532742\\
1.59089772443111 0.698840468532743\\
1.59189797449362 0.70217845644889\\
1.59289822455614 0.702178456448889\\
1.59389847461865 0.705530532651135\\
1.59489872468117 0.705530532651135\\
1.59589897474369 0.708896849930363\\
1.5968992248062 0.708896849930363\\
1.59789947486872 0.712277563316052\\
1.59889972493123 0.712277563316053\\
1.59989997499375 0.715672830121202\\
1.60090022505626 0.715672830121202\\
1.60190047511878 0.719082809988361\\
1.6029007251813 0.719082809988361\\
1.60390097524381 0.722507664936839\\
1.60490122530633 0.722507664936839\\
1.60590147536884 0.725947559411092\\
1.60690172543136 0.725947559411093\\
1.60790197549387 0.729402660330354\\
1.60890222555639 0.729402660330354\\
1.6099024756189 0.73287313713952\\
1.61090272568142 0.73287313713952\\
1.61190297574394 0.736359161861351\\
1.61290322580645 0.736359161861351\\
1.61390347586897 0.739860909150019\\
1.61490372593148 0.739860909150019\\
1.615903975994 0.74337855634604\\
1.61690422605651 0.74337855634604\\
1.61790447611903 0.746912283532645\\
1.61890472618155 0.746912283532645\\
1.61990497624406 0.750462273593628\\
1.62090522630658 0.750462273593627\\
1.62190547636909 0.754028712272712\\
1.62290572643161 0.754028712272712\\
1.62390597649412 0.7576117882345\\
1.62490622655664 0.757611788234501\\
1.62590647661915 0.761211693127046\\
1.62690672668167 0.761211693127047\\
1.62790697674419 0.764828621646093\\
1.6289072268067 0.764828621646093\\
1.62990747686922 0.768462771601054\\
1.63090772693173 0.768462771601053\\
1.63190797699425 0.772114343982773\\
1.63290822705676 0.772114343982773\\
1.63390847711928 0.775783543033137\\
1.6349087271818 0.775783543033137\\
1.63590897724431 0.779470576316583\\
1.63690922730683 0.779470576316582\\
1.63790947736934 0.783175654793581\\
1.63890972743186 0.783175654793582\\
1.63990997749437 0.786898992896159\\
1.64091022755689 0.786898992896159\\
1.6419104776194 0.79064080860551\\
1.64291072768192 0.79064080860551\\
1.64391097774444 0.794401323531794\\
1.64491122780695 0.794401323531794\\
1.64591147786947 0.798180762996168\\
1.64691172793198 0.798180762996168\\
1.6479119779945 0.801979356115154\\
1.64891222805701 0.801979356115154\\
1.64991247811953 0.805797335887397\\
1.65091272818205 0.805797335887397\\
1.65191297824456 0.809634939282916\\
1.65291322830708 0.809634939282916\\
1.65391347836959 0.813492407334922\\
1.65491372843211 0.813492407334923\\
1.65591397849462 0.817369985234299\\
1.65691422855714 0.817369985234299\\
1.65791447861965 0.82126792242683\\
1.65891472868217 0.821267922426831\\
1.65991497874469 0.825186472713289\\
1.6609152288072 0.825186472713289\\
1.66191547886972 0.829125894352464\\
1.66291572893223 0.829125894352464\\
1.66391597899475 0.833086450167258\\
1.66491622905726 0.833086450167259\\
1.66591647911978 0.837068407653936\\
1.6669167291823 0.837068407653936\\
1.66791697924481 0.841072039094659\\
1.66891722930733 0.84107203909466\\
1.66991747936984 0.845097621673429\\
1.67091772943236 0.845097621673429\\
1.67191797949487 0.849145437595531\\
1.67291822955739 0.849145437595532\\
1.67391847961991 0.853215774210653\\
1.67491872968242 0.853215774210654\\
1.67591897974494 0.857308924139774\\
1.67691922980745 0.857308924139774\\
1.67791947986997 0.861425185405988\\
1.67891972993248 0.861425185405988\\
1.679919979995 0.865564861569404\\
1.68092023005751 0.865564861569405\\
1.68192048012003 0.869728261866269\\
1.68292073018255 0.869728261866269\\
1.68392098024506 0.873915701352474\\
1.68492123030758 0.873915701352474\\
1.68592148037009 0.878127501051632\\
1.68692173043261 0.878127501051632\\
1.68792198049512 0.882363988107864\\
1.68892223055764 0.882363988107864\\
1.68992248062015 0.886625495943513\\
1.69092273068267 0.886625495943513\\
1.69192298074519 0.890912364421953\\
1.6929232308077 0.890912364421954\\
1.69392348087022 0.895224940015702\\
1.69492373093273 0.895224940015702\\
1.69592398099525 0.899563575980045\\
1.69692423105776 0.899563575980045\\
1.69792448112028 0.903928632532387\\
1.6989247311828 0.903928632532387\\
1.69992498124531 0.908320477037564\\
1.70092523130783 0.908320477037564\\
1.70192548137034 0.912739484199349\\
1.70292573143286 0.912739484199349\\
1.70392598149537 0.917186036258404\\
1.70492623155789 0.917186036258404\\
1.70592648162041 0.921660523196945\\
1.70692673168292 0.921660523196945\\
1.70792698174544 0.926163342950387\\
1.70892723180795 0.926163342950387\\
1.70992748187047 0.930694901626264\\
1.71092773193298 0.930694901626264\\
1.7119279819955 0.935255613730719\\
1.71292823205801 0.935255613730719\\
1.71392848212053 0.939845902402889\\
1.71492873218305 0.939845902402889\\
1.71592898224556 0.944466199657512\\
1.71692923230808 0.944466199657511\\
1.71792948237059 0.949116946636099\\
1.71892973243311 0.949116946636099\\
1.71992998249562 0.953798593867056\\
1.72093023255814 0.953798593867056\\
1.72193048262065 0.958511601535116\\
1.72293073268317 0.958511601535117\\
1.72393098274569 0.963256439760506\\
1.7249312328082 0.963256439760506\\
1.72593148287072 0.968033588888254\\
1.72693173293323 0.968033588888254\\
1.72793198299575 0.972843539788103\\
1.72893223305826 0.972843539788104\\
1.72993248312078 0.977686794165489\\
1.7309327331833 0.977686794165489\\
1.73193298324581 0.982563864884069\\
1.73293323330833 0.982563864884068\\
1.73393348337084 0.987475276300335\\
1.73493373343336 0.987475276300336\\
1.73593398349587 0.992421564610861\\
1.73693423355839 0.992421564610861\\
1.73793448362091 0.997403278212736\\
1.73893473368342 0.997403278212737\\
1.73993498374594 1.00242097807782\\
1.74093523380845 1.00242097807782\\
1.74193548387097 1.00747523814143\\
1.74293573393348 1.00747523814143\\
1.743935983996 1.01256664570618\\
1.74493623405851 1.01256664570618\\
1.74593648412103 1.01769580186163\\
1.74693673418355 1.01769580186163\\
1.74793698424606 1.02286332192053\\
1.74893723430858 1.02286332192053\\
1.74993748437109 1.02806983587244\\
1.75093773443361 1.02806983587244\\
1.75193798449612 1.03331598885557\\
1.75293823455864 1.03331598885557\\
1.75393848462116 1.03860244164773\\
1.75493873468367 1.03860244164773\\
1.75593898474619 1.04392987117728\\
1.7569392348087 1.04392987117728\\
1.75793948487122 1.04929897105518\\
1.75893973493373 1.04929897105518\\
1.75993998499625 1.05471045212904\\
1.76094023505876 1.05471045212904\\
1.76194048512128 1.06016504306038\\
1.7629407351838 1.06016504306038\\
1.76394098524631 1.06566349092625\\
1.76494123530883 1.06566349092625\\
1.76594148537134 1.07120656184646\\
1.76694173543386 1.07120656184646\\
1.76794198549637 1.0767950416377\\
1.76894223555889 1.0767950416377\\
1.76994248562141 1.08242973649599\\
1.77094273568392 1.08242973649599\\
1.77194298574644 1.08811147370895\\
1.77294323580895 1.08811147370895\\
1.77394348587147 1.09384110239942\\
1.77494373593398 1.09384110239942\\
1.7759439859965 1.09961949430211\\
1.77694423605901 1.09961949430211\\
1.77794448612153 1.10544754457515\\
1.77894473618405 1.10544754457515\\
1.77994498624656 1.11132617264827\\
1.78094523630908 1.11132617264827\\
1.78194548637159 1.11725632310978\\
1.78294573643411 1.11725632310978\\
1.78394598649662 1.1232389666344\\
1.78494623655914 1.1232389666344\\
1.78594648662166 1.1292751009542\\
1.78694673668417 1.1292751009542\\
1.78794698674669 1.13536575187522\\
1.7889472368092 1.13536575187522\\
1.78994748687172 1.14151197434215\\
1.79094773693423 1.14151197434215\\
1.79194798699675 1.14771485355408\\
1.79294823705926 1.14771485355408\\
1.79394848712178 1.15397550613403\\
1.7949487371843 1.15397550613403\\
1.79594898724681 1.16029508135561\\
1.79694923730933 1.16029508135561\\
1.79794948737184 1.16667476243005\\
1.79894973743436 1.16667476243005\\
1.79994998749687 1.17311576785735\\
1.80095023755939 1.17311576785735\\
1.80195048762191 1.17961935284518\\
1.80295073768442 1.17961935284518\\
1.80395098774694 1.18618681079995\\
1.80495123780945 1.18618681079995\\
1.80595148787197 1.19281947489428\\
1.80695173793448 1.19281947489428\\
1.807951987997 1.19951871971564\\
1.80895223805951 1.19951871971564\\
1.80995248812203 1.20628596300142\\
1.81095273818455 1.20628596300142\\
1.81195298824706 1.21312266746567\\
1.81295323830958 1.21312266746567\\
1.81395348837209 1.22003034272364\\
1.81495373843461 1.22003034272364\\
1.81595398849712 1.22701054732028\\
1.81695423855964 1.22701054732028\\
1.81795448862216 1.23406489086959\\
1.81895473868467 1.23406489086959\\
1.81995498874719 1.24119503631221\\
1.8209552388097 1.24119503631221\\
1.82195548887222 1.24840270229907\\
1.82295573893473 1.24840270229907\\
1.82395598899725 1.25568966570976\\
1.82495623905977 1.25568966570976\\
1.82595648912228 1.26305776431479\\
1.8269567391848 1.26305776431479\\
1.82795698924731 1.27050889959171\\
1.82895723930983 1.27050889959171\\
1.82995748937234 1.27804503970595\\
1.83095773943486 1.27804503970595\\
1.83195798949737 1.28566822266803\\
1.83295823955989 1.28566822266803\\
1.83395848962241 1.2933805596798\\
1.83495873968492 1.29338055967981\\
1.83595898974744 1.30118423868355\\
1.83695923980995 1.30118423868355\\
1.83795948987247 1.30908152812873\\
1.83895973993498 1.30908152812873\\
1.8399599899975 1.31707478097278\\
1.84096024006001 1.31707478097278\\
1.84196049012253 1.32516643893347\\
1.84296074018505 1.32516643893346\\
1.84396099024756 1.33335903701212\\
1.84496124031008 1.33335903701212\\
1.84596149037259 1.34165520830868\\
1.84696174043511 1.34165520830868\\
1.84796199049762 1.35005768915145\\
1.84896224056014 1.35005768915145\\
1.84996249062266 1.35856932456657\\
1.85096274068517 1.35856932456657\\
1.85196299074769 1.36719307411457\\
1.8529632408102 1.36719307411457\\
1.85396349087272 1.37593201812395\\
1.85496374093523 1.37593201812395\\
1.85596399099775 1.38478936435469\\
1.85696424106027 1.38478936435469\\
1.85796449112278 1.39376845512773\\
1.8589647411853 1.39376845512773\\
1.85996499124781 1.40287277496006\\
1.86096524131033 1.40287277496006\\
1.86196549137284 1.41210595874913\\
1.86296574143536 1.41210595874913\\
1.86396599149787 1.42147180055464\\
1.86496624156039 1.42147180055464\\
1.86596649162291 1.43097426303083\\
1.86696674168542 1.43097426303083\\
1.86796699174794 1.440617487568\\
1.86896724181045 1.440617487568\\
1.86996749187297 1.45040580520813\\
1.87096774193548 1.45040580520813\\
1.871967991998 1.46034374840674\\
1.87296824206051 1.46034374840674\\
1.87396849212303 1.4704360637208\\
1.87496874218555 1.4704360637208\\
1.87596899224806 1.48068772551177\\
1.87696924231058 1.48068772551177\\
1.87796949237309 1.4911039507626\\
1.87896974243561 1.4911039507626\\
1.87996999249812 1.50169021511936\\
1.88097024256064 1.50169021511936\\
1.88197049262316 1.51245227028088\\
1.88297074268567 1.51245227028088\\
1.88397099274819 1.52339616287464\\
1.8849712428107 1.52339616287464\\
1.88597149287322 1.53452825497412\\
1.88697174293573 1.53452825497412\\
1.88797199299825 1.54585524643175\\
1.88897224306077 1.54585524643175\\
1.88997249312328 1.55738419922395\\
1.8909727431858 1.55738419922395\\
1.89197299324831 1.56912256402954\\
1.89297324331083 1.56912256402954\\
1.89397349337334 1.5810782092922\\
1.89497374343586 1.5810782092922\\
1.89597399349837 1.59325945305073\\
1.89697424356089 1.59325945305073\\
1.89797449362341 1.60567509785967\\
1.89897474368592 1.60567509785967\\
1.89997499374844 1.61833446916738\\
1.90097524381095 1.61833446916738\\
1.90197549387347 1.63124745757066\\
1.90297574393598 1.63124745757066\\
1.9039759939985 1.64442456542559\\
1.90497624406102 1.64442456542559\\
1.90597649412353 1.65787695836473\\
1.90697674418605 1.65787695836473\\
1.90797699424856 1.67161652235379\\
1.90897724431108 1.67161652235379\\
1.90997749437359 1.68565592701829\\
1.91097774443611 1.68565592701829\\
1.91197799449862 1.70000869608554\\
1.91297824456114 1.70000869608554\\
1.91397849462366 1.71468928592349\\
1.91497874468617 1.71468928592349\\
1.91597899474869 1.72971317331928\\
1.9169792448112 1.72971317331928\\
1.91797949487372 1.74509695383369\\
1.91897974493623 1.74509695383369\\
1.91997999499875 1.76085845229802\\
1.92098024506127 1.76085845229802\\
1.92198049512378 1.7770168472979\\
1.9229807451863 1.7770168472979\\
1.92398099524881 1.79359281182389\\
1.92498124531133 1.79359281182389\\
1.92598149537384 1.81060867267548\\
1.92698174543636 1.81060867267548\\
1.92798199549887 1.82808859170118\\
1.92898224556139 1.82808859170118\\
1.92998249562391 1.84605877256551\\
1.93098274568642 1.84605877256551\\
1.93198299574894 1.86454769748208\\
1.93298324581145 1.86454769748208\\
1.93398349587397 1.8835863992801\\
1.93498374593648 1.8835863992801\\
1.935983995999 1.90320877532713\\
1.93698424606152 1.90320877532713\\
1.93798449612403 1.92345195128101\\
1.93898474618655 1.92345195128101\\
1.93998499624906 1.94435670447306\\
1.94098524631158 1.94435670447306\\
1.94198549637409 1.96596795905132\\
1.94298574643661 1.96596795905132\\
1.94398599649912 1.98833536799089\\
1.94498624656164 1.98833536799089\\
1.94598649662416 2.01151400092444\\
1.94698674668667 2.01151400092444\\
1.94798699674919 2.03556516175195\\
1.9489872468117 2.03556516175195\\
1.94998749687422 2.06055736656618\\
1.95098774693673 2.06055736656618\\
1.95198799699925 2.08656752115471\\
1.95298824706177 2.08656752115471\\
1.95398849712428 2.11368234903435\\
1.9549887471868 2.11368234903435\\
1.95598899724931 2.14200013682653\\
1.95698924731183 2.14200013682653\\
1.95798949737434 2.17163288553392\\
1.95898974743686 2.17163288553392\\
1.95998999749937 2.2027089865187\\
1.96099024756189 2.2027089865187\\
1.96199049762441 2.23537658362906\\
1.96299074768692 2.23537658362906\\
1.96399099774944 2.26980784400859\\
1.96499124781195 2.26980784400859\\
1.96599149787447 2.30620444913685\\
1.96699174793698 2.30620444913685\\
1.9679919979995 2.3448047498217\\
1.96899224806202 2.3448047498217\\
1.96999249812453 2.38589322925367\\
1.97099274818705 2.38589322925367\\
1.97199299824956 2.42981322918242\\
1.97299324831208 2.42981322918242\\
1.97399349837459 2.47698438949202\\
1.97499374843711 2.47698438949202\\
1.97599399849963 2.52792706360628\\
1.97699424856214 2.52792706360627\\
1.97799449862466 2.58329734928768\\
1.97899474868717 2.58329734928768\\
1.97999499874969 2.64393880076919\\
1.9809952488122 2.64393880076919\\
1.98199549887472 2.71096135779749\\
1.98299574893723 2.71096135779748\\
1.98399599899975 2.78586670352519\\
1.98499624906227 2.78586670352519\\
1.98599649912478 2.87075719433123\\
1.9869967491873 2.87075719433123\\
1.98799699924981 2.96870550488763\\
1.98899724931233 2.96870550488763\\
1.98999749937484 3.08446031419616\\
1.99099774943736 3.08446031419616\\
1.99199799949987 3.22593608722115\\
1.99299824956239 3.22593608722115\\
1.99399849962491 3.40783111599788\\
1.99499874968742 3.40783111599788\\
1.99599899974994 3.66248164295763\\
1.99699924981245 3.66248164295763\\
1.99799949987497 4.08689639533641\\
1.99899974993748 4.08689639533641\\
2 5.3601364636705\\
};
\addlegendentry{$\alpha\text{ = 1}$};

\end{axis}
\end{tikzpicture}%

==> matlab/fracHilbert/hilbertSign.tikz <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.75,0.75}%
\definecolor{mycolor2}{rgb}{0.75,0,0.75}%
%
\begin{tikzpicture}[%
arrow0/.style={->,color=blue,solid,line width=1.0pt},
arrow1/.style={->,color=green!50!black,solid,line width=1.0pt},
arrow2/.style={->,color=red,solid,line width=1.0pt},
arrow3/.style={->,color=mycolor1,solid,line width=1.0pt},
arrow4/.style={->,color=mycolor2,solid,line width=1.0pt}
]

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=-1.1,
xmax=0.2,
ymin=-0.2,
ymax=1.1,
MyAxisStyle,
title={\plottitle}
]
\addplot [arrow0] coordinates{(0,0) (0,1)};
\addplot [arrow1] coordinates{(0,0) (-0.38268343236509,0.923879532511287)};
\addplot [arrow2] coordinates{(0,0) (-0.707106781186547,0.707106781186548)};
\addplot [arrow3] coordinates{(0,0) (-0.923879532511287,0.38268343236509)};
\addplot [arrow4] coordinates{(0,0) (-1,6.12323399573677e-17)};
\addplot [
color=black,
mark size=0.2pt,
only marks,
mark=*,
mark options={solid},
forget plot
]
table[row sep=crcr]{
1 0\\
0.999920727434814 0.0125912209984566\\
0.999682922307536 0.0251804457201385\\
0.99928662232101 0.0377656782047709\\
0.99873189030667 0.0503449231250287\\
0.998018814214575 0.0629161861028862\\
0.997147507099467 0.0754774740258154\\
0.996118107102847 0.0880267953627852\\
0.99493077743107 0.100562160480008\\
0.993585706329475 0.113081581956387\\
0.992083107052534 0.125583074898612\\
0.990423217830046 0.138064657255855\\
0.988606301829365 0.150524350134013\\
0.986632647113673 0.162960178109456\\
0.984502566596317 0.175370169542214\\
0.982216397991188 0.18775235688858\\
0.979774503759186 0.200104777013045\\
0.977177271050751 0.21242547149955\\
0.974425111644482 0.224712486961982\\
0.971518461881849 0.236963875353873\\
0.968457782598019 0.249177694277252\\
0.965243559048788 0.261352007290607\\
0.961876300833647 0.273484884215892\\
0.958356541814989 0.285574401444555\\
0.954684840033466 0.297618642242511\\
0.950861777619516 0.309615697054031\\
0.946887960701069 0.321563663804496\\
0.942764019307445 0.333460648201961\\
0.93849060726947 0.345304764037483\\
0.934068402115813 0.357094133484172\\
0.929498104965567 0.368826887394913\\
0.924780440417089 0.380501165598708\\
0.919916156433119 0.392115117195597\\
0.914906024222198 0.403666900850109\\
0.909750838116388 0.415154685083199\\
0.904451415445343 0.426576648562618\\
0.899008596406722 0.437930980391677\\
0.893423243932978 0.449215880396357\\
0.887696243554548 0.460429559410714\\
0.881828503259454 0.471570239560547\\
0.875820953349345 0.48263615454527\\
0.869674546292004 0.493625549917948\\
0.863390256570341 0.50453668336346\\
0.856969080527889 0.515367824974731\\
0.85041203621084 0.526117257527001\\
0.84372016320664 0.536783276750087\\
0.836894522479168 0.547364191598579\\
0.829936196200522 0.557858324519953\\
0.822846287579449 0.568264011720537\\
0.815625920686436 0.578579603429298\\
0.808276240275493 0.588803464159403\\
0.80079841160266 0.598933972967519\\
0.793193620241258 0.608969523710807\\
0.785463071893925 0.618908525301566\\
0.777607992201456 0.628749401959493\\
0.769629626548486 0.638490593461515\\
0.761529239866037 0.648130555389156\\
0.753308116430972 0.657667759373395\\
0.744967559662376 0.667100693336983\\
0.736508891914912 0.676427861734175\\
0.72793345426916 0.685647785787841\\
0.719242606318998 0.694759003723921\\
0.710437725956049 0.703760071003178\\
0.701520209151217 0.712649560550228\\
0.692491469733367 0.721426062979791\\
0.683352939165167 0.730088186820146\\
0.674106066316137 0.738634558733738\\
0.664752317232939 0.747063823734919\\
0.65529317490694 0.75537464540477\\
0.645730139039094 0.763565706102986\\
0.63606472580217 0.771635707176781\\
0.626298467600368 0.779583369166782\\
0.616432912826369 0.787407432009883\\
0.606469625615841 0.79510665523902\\
0.596410185599453 0.802679818179843\\
0.586256187652434 0.810125720144247\\
0.576009241641713 0.817443180620732\\
0.56567097217068 0.824631039461575\\
0.555243018321617 0.831688157066758\\
0.544727033395827 0.83861341456465\\
0.534124684651509 0.845405713989399\\
0.52343765303943 0.852063978455006\\
0.512667632936407 0.858587152326065\\
0.501816331876683 0.864974201385122\\
0.4908854702812 0.871224112996653\\
0.479876781184833 0.877335896267606\\
0.468792009961631 0.883308582204506\\
0.457632914048092 0.889141223867081\\
0.446401262664534 0.8948328965184\\
0.435098836534588 0.90038269777148\\
0.423727427602879 0.905789747732357\\
0.412288838750919 0.911053189139591\\
0.400784883511269 0.916172187500177\\
0.389217385780011 0.921145931221853\\
0.377588179527582 0.925973631741772\\
0.365899108508002 0.930654523651526\\
0.354152025966562 0.935187864818497\\
0.342348794345994 0.939572936503518\\
0.330491284991193 0.943809043474828\\
0.318581377852526 0.947895514118295\\
0.306620961187774 0.951831700543896\\
0.294611931262756 0.955616978688443\\
0.282556192050687 0.959250748414519\\
0.270455654930312 0.962732433605629\\
0.258312238382866 0.966061482257539\\
0.246127867687909 0.969237366565798\\
0.233904474618082 0.972259583009414\\
0.221643997132832 0.975127652430686\\
0.20934837907116 0.977841120111175\\
0.197019569843436 0.980399555843793\\
0.184659524122324 0.982802554001014\\
0.172270201532887 0.985049733599182\\
0.159853566341888 0.987140738358913\\
0.147411587146373 0.989075236761586\\
0.134946236561556 0.990852922101899\\
0.12245949090807 0.992473512536499\\
0.109953329898633 0.993936751128663\\
0.0974297363241724 0.995242405889039\\
0.0848906957394639 0.996390269812421\\
0.0723381961483324 0.997380160910575\\
0.0597742276884616 0.998211922241088\\
0.0472007823158687 0.99888542193225\\
0.0346198534890903 0.999400553203966\\
0.022033435853127 0.999757234384681\\
0.00944352492320368 0.99995540892433\\
-0.00314788323160957 0.999995045403306\\
-0.0157387923048659 0.999876137537437\\
-0.0283272060692439 0.999598704178987\\
-0.0409111286930427 0.999162789313664\\
-0.0534885650566093 0.998568462053646\\
-0.0660575210686555 0.997815816626628\\
-0.0786160039824122 0.996904972360875\\
-0.0911620227115678 0.995836073666312\\
-0.103693588145948 0.99460929001162\\
-0.116208713466876 0.993224815897374\\
-0.128705414462178 0.991682870825204\\
-0.141181709840765 0.989983699262992\\
-0.153635621546758 0.988127570606114\\
-0.166065175073104 0.986114779134731\\
-0.178468399774618 0.983945643967129\\
-0.190843329180421 0.981620509009125\\
-0.20318800130572 0.979139742899545\\
-0.215500458962862 0.976503738951775\\
-0.227778750071642 0.973712915091404\\
-0.240020927968797 0.970767713789966\\
-0.252225051716634 0.967668601994785\\
-0.264389186410764 0.964416071054944\\
-0.276511403486866 0.961010636643385\\
-0.288589781026453 0.957452838675151\\
-0.300622404061583 0.953743241221784\\
-0.312607364878469 0.949882432421897\\
-0.324542763319934 0.945871024387924\\
-0.336426707086678 0.941709653109075\\
-0.348257312037287 0.937398978350501\\
-0.360032702486956 0.932939683548695\\
-0.371751011504871 0.928332475703132\\
-0.383410381210201 0.92357808526418\\
-0.395008963066656 0.918677266017291\\
-0.406544918175564 0.913630794963493\\
-0.418016417567418 0.908439472196195\\
-0.429421642491851 0.903104120774344\\
-0.440758784705991 0.897625586591925\\
-0.452026046761147 0.892004738243855\\
-0.463221642287789 0.886242466888269\\
-0.474343796278763 0.880339686105228\\
-0.485390745370715 0.874297331751883\\
-0.496360738123661 0.868116361814091\\
-0.507252035298669 0.861797756254539\\
-0.51806291013361 0.855342516857367\\
-0.528791648616924 0.848751667069347\\
-0.539436549759368 0.842026251837619\\
-0.549995925863703 0.835167337444017\\
-0.560468102792268 0.828176011336018\\
-0.570851420232407 0.821053381954331\\
-0.581144231959703 0.813800578557159\\
-0.591344906098977 0.806418751041165\\
-0.60145182538302 0.798909069759152\\
-0.611463387408995 0.791272725334519\\
-0.621378004892496 0.783510928472489\\
-0.631194105919201 0.775624909768156\\
-0.640910134194094 0.767615919511385\\
-0.650524549288204 0.759485227488579\\
-0.660035826882837 0.751234122781367\\
-0.669442459011248 0.742863913562218\\
-0.678742954297718 0.734375926887045\\
-0.68793583819401 0.725771508484802\\
-0.697019653213149 0.717052022544126\\
-0.705992959160497 0.708218851497053\\
-0.714854333362094 0.699273395799838\\
-0.723602370890211 0.69021707371092\\
-0.732235684786098 0.681051321066066\\
-0.740752906279878 0.671777591050724\\
-0.749152685007559 0.662397353969628\\
-0.757433689225127 0.65291209701369\\
-0.765594606019689 0.643323324024209\\
-0.773634141517628 0.633632555254449\\
-0.78155102108974 0.623841327128609\\
-0.789343989553322 0.613951191998228\\
-0.797011811371172 0.60396371789607\\
-0.80455327084748 0.593880488287519\\
-0.811967172320571 0.583703101819527\\
-0.819252340352468 0.573433172067158\\
-0.826407619915258 0.563072327277765\\
-0.833431876574208 0.552622210112835\\
-0.84032399666763 0.542084477387557\\
-0.847082887483447 0.531460799808138\\
-0.853707477432432 0.520752861706927\\
-0.860196716218108 0.509962360775365\\
-0.866549575003266 0.499091007794829\\
-0.872765046573082 0.488140526365395\\
-0.878842145494806 0.477112652632569\\
-0.884779908273996 0.46600913501203\\
-0.890577393507278 0.454831733912425\\
-0.896233682031601 0.443582221456271\\
-0.901747877069962 0.432262381198985\\
-0.907119104373592 0.420874007846117\\
-0.912346512360556 0.409418906968805\\
-0.917429272250773 0.397898894717511\\
-0.922366578197415 0.386315797534079\\
-0.927157647414666 0.374671451862163\\
-0.931801720301833 0.362967703856065\\
-0.936298060563775 0.351206409088038\\
-0.940645955327637 0.339389432254095\\
-0.944844715255879 0.327518646878369\\
-0.948893674655559 0.315595935016074\\
-0.952792191583883 0.303623186955117\\
-0.956539647949974 0.291602300916401\\
-0.960135449612876 0.279535182752869\\
-0.963579026475745 0.267423745647345\\
-0.966869832576238 0.255269909809202\\
-0.970007346173072 0.243075602169928\\
-0.972991069828747 0.230842756077618\\
-0.975820530488405 0.218573310990451\\
-0.978495279554837 0.206269212169197\\
-0.981014892959605 0.193932410368808\\
-0.983378971230271 0.181564861529134\\
-0.98558713955374 0.169168526464817\\
-0.987639047835675 0.156745370554418\\
-0.989534370756011 0.144297363428809\\
-0.991272807820528 0.131826478658903\\
-0.992854083408496 0.119334693442751\\
-0.99427794681637 0.10682398829207\\
-0.99554417229754 0.0942963467182376\\
-0.996652559098123 0.0817537549178218\\
-0.997602931488788 0.0691982014576742\\
-0.998395138792621 0.056631676959655\\
-0.999029055409012 0.0440561737850291\\
-0.999504580833569 0.0314736857185863\\
-0.99982163967405 0.0188862076525385\\
-0.99998018166232 0.00629573527023612\\
-0.99998018166232 -0.00629573527023543\\
-0.99982163967405 -0.0188862076525382\\
-0.999504580833569 -0.0314736857185865\\
-0.999029055409012 -0.0440561737850289\\
-0.998395138792621 -0.0566316769596548\\
-0.997602931488788 -0.069198201457674\\
-0.996652559098123 -0.0817537549178216\\
-0.99554417229754 -0.0942963467182378\\
-0.99427794681637 -0.10682398829207\\
-0.992854083408496 -0.119334693442751\\
-0.991272807820528 -0.131826478658902\\
-0.989534370756011 -0.144297363428808\\
-0.987639047835675 -0.156745370554418\\
-0.985587139553739 -0.169168526464817\\
-0.983378971230271 -0.181564861529134\\
-0.981014892959605 -0.193932410368808\\
-0.978495279554837 -0.206269212169197\\
-0.975820530488405 -0.218573310990451\\
-0.972991069828747 -0.230842756077618\\
-0.970007346173072 -0.243075602169928\\
-0.966869832576238 -0.255269909809201\\
-0.963579026475745 -0.267423745647344\\
-0.960135449612876 -0.279535182752869\\
-0.956539647949974 -0.291602300916401\\
-0.952792191583883 -0.303623186955117\\
-0.948893674655559 -0.315595935016074\\
-0.944844715255879 -0.327518646878368\\
-0.940645955327637 -0.339389432254095\\
-0.936298060563775 -0.351206409088038\\
-0.931801720301833 -0.362967703856065\\
-0.927157647414667 -0.374671451862163\\
-0.922366578197415 -0.386315797534079\\
-0.917429272250773 -0.39789889471751\\
-0.912346512360556 -0.409418906968805\\
-0.907119104373592 -0.420874007846117\\
-0.901747877069962 -0.432262381198984\\
-0.896233682031601 -0.44358222145627\\
-0.890577393507278 -0.454831733912425\\
-0.884779908273996 -0.46600913501203\\
-0.878842145494806 -0.477112652632569\\
-0.872765046573083 -0.488140526365395\\
-0.866549575003267 -0.499091007794829\\
-0.860196716218108 -0.509962360775365\\
-0.853707477432432 -0.520752861706926\\
-0.847082887483447 -0.531460799808139\\
-0.84032399666763 -0.542084477387557\\
-0.833431876574208 -0.552622210112835\\
-0.826407619915258 -0.563072327277765\\
-0.819252340352469 -0.573433172067158\\
-0.811967172320571 -0.583703101819527\\
-0.80455327084748 -0.593880488287519\\
-0.797011811371172 -0.60396371789607\\
-0.789343989553322 -0.613951191998228\\
-0.781551021089741 -0.623841327128609\\
-0.773634141517628 -0.633632555254449\\
-0.765594606019689 -0.643323324024208\\
-0.757433689225127 -0.652912097013689\\
-0.749152685007559 -0.662397353969628\\
-0.740752906279878 -0.671777591050724\\
-0.732235684786098 -0.681051321066066\\
-0.723602370890211 -0.69021707371092\\
-0.714854333362094 -0.699273395799838\\
-0.705992959160497 -0.708218851497053\\
-0.697019653213149 -0.717052022544126\\
-0.68793583819401 -0.725771508484802\\
-0.678742954297718 -0.734375926887045\\
-0.669442459011248 -0.742863913562218\\
-0.660035826882837 -0.751234122781366\\
-0.650524549288204 -0.759485227488579\\
-0.640910134194094 -0.767615919511385\\
-0.631194105919201 -0.775624909768156\\
-0.621378004892497 -0.783510928472488\\
-0.611463387408995 -0.791272725334519\\
-0.60145182538302 -0.798909069759152\\
-0.591344906098978 -0.806418751041164\\
-0.581144231959703 -0.813800578557159\\
-0.570851420232408 -0.82105338195433\\
-0.560468102792268 -0.828176011336018\\
-0.549995925863703 -0.835167337444017\\
-0.539436549759368 -0.842026251837619\\
-0.528791648616924 -0.848751667069347\\
-0.518062910133611 -0.855342516857367\\
-0.507252035298669 -0.861797756254539\\
-0.496360738123661 -0.868116361814091\\
-0.485390745370715 -0.874297331751883\\
-0.474343796278763 -0.880339686105228\\
-0.463221642287789 -0.886242466888268\\
-0.452026046761148 -0.892004738243855\\
-0.440758784705991 -0.897625586591925\\
-0.429421642491852 -0.903104120774344\\
-0.418016417567418 -0.908439472196195\\
-0.406544918175565 -0.913630794963493\\
-0.395008963066656 -0.918677266017291\\
-0.383410381210201 -0.92357808526418\\
-0.371751011504871 -0.928332475703131\\
-0.360032702486956 -0.932939683548695\\
-0.348257312037288 -0.937398978350501\\
-0.336426707086679 -0.941709653109075\\
-0.324542763319935 -0.945871024387924\\
-0.312607364878469 -0.949882432421897\\
-0.300622404061584 -0.953743241221784\\
-0.288589781026453 -0.957452838675151\\
-0.276511403486867 -0.961010636643384\\
-0.264389186410765 -0.964416071054944\\
-0.252225051716634 -0.967668601994785\\
-0.240020927968797 -0.970767713789966\\
-0.227778750071642 -0.973712915091404\\
-0.215500458962863 -0.976503738951775\\
-0.20318800130572 -0.979139742899545\\
-0.190843329180422 -0.981620509009125\\
-0.178468399774617 -0.983945643967129\\
-0.166065175073104 -0.986114779134731\\
-0.153635621546758 -0.988127570606114\\
-0.141181709840764 -0.989983699262992\\
-0.128705414462179 -0.991682870825204\\
-0.116208713466877 -0.993224815897374\\
-0.103693588145948 -0.99460929001162\\
-0.0911620227115681 -0.995836073666312\\
-0.0786160039824129 -0.996904972360875\\
-0.0660575210686553 -0.997815816626628\\
-0.0534885650566096 -0.998568462053646\\
-0.0409111286930427 -0.999162789313664\\
-0.0283272060692444 -0.999598704178987\\
-0.0157387923048659 -0.999876137537437\\
-0.00314788323160959 -0.999995045403306\\
0.00944352492320321 -0.99995540892433\\
0.0220334358531268 -0.999757234384681\\
0.0346198534890896 -0.999400553203966\\
0.0472007823158684 -0.99888542193225\\
0.0597742276884614 -0.998211922241088\\
0.0723381961483326 -0.997380160910575\\
0.0848906957394637 -0.996390269812421\\
0.0974297363241724 -0.995242405889039\\
0.109953329898633 -0.993936751128663\\
0.12245949090807 -0.992473512536499\\
0.134946236561556 -0.990852922101899\\
0.147411587146373 -0.989075236761586\\
0.159853566341888 -0.987140738358913\\
0.172270201532886 -0.985049733599182\\
0.184659524122325 -0.982802554001014\\
0.197019569843436 -0.980399555843794\\
0.20934837907116 -0.977841120111175\\
0.221643997132832 -0.975127652430686\\
0.233904474618082 -0.972259583009414\\
0.246127867687909 -0.969237366565798\\
0.258312238382866 -0.966061482257539\\
0.270455654930312 -0.962732433605629\\
0.282556192050687 -0.959250748414519\\
0.294611931262756 -0.955616978688443\\
0.306620961187774 -0.951831700543896\\
0.318581377852527 -0.947895514118294\\
0.330491284991193 -0.943809043474828\\
0.342348794345994 -0.939572936503518\\
0.354152025966562 -0.935187864818497\\
0.365899108508002 -0.930654523651526\\
0.377588179527581 -0.925973631741772\\
0.38921738578001 -0.921145931221853\\
0.400784883511268 -0.916172187500177\\
0.412288838750918 -0.911053189139591\\
0.423727427602879 -0.905789747732357\\
0.435098836534588 -0.90038269777148\\
0.446401262664534 -0.8948328965184\\
0.457632914048092 -0.889141223867081\\
0.468792009961631 -0.883308582204506\\
0.479876781184833 -0.877335896267606\\
0.4908854702812 -0.871224112996653\\
0.501816331876684 -0.864974201385122\\
0.512667632936407 -0.858587152326065\\
0.523437653039429 -0.852063978455007\\
0.534124684651509 -0.845405713989399\\
0.544727033395827 -0.83861341456465\\
0.555243018321617 -0.831688157066758\\
0.56567097217068 -0.824631039461575\\
0.576009241641712 -0.817443180620733\\
0.586256187652434 -0.810125720144247\\
0.596410185599452 -0.802679818179844\\
0.60646962561584 -0.79510665523902\\
0.616432912826369 -0.787407432009883\\
0.626298467600367 -0.779583369166782\\
0.636064725802169 -0.771635707176781\\
0.645730139039094 -0.763565706102987\\
0.655293174906941 -0.75537464540477\\
0.664752317232939 -0.747063823734919\\
0.674106066316137 -0.738634558733738\\
0.683352939165167 -0.730088186820146\\
0.692491469733367 -0.721426062979791\\
0.701520209151216 -0.712649560550228\\
0.710437725956048 -0.703760071003178\\
0.719242606318998 -0.694759003723921\\
0.727933454269159 -0.685647785787842\\
0.736508891914912 -0.676427861734175\\
0.744967559662377 -0.667100693336983\\
0.753308116430972 -0.657667759373395\\
0.761529239866037 -0.648130555389156\\
0.769629626548486 -0.638490593461515\\
0.777607992201456 -0.628749401959493\\
0.785463071893925 -0.618908525301566\\
0.793193620241258 -0.608969523710807\\
0.80079841160266 -0.598933972967519\\
0.808276240275493 -0.588803464159403\\
0.815625920686436 -0.578579603429298\\
0.822846287579449 -0.568264011720538\\
0.829936196200522 -0.557858324519953\\
0.836894522479168 -0.547364191598579\\
0.84372016320664 -0.536783276750087\\
0.85041203621084 -0.526117257527001\\
0.856969080527889 -0.515367824974731\\
0.863390256570341 -0.50453668336346\\
0.869674546292004 -0.493625549917949\\
0.875820953349344 -0.48263615454527\\
0.881828503259454 -0.471570239560547\\
0.887696243554548 -0.460429559410714\\
0.893423243932979 -0.449215880396356\\
0.899008596406722 -0.437930980391677\\
0.904451415445343 -0.426576648562618\\
0.909750838116388 -0.415154685083199\\
0.914906024222198 -0.403666900850109\\
0.919916156433119 -0.392115117195597\\
0.924780440417089 -0.380501165598709\\
0.929498104965567 -0.368826887394914\\
0.934068402115813 -0.357094133484173\\
0.93849060726947 -0.345304764037483\\
0.942764019307445 -0.333460648201961\\
0.946887960701069 -0.321563663804496\\
0.950861777619516 -0.309615697054031\\
0.954684840033466 -0.297618642242511\\
0.958356541814988 -0.285574401444556\\
0.961876300833647 -0.273484884215892\\
0.965243559048788 -0.261352007290607\\
0.968457782598019 -0.249177694277253\\
0.971518461881849 -0.236963875353874\\
0.974425111644482 -0.224712486961983\\
0.977177271050751 -0.21242547149955\\
0.979774503759186 -0.200104777013045\\
0.982216397991188 -0.187752356888579\\
0.984502566596317 -0.175370169542215\\
0.986632647113673 -0.162960178109456\\
0.988606301829365 -0.150524350134014\\
0.990423217830046 -0.138064657255855\\
0.992083107052534 -0.125583074898613\\
0.993585706329475 -0.113081581956387\\
0.99493077743107 -0.100562160480008\\
0.996118107102847 -0.0880267953627858\\
0.997147507099467 -0.0754774740258149\\
0.998018814214575 -0.0629161861028862\\
0.99873189030667 -0.0503449231250285\\
0.99928662232101 -0.0377656782047712\\
0.999682922307536 -0.0251804457201385\\
0.999920727434814 -0.0125912209984572\\
1 -2.44929359829471e-16\\
};
\end{axis}
\end{tikzpicture}%
